Getting to 99% Accuracy in Interactive Segmentation

Interactive object cutout tools are the cornerstone of the image editing workflow. Recent deep-learning based interactive segmentation algorithms have made significant progress in handling complex images and rough binary selections can typically be obtained with just a few clicks. Yet, deep learning techniques tend to plateau once this rough selection has been reached. In this work, we interpret this plateau as the inability of current algorithms to sufficiently leverage each user interaction and also as the limitations of current training/testing datasets. We propose a novel interactive architecture and a novel training scheme that are both tailored to better exploit the user workflow. We also show that significant improvements can be further gained by introducing a synthetic training dataset that is specifically designed for complex object boundaries. Comprehensive experiments support our approach, and our network achieves state of the art performance.

==> fig/SyntheticDataset/_synthetic_ablation_berkeley.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \def\oursBaseline{ours: baseline }
%%   \def\oursItertrain{ours: +T}
%%   \def\oursItertrainFeedback{ours: +T,F}
%%   \def\oursItertrainEncoder{ours: +T,I}
%%   \def\oursItertrainEncoderFeedback{ours: +T,I,F}
%%   \def\oursItertrainEncoderFeedbackGF{ours: +T,I,F,G}
%%   \def\oursItertrainEncoderFeedbackGFPT{ours: +T,I,F,G w Synth}
%%   \def\oursItertrainEncoderFeedbackGFPTFT{ours: +T,I,F,G w Synth+FT}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994737in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994737in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994737in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484211in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484211in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484211in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973684in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973684in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973684in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463158in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463158in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463158in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952632in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952632in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952632in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442105in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442105in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442105in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931579in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931579in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931579in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421053in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421053in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.421053in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910526in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910526in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910526in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400000in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.178193in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \# Clicks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.248888in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.248888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347685in,y=1.196516in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.878076in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.878076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347685in,y=1.825705in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.507265in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.507265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347685in,y=2.454894in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.136454in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.136454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347685in,y=3.084083in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292129in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont mIoU accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.686056in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{2.324253in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{2.660154in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{2.852090in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.949669in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{3.015679in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{3.088111in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{3.135312in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{3.168286in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.202762in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{3.220208in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.233085in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{3.251352in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.263035in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{3.270446in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.281092in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{3.286888in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.295642in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{3.300022in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.305530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{2.122329in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{2.665749in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{2.919166in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{3.037268in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{3.120399in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{3.197495in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{3.232972in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{3.260017in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.285463in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{3.301442in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.321502in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{3.331483in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.339179in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{3.346780in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.356224in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{3.364069in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.370834in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{3.376426in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.663612in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{2.542482in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{2.810751in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{2.999585in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{3.086784in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{3.145772in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{3.185037in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{3.214291in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{3.244951in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.255821in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{3.275791in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.289738in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{3.299737in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.310938in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{3.319944in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.332383in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{3.340429in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.345821in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{3.351330in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.360718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391188in}{0.576389in}}%
\pgfpathlineto{\pgfqpoint{5.293056in}{0.576389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{0.576389in}}{\pgfqpoint{5.323611in}{0.606944in}}%
\pgfpathlineto{\pgfqpoint{5.323611in}{1.276979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{1.307534in}}{\pgfqpoint{5.293056in}{1.307534in}}%
\pgfpathlineto{\pgfqpoint{2.391188in}{1.307534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.360632in}{1.307534in}}{\pgfqpoint{2.360632in}{1.276979in}}%
\pgfpathlineto{\pgfqpoint{2.360632in}{0.606944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.360632in}{0.576389in}}{\pgfqpoint{2.391188in}{0.576389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.421743in}{1.185859in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{1.185859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849521in,y=1.132387in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ours: +T,I,F,G [0.942]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421743in}{0.957422in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{0.957422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849521in,y=0.903950in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ours: +T,I,F,G w Synth [0.943]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421743in}{0.728985in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{0.728985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849521in,y=0.675512in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ours: +T,I,F,G w Synth+FT [0.948]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/SyntheticDataset/_synthetic_ablation_grabcut.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \def\oursBaseline{ours: baseline }
%%   \def\oursItertrain{ours: +T}
%%   \def\oursItertrainFeedback{ours: +T,F}
%%   \def\oursItertrainEncoder{ours: +T,I}
%%   \def\oursItertrainEncoderFeedback{ours: +T,I,F}
%%   \def\oursItertrainEncoderFeedbackGF{ours: +T,I,F,G}
%%   \def\oursItertrainEncoderFeedbackGFPT{ours: +T,I,F,G w Synth}
%%   \def\oursItertrainEncoderFeedbackGFPTFT{ours: +T,I,F,G w Synth+FT}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994737in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994737in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994737in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484211in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484211in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484211in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973684in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973684in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973684in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463158in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463158in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463158in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952632in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952632in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952632in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442105in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442105in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442105in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931579in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931579in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931579in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421053in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421053in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.421053in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910526in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910526in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910526in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400000in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.178193in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \# Clicks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.042789in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.042789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347685in,y=0.990417in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.649591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347685in,y=1.597220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.256394in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.256394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347685in,y=2.204023in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.863197in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.863197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347685in,y=2.810825in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292129in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont mIoU accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.514864in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{2.156933in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{2.454948in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{2.694545in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.835823in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{2.970272in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{3.070687in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{3.144504in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{3.196744in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.228001in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{3.247654in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.276119in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{3.292812in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.299216in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{3.310463in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.322652in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{3.330764in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.336445in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{3.341630in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.346816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{1.976178in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{2.611639in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{2.972652in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{3.173026in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{3.252895in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{3.305956in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{3.323692in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{3.336770in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.347211in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{3.354381in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.360781in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{3.365692in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.365742in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{3.367798in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.371453in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{3.375579in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.379657in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{3.381850in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.626582in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{2.482611in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{2.898137in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{3.075963in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{3.183907in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{3.232026in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{3.260597in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{3.285602in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{3.301756in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.316627in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{3.327891in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.336781in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{3.342974in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.347556in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{3.352612in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.357567in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{3.361798in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.363882in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{3.365423in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.368134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391188in}{0.576389in}}%
\pgfpathlineto{\pgfqpoint{5.293056in}{0.576389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{0.576389in}}{\pgfqpoint{5.323611in}{0.606944in}}%
\pgfpathlineto{\pgfqpoint{5.323611in}{1.276979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{1.307534in}}{\pgfqpoint{5.293056in}{1.307534in}}%
\pgfpathlineto{\pgfqpoint{2.391188in}{1.307534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.360632in}{1.307534in}}{\pgfqpoint{2.360632in}{1.276979in}}%
\pgfpathlineto{\pgfqpoint{2.360632in}{0.606944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.360632in}{0.576389in}}{\pgfqpoint{2.391188in}{0.576389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.421743in}{1.185859in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{1.185859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849521in,y=1.132387in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ours: +T,I,F,G [0.962]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421743in}{0.957422in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{0.957422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849521in,y=0.903950in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ours: +T,I,F,G w Synth [0.968]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421743in}{0.728985in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{0.728985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849521in,y=0.675512in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ours: +T,I,F,G w Synth+FT [0.974]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/SyntheticDataset/_synthetic_ablation_sbd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \def\oursBaseline{ours: baseline }
%%   \def\oursItertrain{ours: +T}
%%   \def\oursItertrainFeedback{ours: +T,F}
%%   \def\oursItertrainEncoder{ours: +T,I}
%%   \def\oursItertrainEncoderFeedback{ours: +T,I,F}
%%   \def\oursItertrainEncoderFeedbackGF{ours: +T,I,F,G}
%%   \def\oursItertrainEncoderFeedbackGFPT{ours: +T,I,F,G w Synth}
%%   \def\oursItertrainEncoderFeedbackGFPTFT{ours: +T,I,F,G w Synth+FT}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994737in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994737in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994737in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484211in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484211in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484211in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973684in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973684in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973684in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463158in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463158in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463158in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952632in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952632in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952632in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442105in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442105in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442105in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931579in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931579in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931579in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421053in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421053in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.421053in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910526in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910526in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910526in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400000in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.178193in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \# Clicks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.116069in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.116069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=1.063698in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.792142in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.792142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=1.739770in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.468214in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.468214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=2.415842in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.144286in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.144286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=3.091914in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368171in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont mIoU accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.161363in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{2.656397in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{2.884806in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{3.017215in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{3.099349in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{3.154245in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{3.193128in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{3.223364in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{3.249391in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.270128in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{3.286465in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.298931in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{3.310158in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.322235in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{3.332484in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.341063in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{3.348597in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.355894in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{3.362735in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.368995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{1.489260in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{2.012174in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{2.337475in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.554398in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{2.710621in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{2.819767in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{2.902191in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{2.966160in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.017751in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{3.056811in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.087895in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{3.115630in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.141201in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{3.159072in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.175603in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{3.190573in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.203819in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{3.216198in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.226152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.741174in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{2.453523in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{2.791351in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{2.944439in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{3.040990in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{3.121573in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{3.172000in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{3.209072in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{3.244329in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.263893in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{3.283023in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.305879in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{3.320159in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.334490in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{3.346067in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.354469in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{3.359036in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.369613in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{3.377489in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391188in}{0.576389in}}%
\pgfpathlineto{\pgfqpoint{5.293056in}{0.576389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{0.576389in}}{\pgfqpoint{5.323611in}{0.606944in}}%
\pgfpathlineto{\pgfqpoint{5.323611in}{1.276979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{1.307534in}}{\pgfqpoint{5.293056in}{1.307534in}}%
\pgfpathlineto{\pgfqpoint{2.391188in}{1.307534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.360632in}{1.307534in}}{\pgfqpoint{2.360632in}{1.276979in}}%
\pgfpathlineto{\pgfqpoint{2.360632in}{0.606944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.360632in}{0.576389in}}{\pgfqpoint{2.391188in}{0.576389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.421743in}{1.185859in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{1.185859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849521in,y=1.132387in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ours: +T,I,F,G [0.902]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421743in}{0.957422in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{0.957422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849521in,y=0.903950in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ours: +T,I,F,G w Synth [0.841]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421743in}{0.728985in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{0.728985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849521in,y=0.675512in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ours: +T,I,F,G w Synth+FT [0.896]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/ablation/normal_ablation_berkeley.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \def\oursBaseline{ours: baseline }
%%   \def\oursItertrain{ours: +T}
%%   \def\oursItertrainFeedback{ours: +T,F}
%%   \def\oursItertrainEncoder{ours: +T,I}
%%   \def\oursItertrainEncoderFeedback{ours: +T,I,F}
%%   \def\oursItertrainEncoderFeedbackGF{ours +T,I,F,G}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994737in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994737in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994737in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484211in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484211in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484211in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973684in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973684in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973684in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463158in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463158in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463158in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952632in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952632in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952632in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442105in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442105in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442105in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931579in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931579in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931579in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421053in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421053in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.421053in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910526in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910526in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910526in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400000in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.178193in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \# Clicks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.074025in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.074025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347685in,y=1.021654in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.780327in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.780327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347685in,y=1.727955in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.486628in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.486628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347685in,y=2.434257in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.192930in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.192930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347685in,y=3.140558in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292129in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont mIoU accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{1.633974in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{1.901984in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{2.236691in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.504901in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{2.527377in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{2.688154in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{2.896076in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{2.893710in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{2.694630in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{3.020198in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{2.971363in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{2.955084in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.044616in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{3.093451in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.080774in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{3.084622in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.117868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.123456in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{1.827617in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{2.080739in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{2.267029in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.410051in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{2.596801in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{2.628580in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{2.682784in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{2.712675in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{2.765621in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{2.802874in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{2.811659in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{2.849871in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{2.851660in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{2.855106in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{2.857549in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{2.866408in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{2.868600in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{2.846255in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.867455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.617181in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{2.222610in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{2.457466in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{2.676877in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.830505in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{2.882296in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{3.012090in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{3.026766in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{3.084184in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.029158in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{3.079549in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.058565in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{3.105120in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.149181in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{3.176183in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.182594in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{3.191277in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.188744in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{3.195524in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.203543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.727245in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{2.310987in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{2.629073in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{2.686873in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.834177in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{2.895629in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{3.019531in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{3.022576in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{3.094581in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.098831in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{3.190612in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.153068in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{3.184175in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.216196in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{3.241048in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.240848in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{3.248323in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.258850in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{3.274203in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.293539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.593248in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{2.335608in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{2.593695in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{2.765166in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.884454in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{2.997035in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{3.083191in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{3.154406in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{3.215679in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.229894in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{3.253548in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.260786in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{3.276201in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.292463in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{3.303622in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.315806in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{3.328926in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.331240in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{3.342128in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.350343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.564773in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{2.281187in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{2.658255in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{2.873714in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.983252in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{3.057353in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{3.138662in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{3.191648in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{3.228663in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.267365in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{3.286948in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.301404in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{3.321910in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.335024in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{3.343344in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.355294in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{3.361801in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.371628in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{3.376544in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416107in}{0.576389in}}%
\pgfpathlineto{\pgfqpoint{5.293056in}{0.576389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{0.576389in}}{\pgfqpoint{5.323611in}{0.606944in}}%
\pgfpathlineto{\pgfqpoint{5.323611in}{1.962291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{1.992846in}}{\pgfqpoint{5.293056in}{1.992846in}}%
\pgfpathlineto{\pgfqpoint{3.416107in}{1.992846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385552in}{1.992846in}}{\pgfqpoint{3.385552in}{1.962291in}}%
\pgfpathlineto{\pgfqpoint{3.385552in}{0.606944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385552in}{0.576389in}}{\pgfqpoint{3.416107in}{0.576389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.446663in}{1.871172in}}%
\pgfpathlineto{\pgfqpoint{3.752219in}{1.871172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874441in,y=1.817699in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont BRS \cite{jang2019interactive}[0.909]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446663in}{1.642734in}}%
\pgfpathlineto{\pgfqpoint{3.752219in}{1.642734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874441in,y=1.589262in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \oursBaseline [0.906]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446663in}{1.414297in}}%
\pgfpathlineto{\pgfqpoint{3.752219in}{1.414297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874441in,y=1.360825in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \oursItertrain [0.930]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446663in}{1.185859in}}%
\pgfpathlineto{\pgfqpoint{3.752219in}{1.185859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874441in,y=1.132387in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \oursItertrainEncoder [0.934]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446663in}{0.957422in}}%
\pgfpathlineto{\pgfqpoint{3.752219in}{0.957422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874441in,y=0.903950in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \oursItertrainEncoderFeedback [0.939]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.446663in}{0.728985in}}%
\pgfpathlineto{\pgfqpoint{3.752219in}{0.728985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874441in,y=0.675513in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \oursItertrainEncoderFeedbackGF [0.942]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/ablation/normal_ablation_grabcut.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \def\oursBaseline{ours: baseline }
%%   \def\oursItertrain{ours: +T}
%%   \def\oursItertrainFeedback{ours: +T,F}
%%   \def\oursItertrainEncoder{ours: +T,I}
%%   \def\oursItertrainEncoderFeedback{ours: +T,I,F}
%%   \def\oursItertrainEncoderFeedbackGF{ours +T,I,F,G}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994737in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994737in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994737in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484211in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484211in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484211in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973684in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973684in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973684in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463158in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463158in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463158in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952632in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952632in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952632in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442105in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442105in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442105in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931579in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931579in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931579in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421053in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421053in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.421053in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910526in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910526in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910526in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400000in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.178193in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \# Clicks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.946349in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.946349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347685in,y=0.893978in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.588009in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.588009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347685in,y=1.535637in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.229668in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.229668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347685in,y=2.177296in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.871327in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.871327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347685in,y=2.818956in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292129in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont mIoU accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{1.533838in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{1.882411in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{1.954398in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.052440in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{2.369732in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{2.499096in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{2.430194in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{2.611722in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{2.725489in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{2.672163in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{2.723261in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{2.685606in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{2.794114in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{2.800849in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{2.802371in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{2.921357in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{2.896703in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{2.872130in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.818839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.929097in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{1.224125in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{1.566762in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{1.626875in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{1.965806in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{2.193266in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{2.282544in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{2.323281in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{2.512211in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{2.549264in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{2.570771in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{2.689249in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{2.736929in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{2.810754in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{2.841325in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{2.907828in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{2.959546in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{2.972977in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{2.986574in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.038349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.710118in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{1.957634in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{2.169671in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{2.527521in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.710457in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{2.682162in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{2.835152in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{3.028547in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{3.087619in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.000149in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{3.159046in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.186925in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{3.114747in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.181416in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{3.218346in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.231768in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{3.248476in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.251560in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{3.261484in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.277426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.729736in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{1.928650in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{2.173770in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{2.242167in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.236819in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{2.606935in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{2.820062in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{2.914603in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{2.987698in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.047216in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{3.150433in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.149458in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{3.184098in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.228142in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{3.261835in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.288670in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{3.243733in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.281878in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{3.296700in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.306698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.654660in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{2.189265in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{2.483562in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{2.703879in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.861327in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{2.955951in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{3.018306in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{3.096107in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{3.156208in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.241164in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{3.271009in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.296123in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{3.311942in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.325162in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{3.334110in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.334405in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{3.343197in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.349641in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{3.356096in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.360393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.445542in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{2.124493in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{2.692988in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.842381in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{2.984553in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{3.090736in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{3.168794in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{3.224034in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.257087in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{3.277868in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.307970in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{3.325621in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.332393in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{3.344285in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.357175in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{3.365753in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.371761in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{3.377243in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416107in}{0.576389in}}%
\pgfpathlineto{\pgfqpoint{5.293056in}{0.576389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{0.576389in}}{\pgfqpoint{5.323611in}{0.606944in}}%
\pgfpathlineto{\pgfqpoint{5.323611in}{1.962291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{1.992846in}}{\pgfqpoint{5.293056in}{1.992846in}}%
\pgfpathlineto{\pgfqpoint{3.416107in}{1.992846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385552in}{1.992846in}}{\pgfqpoint{3.385552in}{1.962291in}}%
\pgfpathlineto{\pgfqpoint{3.385552in}{0.606944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385552in}{0.576389in}}{\pgfqpoint{3.416107in}{0.576389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.446663in}{1.871172in}}%
\pgfpathlineto{\pgfqpoint{3.752219in}{1.871172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874441in,y=1.817699in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont BRS \cite{jang2019interactive}[0.916]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446663in}{1.642734in}}%
\pgfpathlineto{\pgfqpoint{3.752219in}{1.642734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874441in,y=1.589262in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \oursBaseline [0.912]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446663in}{1.414297in}}%
\pgfpathlineto{\pgfqpoint{3.752219in}{1.414297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874441in,y=1.360825in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \oursItertrain [0.951]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446663in}{1.185859in}}%
\pgfpathlineto{\pgfqpoint{3.752219in}{1.185859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874441in,y=1.132387in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \oursItertrainEncoder [0.948]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446663in}{0.957422in}}%
\pgfpathlineto{\pgfqpoint{3.752219in}{0.957422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874441in,y=0.903950in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \oursItertrainEncoderFeedback [0.962]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.446663in}{0.728985in}}%
\pgfpathlineto{\pgfqpoint{3.752219in}{0.728985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874441in,y=0.675513in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \oursItertrainEncoderFeedbackGF [0.962]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/ablation/normal_ablation_sbd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \def\oursBaseline{ours: baseline }
%%   \def\oursItertrain{ours: +T}
%%   \def\oursItertrainFeedback{ours: +T,F}
%%   \def\oursItertrainEncoder{ours: +T,I}
%%   \def\oursItertrainEncoderFeedback{ours: +T,I,F}
%%   \def\oursItertrainEncoderFeedbackGF{ours +T,I,F,G}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994737in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994737in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994737in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484211in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484211in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484211in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973684in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973684in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973684in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463158in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463158in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463158in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952632in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952632in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952632in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442105in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442105in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442105in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931579in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931579in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931579in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421053in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421053in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.421053in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910526in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910526in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910526in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400000in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.178193in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \# Clicks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=0.447629in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.355335in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.355335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=1.302963in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.210669in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.210669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=2.158298in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.066004in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.066004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=3.013633in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368171in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont mIoU accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.969542in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{1.513762in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{1.821368in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{2.014793in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.193392in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{2.353177in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{2.469267in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{2.558566in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{2.630960in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{2.701446in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{2.772408in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{2.822954in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{2.863139in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{2.907789in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{2.955472in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{2.979228in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{3.000122in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.044772in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{3.058644in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.075550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.074581in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{1.655446in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{2.020647in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{2.266082in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.415718in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{2.528377in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{2.612087in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{2.674009in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{2.722134in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{2.761178in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{2.789543in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{2.812247in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{2.836167in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{2.853812in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{2.865780in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{2.875225in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{2.885798in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{2.888393in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{2.896655in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.904156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.826463in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{2.341742in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{2.583403in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{2.731824in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.825514in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{2.897114in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{2.957913in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{2.992701in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{3.030644in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.056787in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{3.081924in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.100354in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{3.114420in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.128594in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{3.137928in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.148860in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{3.155252in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.163648in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{3.167828in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.172657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.818533in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{2.356290in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{2.596869in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{2.757675in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{2.871322in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{2.965790in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{3.028591in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{3.072618in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{3.105061in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.146752in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{3.170967in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.200154in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{3.225579in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.240592in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{3.262818in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.272289in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{3.287120in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.302873in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{3.313751in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.320650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.847295in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{2.475615in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{2.769713in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{2.941644in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{3.048222in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{3.126645in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{3.178892in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{3.219036in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{3.249581in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.274902in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{3.294913in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.311943in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{3.327266in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.342605in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{3.354402in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.365630in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{3.376065in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.384015in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{3.391993in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.398550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.822457in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{2.448750in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{2.737723in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{2.905240in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{3.009152in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{3.078604in}}%
\pgfpathlineto{\pgfqpoint{2.218421in}{3.127797in}}%
\pgfpathlineto{\pgfqpoint{2.463158in}{3.166050in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{3.198978in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{3.225214in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{3.245882in}}%
\pgfpathlineto{\pgfqpoint{3.442105in}{3.261654in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{3.275858in}}%
\pgfpathlineto{\pgfqpoint{3.931579in}{3.291137in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{3.304103in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{3.314958in}}%
\pgfpathlineto{\pgfqpoint{4.665789in}{3.324489in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{3.333721in}}%
\pgfpathlineto{\pgfqpoint{5.155263in}{3.342376in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.350295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416107in}{0.576389in}}%
\pgfpathlineto{\pgfqpoint{5.293056in}{0.576389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{0.576389in}}{\pgfqpoint{5.323611in}{0.606944in}}%
\pgfpathlineto{\pgfqpoint{5.323611in}{1.962291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{1.992846in}}{\pgfqpoint{5.293056in}{1.992846in}}%
\pgfpathlineto{\pgfqpoint{3.416107in}{1.992846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385552in}{1.992846in}}{\pgfqpoint{3.385552in}{1.962291in}}%
\pgfpathlineto{\pgfqpoint{3.385552in}{0.606944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385552in}{0.576389in}}{\pgfqpoint{3.416107in}{0.576389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.446663in}{1.871172in}}%
\pgfpathlineto{\pgfqpoint{3.752219in}{1.871172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874441in,y=1.817699in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont BRS \cite{jang2019interactive}[0.838]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446663in}{1.642734in}}%
\pgfpathlineto{\pgfqpoint{3.752219in}{1.642734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874441in,y=1.589262in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \oursBaseline [0.841]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446663in}{1.414297in}}%
\pgfpathlineto{\pgfqpoint{3.752219in}{1.414297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874441in,y=1.360825in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \oursItertrain [0.884]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446663in}{1.185859in}}%
\pgfpathlineto{\pgfqpoint{3.752219in}{1.185859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874441in,y=1.132387in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \oursItertrainEncoder [0.894]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446663in}{0.957422in}}%
\pgfpathlineto{\pgfqpoint{3.752219in}{0.957422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874441in,y=0.903950in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \oursItertrainEncoderFeedback [0.907]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.446663in}{0.728985in}}%
\pgfpathlineto{\pgfqpoint{3.752219in}{0.728985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874441in,y=0.675513in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \oursItertrainEncoderFeedbackGF [0.902]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/clicks_distribution/oursItertrainEncoderFeedbackGF_berkeley.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/marco/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/marco/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/marco/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.215000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.91\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.92\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.93\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.94\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.540000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.96\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.97\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.98\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.99\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.164646in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont IoU accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=0.441962in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.075238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=1.017200in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.650476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=1.592439in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.225714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=2.167677in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.800952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=2.742915in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.376190in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.376190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=3.318153in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368171in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Ratio of images}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736111in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{0.883455in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{0.883455in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{0.884850in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{0.919260in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{0.919260in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{0.920655in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{1.063875in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{1.063875in}{1.851810in}}%
\pgfpathlineto{\pgfqpoint{1.065270in}{1.851810in}}%
\pgfpathlineto{\pgfqpoint{1.166175in}{1.851810in}}%
\pgfpathlineto{\pgfqpoint{1.166175in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{1.167570in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{1.236855in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{1.236855in}{1.794286in}}%
\pgfpathlineto{\pgfqpoint{1.238250in}{1.794286in}}%
\pgfpathlineto{\pgfqpoint{1.261500in}{1.794286in}}%
\pgfpathlineto{\pgfqpoint{1.261500in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{1.262895in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{1.321950in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{1.321950in}{1.736762in}}%
\pgfpathlineto{\pgfqpoint{1.323345in}{1.736762in}}%
\pgfpathlineto{\pgfqpoint{1.324740in}{1.736762in}}%
\pgfpathlineto{\pgfqpoint{1.324740in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{1.326135in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{1.468425in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{1.468425in}{1.679238in}}%
\pgfpathlineto{\pgfqpoint{1.469820in}{1.679238in}}%
\pgfpathlineto{\pgfqpoint{1.486560in}{1.679238in}}%
\pgfpathlineto{\pgfqpoint{1.486560in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{1.487955in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{1.554915in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{1.554915in}{1.621714in}}%
\pgfpathlineto{\pgfqpoint{1.556310in}{1.621714in}}%
\pgfpathlineto{\pgfqpoint{1.573050in}{1.621714in}}%
\pgfpathlineto{\pgfqpoint{1.573050in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{1.574445in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.564190in}}%
\pgfpathlineto{\pgfqpoint{1.662330in}{1.564190in}}%
\pgfpathlineto{\pgfqpoint{1.759515in}{1.564190in}}%
\pgfpathlineto{\pgfqpoint{1.759515in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{1.760910in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{1.771605in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{1.771605in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{1.773000in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{1.776255in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{1.776255in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{1.777650in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{1.786020in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{1.786020in}{1.449143in}}%
\pgfpathlineto{\pgfqpoint{1.787415in}{1.449143in}}%
\pgfpathlineto{\pgfqpoint{1.790670in}{1.449143in}}%
\pgfpathlineto{\pgfqpoint{1.790670in}{1.420381in}}%
\pgfpathlineto{\pgfqpoint{1.792065in}{1.420381in}}%
\pgfpathlineto{\pgfqpoint{1.827870in}{1.420381in}}%
\pgfpathlineto{\pgfqpoint{1.827870in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{1.829265in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{1.881345in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{1.881345in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{1.882740in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{1.896690in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{1.896690in}{1.334095in}}%
\pgfpathlineto{\pgfqpoint{1.898085in}{1.334095in}}%
\pgfpathlineto{\pgfqpoint{1.995735in}{1.334095in}}%
\pgfpathlineto{\pgfqpoint{1.995735in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{1.997130in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{1.276571in}}%
\pgfpathlineto{\pgfqpoint{2.030145in}{1.276571in}}%
\pgfpathlineto{\pgfqpoint{2.093385in}{1.276571in}}%
\pgfpathlineto{\pgfqpoint{2.093385in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{2.167320in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{2.167320in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{2.168715in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{2.198475in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{2.198475in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{2.199870in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{2.319375in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{2.319375in}{1.161524in}}%
\pgfpathlineto{\pgfqpoint{2.320770in}{1.161524in}}%
\pgfpathlineto{\pgfqpoint{2.601165in}{1.161524in}}%
\pgfpathlineto{\pgfqpoint{2.601165in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{2.602560in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{2.761590in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{2.761590in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{2.762985in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{2.902485in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{2.902485in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{2.903880in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{2.911785in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{2.911785in}{1.046476in}}%
\pgfpathlineto{\pgfqpoint{2.913180in}{1.046476in}}%
\pgfpathlineto{\pgfqpoint{2.975490in}{1.046476in}}%
\pgfpathlineto{\pgfqpoint{2.975490in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{2.976885in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{2.988510in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{2.988510in}{0.988952in}}%
\pgfpathlineto{\pgfqpoint{2.989905in}{0.988952in}}%
\pgfpathlineto{\pgfqpoint{3.010830in}{0.988952in}}%
\pgfpathlineto{\pgfqpoint{3.010830in}{0.960190in}}%
\pgfpathlineto{\pgfqpoint{3.012225in}{0.960190in}}%
\pgfpathlineto{\pgfqpoint{3.029430in}{0.960190in}}%
\pgfpathlineto{\pgfqpoint{3.029430in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{3.030825in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{3.078255in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{3.078255in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{3.079650in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{3.124290in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{3.124290in}{0.873905in}}%
\pgfpathlineto{\pgfqpoint{3.125685in}{0.873905in}}%
\pgfpathlineto{\pgfqpoint{3.203340in}{0.873905in}}%
\pgfpathlineto{\pgfqpoint{3.203340in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{3.204735in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{3.228915in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{3.228915in}{0.816381in}}%
\pgfpathlineto{\pgfqpoint{3.230310in}{0.816381in}}%
\pgfpathlineto{\pgfqpoint{3.246585in}{0.816381in}}%
\pgfpathlineto{\pgfqpoint{3.246585in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{3.247980in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{3.540930in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{3.540930in}{0.758857in}}%
\pgfpathlineto{\pgfqpoint{3.542325in}{0.758857in}}%
\pgfpathlineto{\pgfqpoint{3.544650in}{0.758857in}}%
\pgfpathlineto{\pgfqpoint{3.544650in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{3.546045in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{3.603705in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{3.603705in}{0.701333in}}%
\pgfpathlineto{\pgfqpoint{3.605100in}{0.701333in}}%
\pgfpathlineto{\pgfqpoint{4.065915in}{0.701333in}}%
\pgfpathlineto{\pgfqpoint{4.065915in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{4.067310in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{4.279815in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{4.279815in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.281210in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.383510in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.383510in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{4.384905in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{4.444425in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{4.444425in}{0.586286in}}%
\pgfpathlineto{\pgfqpoint{4.445820in}{0.586286in}}%
\pgfpathlineto{\pgfqpoint{4.460700in}{0.586286in}}%
\pgfpathlineto{\pgfqpoint{4.460700in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{4.462095in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{4.498830in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{4.498830in}{0.528762in}}%
\pgfpathlineto{\pgfqpoint{4.500225in}{0.528762in}}%
\pgfpathlineto{\pgfqpoint{4.653675in}{0.528762in}}%
\pgfpathlineto{\pgfqpoint{4.653675in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.655070in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736111in}{2.858476in}}%
\pgfpathlineto{\pgfqpoint{1.048530in}{2.858476in}}%
\pgfpathlineto{\pgfqpoint{1.048530in}{2.829714in}}%
\pgfpathlineto{\pgfqpoint{1.049925in}{2.829714in}}%
\pgfpathlineto{\pgfqpoint{1.055040in}{2.829714in}}%
\pgfpathlineto{\pgfqpoint{1.055040in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{1.056435in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{1.079685in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{1.079685in}{2.772190in}}%
\pgfpathlineto{\pgfqpoint{1.081080in}{2.772190in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{2.772190in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{2.743429in}}%
\pgfpathlineto{\pgfqpoint{1.189425in}{2.743429in}}%
\pgfpathlineto{\pgfqpoint{1.501905in}{2.743429in}}%
\pgfpathlineto{\pgfqpoint{1.501905in}{2.714667in}}%
\pgfpathlineto{\pgfqpoint{1.503300in}{2.714667in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.714667in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{1.559565in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{1.591650in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{1.591650in}{2.657143in}}%
\pgfpathlineto{\pgfqpoint{1.593045in}{2.657143in}}%
\pgfpathlineto{\pgfqpoint{1.673955in}{2.657143in}}%
\pgfpathlineto{\pgfqpoint{1.673955in}{2.628381in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{2.628381in}}%
\pgfpathlineto{\pgfqpoint{1.684650in}{2.628381in}}%
\pgfpathlineto{\pgfqpoint{1.684650in}{2.599619in}}%
\pgfpathlineto{\pgfqpoint{1.686045in}{2.599619in}}%
\pgfpathlineto{\pgfqpoint{1.698600in}{2.599619in}}%
\pgfpathlineto{\pgfqpoint{1.698600in}{2.570857in}}%
\pgfpathlineto{\pgfqpoint{1.699995in}{2.570857in}}%
\pgfpathlineto{\pgfqpoint{1.826940in}{2.570857in}}%
\pgfpathlineto{\pgfqpoint{1.826940in}{2.542095in}}%
\pgfpathlineto{\pgfqpoint{1.828335in}{2.542095in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{2.542095in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{1.900875in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{1.906920in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{1.906920in}{2.484571in}}%
\pgfpathlineto{\pgfqpoint{1.908315in}{2.484571in}}%
\pgfpathlineto{\pgfqpoint{2.120355in}{2.484571in}}%
\pgfpathlineto{\pgfqpoint{2.120355in}{2.455810in}}%
\pgfpathlineto{\pgfqpoint{2.121750in}{2.455810in}}%
\pgfpathlineto{\pgfqpoint{2.131515in}{2.455810in}}%
\pgfpathlineto{\pgfqpoint{2.131515in}{2.427048in}}%
\pgfpathlineto{\pgfqpoint{2.132910in}{2.427048in}}%
\pgfpathlineto{\pgfqpoint{2.261715in}{2.427048in}}%
\pgfpathlineto{\pgfqpoint{2.261715in}{2.398286in}}%
\pgfpathlineto{\pgfqpoint{2.263110in}{2.398286in}}%
\pgfpathlineto{\pgfqpoint{2.475615in}{2.398286in}}%
\pgfpathlineto{\pgfqpoint{2.475615in}{2.369524in}}%
\pgfpathlineto{\pgfqpoint{2.477010in}{2.369524in}}%
\pgfpathlineto{\pgfqpoint{2.575125in}{2.369524in}}%
\pgfpathlineto{\pgfqpoint{2.575125in}{2.340762in}}%
\pgfpathlineto{\pgfqpoint{2.576520in}{2.340762in}}%
\pgfpathlineto{\pgfqpoint{2.689050in}{2.340762in}}%
\pgfpathlineto{\pgfqpoint{2.689050in}{2.312000in}}%
\pgfpathlineto{\pgfqpoint{2.690445in}{2.312000in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{2.312000in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{2.283238in}}%
\pgfpathlineto{\pgfqpoint{2.755080in}{2.283238in}}%
\pgfpathlineto{\pgfqpoint{2.792280in}{2.283238in}}%
\pgfpathlineto{\pgfqpoint{2.792280in}{2.254476in}}%
\pgfpathlineto{\pgfqpoint{2.793675in}{2.254476in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.254476in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{2.926665in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{3.141030in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{3.141030in}{2.196952in}}%
\pgfpathlineto{\pgfqpoint{3.142425in}{2.196952in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{2.196952in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{2.168190in}}%
\pgfpathlineto{\pgfqpoint{3.170790in}{2.168190in}}%
\pgfpathlineto{\pgfqpoint{3.172650in}{2.168190in}}%
\pgfpathlineto{\pgfqpoint{3.172650in}{2.139429in}}%
\pgfpathlineto{\pgfqpoint{3.174045in}{2.139429in}}%
\pgfpathlineto{\pgfqpoint{3.201945in}{2.139429in}}%
\pgfpathlineto{\pgfqpoint{3.201945in}{2.110667in}}%
\pgfpathlineto{\pgfqpoint{3.203340in}{2.110667in}}%
\pgfpathlineto{\pgfqpoint{3.214965in}{2.110667in}}%
\pgfpathlineto{\pgfqpoint{3.214965in}{2.081905in}}%
\pgfpathlineto{\pgfqpoint{3.216360in}{2.081905in}}%
\pgfpathlineto{\pgfqpoint{3.244725in}{2.081905in}}%
\pgfpathlineto{\pgfqpoint{3.244725in}{2.053143in}}%
\pgfpathlineto{\pgfqpoint{3.246120in}{2.053143in}}%
\pgfpathlineto{\pgfqpoint{3.313545in}{2.053143in}}%
\pgfpathlineto{\pgfqpoint{3.313545in}{2.024381in}}%
\pgfpathlineto{\pgfqpoint{3.314940in}{2.024381in}}%
\pgfpathlineto{\pgfqpoint{3.367485in}{2.024381in}}%
\pgfpathlineto{\pgfqpoint{3.367485in}{1.995619in}}%
\pgfpathlineto{\pgfqpoint{3.368880in}{1.995619in}}%
\pgfpathlineto{\pgfqpoint{3.404220in}{1.995619in}}%
\pgfpathlineto{\pgfqpoint{3.404220in}{1.966857in}}%
\pgfpathlineto{\pgfqpoint{3.405615in}{1.966857in}}%
\pgfpathlineto{\pgfqpoint{3.407940in}{1.966857in}}%
\pgfpathlineto{\pgfqpoint{3.407940in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{3.409335in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{3.471180in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{3.471180in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{3.472575in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{3.497220in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{3.497220in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{3.498615in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{3.501405in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{3.501405in}{1.851810in}}%
\pgfpathlineto{\pgfqpoint{3.502800in}{1.851810in}}%
\pgfpathlineto{\pgfqpoint{3.506055in}{1.851810in}}%
\pgfpathlineto{\pgfqpoint{3.506055in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{3.507450in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{3.512565in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{3.512565in}{1.794286in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.794286in}}%
\pgfpathlineto{\pgfqpoint{3.519075in}{1.794286in}}%
\pgfpathlineto{\pgfqpoint{3.519075in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{3.520470in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{3.543720in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{3.543720in}{1.736762in}}%
\pgfpathlineto{\pgfqpoint{3.545115in}{1.736762in}}%
\pgfpathlineto{\pgfqpoint{3.569760in}{1.736762in}}%
\pgfpathlineto{\pgfqpoint{3.569760in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{3.571155in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{3.613470in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{3.613470in}{1.679238in}}%
\pgfpathlineto{\pgfqpoint{3.614865in}{1.679238in}}%
\pgfpathlineto{\pgfqpoint{3.653460in}{1.679238in}}%
\pgfpathlineto{\pgfqpoint{3.653460in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{3.654855in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{3.663225in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{3.663225in}{1.621714in}}%
\pgfpathlineto{\pgfqpoint{3.664620in}{1.621714in}}%
\pgfpathlineto{\pgfqpoint{3.682290in}{1.621714in}}%
\pgfpathlineto{\pgfqpoint{3.682290in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{3.683685in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{3.715305in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{3.715305in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{3.716700in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{3.726000in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{3.726000in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{3.727395in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{3.765525in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{3.765525in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{3.766920in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{3.841785in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{3.843180in}{1.420381in}}%
\pgfpathlineto{\pgfqpoint{3.898515in}{1.420381in}}%
\pgfpathlineto{\pgfqpoint{3.898515in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{3.899910in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{3.923625in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{3.923625in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{3.925020in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{1.334095in}}%
\pgfpathlineto{\pgfqpoint{3.927345in}{1.334095in}}%
\pgfpathlineto{\pgfqpoint{3.927810in}{1.334095in}}%
\pgfpathlineto{\pgfqpoint{3.927810in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{3.929205in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{3.973845in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{3.973845in}{1.276571in}}%
\pgfpathlineto{\pgfqpoint{3.975240in}{1.276571in}}%
\pgfpathlineto{\pgfqpoint{3.989190in}{1.276571in}}%
\pgfpathlineto{\pgfqpoint{3.989190in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{3.990585in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{4.006860in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{4.006860in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{4.008255in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{4.047315in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{4.047315in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{4.048710in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{4.059870in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{4.059870in}{1.161524in}}%
\pgfpathlineto{\pgfqpoint{4.061265in}{1.161524in}}%
\pgfpathlineto{\pgfqpoint{4.113345in}{1.161524in}}%
\pgfpathlineto{\pgfqpoint{4.113345in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{4.114740in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{4.137990in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{4.137990in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{4.139385in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{4.158450in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{4.158450in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{4.159845in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{4.172865in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{4.172865in}{1.046476in}}%
\pgfpathlineto{\pgfqpoint{4.174260in}{1.046476in}}%
\pgfpathlineto{\pgfqpoint{4.191930in}{1.046476in}}%
\pgfpathlineto{\pgfqpoint{4.191930in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{4.193325in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{4.197975in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{4.197975in}{0.988952in}}%
\pgfpathlineto{\pgfqpoint{4.199370in}{0.988952in}}%
\pgfpathlineto{\pgfqpoint{4.234710in}{0.988952in}}%
\pgfpathlineto{\pgfqpoint{4.234710in}{0.960190in}}%
\pgfpathlineto{\pgfqpoint{4.236105in}{0.960190in}}%
\pgfpathlineto{\pgfqpoint{4.309110in}{0.960190in}}%
\pgfpathlineto{\pgfqpoint{4.309110in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{4.310505in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{4.358400in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{4.358400in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{4.359795in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{4.396530in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{4.396530in}{0.873905in}}%
\pgfpathlineto{\pgfqpoint{4.397925in}{0.873905in}}%
\pgfpathlineto{\pgfqpoint{4.483020in}{0.873905in}}%
\pgfpathlineto{\pgfqpoint{4.483020in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{4.484415in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{4.498830in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{4.498830in}{0.816381in}}%
\pgfpathlineto{\pgfqpoint{4.500225in}{0.816381in}}%
\pgfpathlineto{\pgfqpoint{4.521150in}{0.816381in}}%
\pgfpathlineto{\pgfqpoint{4.521150in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{4.522545in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{4.536030in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{4.536030in}{0.758857in}}%
\pgfpathlineto{\pgfqpoint{4.537425in}{0.758857in}}%
\pgfpathlineto{\pgfqpoint{4.576485in}{0.758857in}}%
\pgfpathlineto{\pgfqpoint{4.576485in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{4.577880in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{4.590900in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{4.590900in}{0.701333in}}%
\pgfpathlineto{\pgfqpoint{4.592295in}{0.701333in}}%
\pgfpathlineto{\pgfqpoint{4.626705in}{0.701333in}}%
\pgfpathlineto{\pgfqpoint{4.626705in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{4.628100in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{4.629495in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{4.629495in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.630890in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.653675in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.653675in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{4.655070in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{4.685295in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{4.685295in}{0.586286in}}%
\pgfpathlineto{\pgfqpoint{4.686690in}{0.586286in}}%
\pgfpathlineto{\pgfqpoint{4.772250in}{0.586286in}}%
\pgfpathlineto{\pgfqpoint{4.772250in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{4.773645in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{4.855020in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{4.855020in}{0.528762in}}%
\pgfpathlineto{\pgfqpoint{4.856415in}{0.528762in}}%
\pgfpathlineto{\pgfqpoint{4.861065in}{0.528762in}}%
\pgfpathlineto{\pgfqpoint{4.861065in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.862460in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736111in}{3.174857in}}%
\pgfpathlineto{\pgfqpoint{0.830445in}{3.174857in}}%
\pgfpathlineto{\pgfqpoint{0.830445in}{3.146095in}}%
\pgfpathlineto{\pgfqpoint{0.831840in}{3.146095in}}%
\pgfpathlineto{\pgfqpoint{0.920655in}{3.146095in}}%
\pgfpathlineto{\pgfqpoint{0.920655in}{3.117333in}}%
\pgfpathlineto{\pgfqpoint{0.922050in}{3.117333in}}%
\pgfpathlineto{\pgfqpoint{1.035510in}{3.117333in}}%
\pgfpathlineto{\pgfqpoint{1.035510in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{1.559100in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{1.559100in}{3.059810in}}%
\pgfpathlineto{\pgfqpoint{1.560495in}{3.059810in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{3.059810in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{3.031048in}}%
\pgfpathlineto{\pgfqpoint{1.589325in}{3.031048in}}%
\pgfpathlineto{\pgfqpoint{1.609320in}{3.031048in}}%
\pgfpathlineto{\pgfqpoint{1.609320in}{3.002286in}}%
\pgfpathlineto{\pgfqpoint{1.610715in}{3.002286in}}%
\pgfpathlineto{\pgfqpoint{1.899015in}{3.002286in}}%
\pgfpathlineto{\pgfqpoint{1.899015in}{2.973524in}}%
\pgfpathlineto{\pgfqpoint{1.900410in}{2.973524in}}%
\pgfpathlineto{\pgfqpoint{1.919010in}{2.973524in}}%
\pgfpathlineto{\pgfqpoint{1.919010in}{2.944762in}}%
\pgfpathlineto{\pgfqpoint{1.920405in}{2.944762in}}%
\pgfpathlineto{\pgfqpoint{2.051070in}{2.944762in}}%
\pgfpathlineto{\pgfqpoint{2.051070in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{2.052465in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{2.104080in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{2.104080in}{2.887238in}}%
\pgfpathlineto{\pgfqpoint{2.105475in}{2.887238in}}%
\pgfpathlineto{\pgfqpoint{2.244975in}{2.887238in}}%
\pgfpathlineto{\pgfqpoint{2.244975in}{2.858476in}}%
\pgfpathlineto{\pgfqpoint{2.246370in}{2.858476in}}%
\pgfpathlineto{\pgfqpoint{2.272875in}{2.858476in}}%
\pgfpathlineto{\pgfqpoint{2.272875in}{2.829714in}}%
\pgfpathlineto{\pgfqpoint{2.274270in}{2.829714in}}%
\pgfpathlineto{\pgfqpoint{2.554665in}{2.829714in}}%
\pgfpathlineto{\pgfqpoint{2.554665in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{2.556060in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{2.605815in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{2.605815in}{2.772190in}}%
\pgfpathlineto{\pgfqpoint{2.607210in}{2.772190in}}%
\pgfpathlineto{\pgfqpoint{2.739270in}{2.772190in}}%
\pgfpathlineto{\pgfqpoint{2.739270in}{2.743429in}}%
\pgfpathlineto{\pgfqpoint{2.740665in}{2.743429in}}%
\pgfpathlineto{\pgfqpoint{2.794140in}{2.743429in}}%
\pgfpathlineto{\pgfqpoint{2.794140in}{2.714667in}}%
\pgfpathlineto{\pgfqpoint{2.795535in}{2.714667in}}%
\pgfpathlineto{\pgfqpoint{2.892720in}{2.714667in}}%
\pgfpathlineto{\pgfqpoint{2.892720in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{2.904810in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{2.904810in}{2.657143in}}%
\pgfpathlineto{\pgfqpoint{2.906205in}{2.657143in}}%
\pgfpathlineto{\pgfqpoint{2.988045in}{2.657143in}}%
\pgfpathlineto{\pgfqpoint{2.988045in}{2.628381in}}%
\pgfpathlineto{\pgfqpoint{2.989440in}{2.628381in}}%
\pgfpathlineto{\pgfqpoint{3.065235in}{2.628381in}}%
\pgfpathlineto{\pgfqpoint{3.065235in}{2.599619in}}%
\pgfpathlineto{\pgfqpoint{3.066630in}{2.599619in}}%
\pgfpathlineto{\pgfqpoint{3.109410in}{2.599619in}}%
\pgfpathlineto{\pgfqpoint{3.109410in}{2.570857in}}%
\pgfpathlineto{\pgfqpoint{3.110805in}{2.570857in}}%
\pgfpathlineto{\pgfqpoint{3.130335in}{2.570857in}}%
\pgfpathlineto{\pgfqpoint{3.130335in}{2.542095in}}%
\pgfpathlineto{\pgfqpoint{3.131730in}{2.542095in}}%
\pgfpathlineto{\pgfqpoint{3.133590in}{2.542095in}}%
\pgfpathlineto{\pgfqpoint{3.133590in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{3.134985in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{3.178695in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{3.178695in}{2.484571in}}%
\pgfpathlineto{\pgfqpoint{3.180090in}{2.484571in}}%
\pgfpathlineto{\pgfqpoint{3.202875in}{2.484571in}}%
\pgfpathlineto{\pgfqpoint{3.202875in}{2.455810in}}%
\pgfpathlineto{\pgfqpoint{3.204270in}{2.455810in}}%
\pgfpathlineto{\pgfqpoint{3.229380in}{2.455810in}}%
\pgfpathlineto{\pgfqpoint{3.229380in}{2.427048in}}%
\pgfpathlineto{\pgfqpoint{3.230775in}{2.427048in}}%
\pgfpathlineto{\pgfqpoint{3.297735in}{2.427048in}}%
\pgfpathlineto{\pgfqpoint{3.297735in}{2.398286in}}%
\pgfpathlineto{\pgfqpoint{3.299130in}{2.398286in}}%
\pgfpathlineto{\pgfqpoint{3.319125in}{2.398286in}}%
\pgfpathlineto{\pgfqpoint{3.319125in}{2.369524in}}%
\pgfpathlineto{\pgfqpoint{3.320520in}{2.369524in}}%
\pgfpathlineto{\pgfqpoint{3.333075in}{2.369524in}}%
\pgfpathlineto{\pgfqpoint{3.333075in}{2.340762in}}%
\pgfpathlineto{\pgfqpoint{3.334470in}{2.340762in}}%
\pgfpathlineto{\pgfqpoint{3.392130in}{2.340762in}}%
\pgfpathlineto{\pgfqpoint{3.392130in}{2.312000in}}%
\pgfpathlineto{\pgfqpoint{3.393525in}{2.312000in}}%
\pgfpathlineto{\pgfqpoint{3.428400in}{2.312000in}}%
\pgfpathlineto{\pgfqpoint{3.428400in}{2.283238in}}%
\pgfpathlineto{\pgfqpoint{3.429795in}{2.283238in}}%
\pgfpathlineto{\pgfqpoint{3.471180in}{2.283238in}}%
\pgfpathlineto{\pgfqpoint{3.471180in}{2.254476in}}%
\pgfpathlineto{\pgfqpoint{3.472575in}{2.254476in}}%
\pgfpathlineto{\pgfqpoint{3.491175in}{2.254476in}}%
\pgfpathlineto{\pgfqpoint{3.491175in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{3.492570in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{3.552090in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{3.552090in}{2.196952in}}%
\pgfpathlineto{\pgfqpoint{3.553485in}{2.196952in}}%
\pgfpathlineto{\pgfqpoint{3.573015in}{2.196952in}}%
\pgfpathlineto{\pgfqpoint{3.573015in}{2.168190in}}%
\pgfpathlineto{\pgfqpoint{3.574410in}{2.168190in}}%
\pgfpathlineto{\pgfqpoint{3.589290in}{2.168190in}}%
\pgfpathlineto{\pgfqpoint{3.589290in}{2.139429in}}%
\pgfpathlineto{\pgfqpoint{3.590685in}{2.139429in}}%
\pgfpathlineto{\pgfqpoint{3.599985in}{2.139429in}}%
\pgfpathlineto{\pgfqpoint{3.599985in}{2.110667in}}%
\pgfpathlineto{\pgfqpoint{3.601380in}{2.110667in}}%
\pgfpathlineto{\pgfqpoint{3.605100in}{2.110667in}}%
\pgfpathlineto{\pgfqpoint{3.605100in}{2.081905in}}%
\pgfpathlineto{\pgfqpoint{3.606495in}{2.081905in}}%
\pgfpathlineto{\pgfqpoint{3.641370in}{2.081905in}}%
\pgfpathlineto{\pgfqpoint{3.641835in}{2.024381in}}%
\pgfpathlineto{\pgfqpoint{3.642765in}{2.024381in}}%
\pgfpathlineto{\pgfqpoint{3.656715in}{2.024381in}}%
\pgfpathlineto{\pgfqpoint{3.656715in}{1.995619in}}%
\pgfpathlineto{\pgfqpoint{3.658110in}{1.995619in}}%
\pgfpathlineto{\pgfqpoint{3.673920in}{1.995619in}}%
\pgfpathlineto{\pgfqpoint{3.673920in}{1.966857in}}%
\pgfpathlineto{\pgfqpoint{3.675315in}{1.966857in}}%
\pgfpathlineto{\pgfqpoint{3.676710in}{1.966857in}}%
\pgfpathlineto{\pgfqpoint{3.676710in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{3.678105in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{3.721350in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{3.737625in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{3.737625in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{3.739020in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{3.763665in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{3.763665in}{1.851810in}}%
\pgfpathlineto{\pgfqpoint{3.765060in}{1.851810in}}%
\pgfpathlineto{\pgfqpoint{3.767385in}{1.851810in}}%
\pgfpathlineto{\pgfqpoint{3.767385in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{3.768780in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{3.789240in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{3.789240in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{3.790635in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{3.796680in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{3.796680in}{1.736762in}}%
\pgfpathlineto{\pgfqpoint{3.798075in}{1.736762in}}%
\pgfpathlineto{\pgfqpoint{3.821790in}{1.736762in}}%
\pgfpathlineto{\pgfqpoint{3.821790in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{3.823185in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{3.828765in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{3.828765in}{1.679238in}}%
\pgfpathlineto{\pgfqpoint{3.830160in}{1.679238in}}%
\pgfpathlineto{\pgfqpoint{3.849225in}{1.679238in}}%
\pgfpathlineto{\pgfqpoint{3.849225in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{3.850620in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{3.860850in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{3.860850in}{1.621714in}}%
\pgfpathlineto{\pgfqpoint{3.862245in}{1.621714in}}%
\pgfpathlineto{\pgfqpoint{3.872940in}{1.621714in}}%
\pgfpathlineto{\pgfqpoint{3.872940in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{3.874335in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{3.938970in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{3.938970in}{1.564190in}}%
\pgfpathlineto{\pgfqpoint{3.940365in}{1.564190in}}%
\pgfpathlineto{\pgfqpoint{3.965010in}{1.564190in}}%
\pgfpathlineto{\pgfqpoint{3.965010in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{3.966405in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{4.006395in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{4.006395in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.007790in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.070565in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.070565in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{4.071960in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{4.072890in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{4.072890in}{1.449143in}}%
\pgfpathlineto{\pgfqpoint{4.074285in}{1.449143in}}%
\pgfpathlineto{\pgfqpoint{4.074750in}{1.449143in}}%
\pgfpathlineto{\pgfqpoint{4.076145in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{4.104975in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{4.104975in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{4.106370in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{4.137060in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{4.137060in}{1.334095in}}%
\pgfpathlineto{\pgfqpoint{4.138455in}{1.334095in}}%
\pgfpathlineto{\pgfqpoint{4.151010in}{1.334095in}}%
\pgfpathlineto{\pgfqpoint{4.151010in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{4.152405in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{4.202625in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{4.202625in}{1.276571in}}%
\pgfpathlineto{\pgfqpoint{4.204020in}{1.276571in}}%
\pgfpathlineto{\pgfqpoint{4.206810in}{1.276571in}}%
\pgfpathlineto{\pgfqpoint{4.206810in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{4.208205in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{4.300275in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{4.300275in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{4.335615in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{4.335615in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{4.337010in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{4.364910in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{4.364910in}{1.161524in}}%
\pgfpathlineto{\pgfqpoint{4.366305in}{1.161524in}}%
\pgfpathlineto{\pgfqpoint{4.383975in}{1.161524in}}%
\pgfpathlineto{\pgfqpoint{4.383975in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{4.385370in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{4.438845in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{4.438845in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{4.440240in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{4.451400in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{4.451400in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{4.452795in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{4.510920in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{4.510920in}{1.046476in}}%
\pgfpathlineto{\pgfqpoint{4.512315in}{1.046476in}}%
\pgfpathlineto{\pgfqpoint{4.570440in}{1.046476in}}%
\pgfpathlineto{\pgfqpoint{4.570440in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{4.571835in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{4.572300in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{4.572300in}{0.988952in}}%
\pgfpathlineto{\pgfqpoint{4.573695in}{0.988952in}}%
\pgfpathlineto{\pgfqpoint{4.579740in}{0.988952in}}%
\pgfpathlineto{\pgfqpoint{4.579740in}{0.960190in}}%
\pgfpathlineto{\pgfqpoint{4.581135in}{0.960190in}}%
\pgfpathlineto{\pgfqpoint{4.624380in}{0.960190in}}%
\pgfpathlineto{\pgfqpoint{4.624380in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{4.625775in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{4.642980in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{4.642980in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{4.644375in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{4.644840in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{4.644840in}{0.873905in}}%
\pgfpathlineto{\pgfqpoint{4.646235in}{0.873905in}}%
\pgfpathlineto{\pgfqpoint{4.682040in}{0.873905in}}%
\pgfpathlineto{\pgfqpoint{4.682040in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{4.683435in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{4.717380in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{4.717380in}{0.816381in}}%
\pgfpathlineto{\pgfqpoint{4.718775in}{0.816381in}}%
\pgfpathlineto{\pgfqpoint{4.735980in}{0.816381in}}%
\pgfpathlineto{\pgfqpoint{4.737375in}{0.758857in}}%
\pgfpathlineto{\pgfqpoint{4.747605in}{0.758857in}}%
\pgfpathlineto{\pgfqpoint{4.747605in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{4.749000in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{4.779690in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{4.779690in}{0.701333in}}%
\pgfpathlineto{\pgfqpoint{4.781085in}{0.701333in}}%
\pgfpathlineto{\pgfqpoint{4.795035in}{0.701333in}}%
\pgfpathlineto{\pgfqpoint{4.795035in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{4.796430in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{4.817820in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{4.817820in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.819215in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.842000in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.842000in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{4.843395in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{4.848975in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{4.848975in}{0.586286in}}%
\pgfpathlineto{\pgfqpoint{4.850370in}{0.586286in}}%
\pgfpathlineto{\pgfqpoint{4.851765in}{0.586286in}}%
\pgfpathlineto{\pgfqpoint{4.851765in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{4.853160in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{4.870365in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{4.870365in}{0.528762in}}%
\pgfpathlineto{\pgfqpoint{4.871760in}{0.528762in}}%
\pgfpathlineto{\pgfqpoint{4.902450in}{0.528762in}}%
\pgfpathlineto{\pgfqpoint{4.902450in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.903845in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736111in}{3.203619in}}%
\pgfpathlineto{\pgfqpoint{0.880200in}{3.203619in}}%
\pgfpathlineto{\pgfqpoint{0.880200in}{3.174857in}}%
\pgfpathlineto{\pgfqpoint{0.881595in}{3.174857in}}%
\pgfpathlineto{\pgfqpoint{0.912285in}{3.174857in}}%
\pgfpathlineto{\pgfqpoint{0.912285in}{3.146095in}}%
\pgfpathlineto{\pgfqpoint{0.913680in}{3.146095in}}%
\pgfpathlineto{\pgfqpoint{1.766490in}{3.146095in}}%
\pgfpathlineto{\pgfqpoint{1.766490in}{3.117333in}}%
\pgfpathlineto{\pgfqpoint{1.767885in}{3.117333in}}%
\pgfpathlineto{\pgfqpoint{1.975740in}{3.117333in}}%
\pgfpathlineto{\pgfqpoint{1.975740in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{1.977135in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{2.058510in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{2.058510in}{3.059810in}}%
\pgfpathlineto{\pgfqpoint{2.059905in}{3.059810in}}%
\pgfpathlineto{\pgfqpoint{2.312865in}{3.059810in}}%
\pgfpathlineto{\pgfqpoint{2.312865in}{3.031048in}}%
\pgfpathlineto{\pgfqpoint{2.314260in}{3.031048in}}%
\pgfpathlineto{\pgfqpoint{2.448180in}{3.031048in}}%
\pgfpathlineto{\pgfqpoint{2.448180in}{3.002286in}}%
\pgfpathlineto{\pgfqpoint{2.449575in}{3.002286in}}%
\pgfpathlineto{\pgfqpoint{2.491890in}{3.002286in}}%
\pgfpathlineto{\pgfqpoint{2.491890in}{2.973524in}}%
\pgfpathlineto{\pgfqpoint{2.493285in}{2.973524in}}%
\pgfpathlineto{\pgfqpoint{2.497005in}{2.973524in}}%
\pgfpathlineto{\pgfqpoint{2.497005in}{2.944762in}}%
\pgfpathlineto{\pgfqpoint{2.498400in}{2.944762in}}%
\pgfpathlineto{\pgfqpoint{2.503515in}{2.944762in}}%
\pgfpathlineto{\pgfqpoint{2.503515in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{2.504910in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{2.675565in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{2.675565in}{2.887238in}}%
\pgfpathlineto{\pgfqpoint{2.676960in}{2.887238in}}%
\pgfpathlineto{\pgfqpoint{2.710440in}{2.887238in}}%
\pgfpathlineto{\pgfqpoint{2.710440in}{2.858476in}}%
\pgfpathlineto{\pgfqpoint{2.711835in}{2.858476in}}%
\pgfpathlineto{\pgfqpoint{2.994090in}{2.858476in}}%
\pgfpathlineto{\pgfqpoint{2.994090in}{2.829714in}}%
\pgfpathlineto{\pgfqpoint{2.995485in}{2.829714in}}%
\pgfpathlineto{\pgfqpoint{3.087555in}{2.829714in}}%
\pgfpathlineto{\pgfqpoint{3.087555in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{3.088950in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{3.227055in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{3.227055in}{2.772190in}}%
\pgfpathlineto{\pgfqpoint{3.228450in}{2.772190in}}%
\pgfpathlineto{\pgfqpoint{3.253560in}{2.772190in}}%
\pgfpathlineto{\pgfqpoint{3.253560in}{2.743429in}}%
\pgfpathlineto{\pgfqpoint{3.254955in}{2.743429in}}%
\pgfpathlineto{\pgfqpoint{3.329355in}{2.743429in}}%
\pgfpathlineto{\pgfqpoint{3.329355in}{2.714667in}}%
\pgfpathlineto{\pgfqpoint{3.330750in}{2.714667in}}%
\pgfpathlineto{\pgfqpoint{3.472575in}{2.714667in}}%
\pgfpathlineto{\pgfqpoint{3.472575in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{3.473970in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{3.477225in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{3.477225in}{2.657143in}}%
\pgfpathlineto{\pgfqpoint{3.478620in}{2.657143in}}%
\pgfpathlineto{\pgfqpoint{3.542790in}{2.657143in}}%
\pgfpathlineto{\pgfqpoint{3.542790in}{2.628381in}}%
\pgfpathlineto{\pgfqpoint{3.544185in}{2.628381in}}%
\pgfpathlineto{\pgfqpoint{3.604635in}{2.628381in}}%
\pgfpathlineto{\pgfqpoint{3.604635in}{2.599619in}}%
\pgfpathlineto{\pgfqpoint{3.606030in}{2.599619in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{2.599619in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{2.570857in}}%
\pgfpathlineto{\pgfqpoint{3.635325in}{2.570857in}}%
\pgfpathlineto{\pgfqpoint{3.646950in}{2.570857in}}%
\pgfpathlineto{\pgfqpoint{3.646950in}{2.542095in}}%
\pgfpathlineto{\pgfqpoint{3.648345in}{2.542095in}}%
\pgfpathlineto{\pgfqpoint{3.686475in}{2.542095in}}%
\pgfpathlineto{\pgfqpoint{3.686475in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{3.687870in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{3.715770in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{3.715770in}{2.484571in}}%
\pgfpathlineto{\pgfqpoint{3.717165in}{2.484571in}}%
\pgfpathlineto{\pgfqpoint{3.718560in}{2.484571in}}%
\pgfpathlineto{\pgfqpoint{3.718560in}{2.455810in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{2.455810in}}%
\pgfpathlineto{\pgfqpoint{3.745530in}{2.455810in}}%
\pgfpathlineto{\pgfqpoint{3.745530in}{2.427048in}}%
\pgfpathlineto{\pgfqpoint{3.746925in}{2.427048in}}%
\pgfpathlineto{\pgfqpoint{3.755295in}{2.427048in}}%
\pgfpathlineto{\pgfqpoint{3.755295in}{2.398286in}}%
\pgfpathlineto{\pgfqpoint{3.756690in}{2.398286in}}%
\pgfpathlineto{\pgfqpoint{3.757155in}{2.398286in}}%
\pgfpathlineto{\pgfqpoint{3.757155in}{2.369524in}}%
\pgfpathlineto{\pgfqpoint{3.758550in}{2.369524in}}%
\pgfpathlineto{\pgfqpoint{3.775755in}{2.369524in}}%
\pgfpathlineto{\pgfqpoint{3.775755in}{2.340762in}}%
\pgfpathlineto{\pgfqpoint{3.777150in}{2.340762in}}%
\pgfpathlineto{\pgfqpoint{3.786915in}{2.340762in}}%
\pgfpathlineto{\pgfqpoint{3.787845in}{2.283238in}}%
\pgfpathlineto{\pgfqpoint{3.788310in}{2.283238in}}%
\pgfpathlineto{\pgfqpoint{3.851085in}{2.283238in}}%
\pgfpathlineto{\pgfqpoint{3.851550in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{3.852480in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{3.874335in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{3.874335in}{2.196952in}}%
\pgfpathlineto{\pgfqpoint{3.875730in}{2.196952in}}%
\pgfpathlineto{\pgfqpoint{3.881775in}{2.196952in}}%
\pgfpathlineto{\pgfqpoint{3.881775in}{2.168190in}}%
\pgfpathlineto{\pgfqpoint{3.883170in}{2.168190in}}%
\pgfpathlineto{\pgfqpoint{3.886425in}{2.168190in}}%
\pgfpathlineto{\pgfqpoint{3.886425in}{2.139429in}}%
\pgfpathlineto{\pgfqpoint{3.887820in}{2.139429in}}%
\pgfpathlineto{\pgfqpoint{3.912930in}{2.139429in}}%
\pgfpathlineto{\pgfqpoint{3.912930in}{2.110667in}}%
\pgfpathlineto{\pgfqpoint{3.914325in}{2.110667in}}%
\pgfpathlineto{\pgfqpoint{3.931995in}{2.110667in}}%
\pgfpathlineto{\pgfqpoint{3.931995in}{2.081905in}}%
\pgfpathlineto{\pgfqpoint{3.933390in}{2.081905in}}%
\pgfpathlineto{\pgfqpoint{3.939435in}{2.081905in}}%
\pgfpathlineto{\pgfqpoint{3.939435in}{2.053143in}}%
\pgfpathlineto{\pgfqpoint{3.940830in}{2.053143in}}%
\pgfpathlineto{\pgfqpoint{3.950130in}{2.053143in}}%
\pgfpathlineto{\pgfqpoint{3.950595in}{1.995619in}}%
\pgfpathlineto{\pgfqpoint{3.951525in}{1.995619in}}%
\pgfpathlineto{\pgfqpoint{3.982215in}{1.995619in}}%
\pgfpathlineto{\pgfqpoint{3.982215in}{1.966857in}}%
\pgfpathlineto{\pgfqpoint{3.983610in}{1.966857in}}%
\pgfpathlineto{\pgfqpoint{4.048245in}{1.966857in}}%
\pgfpathlineto{\pgfqpoint{4.048245in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{4.049640in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{4.050570in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{4.050570in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{4.051965in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{4.061730in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{4.061730in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{4.063125in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{4.066845in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{4.066845in}{1.851810in}}%
\pgfpathlineto{\pgfqpoint{4.068240in}{1.851810in}}%
\pgfpathlineto{\pgfqpoint{4.078935in}{1.851810in}}%
\pgfpathlineto{\pgfqpoint{4.078935in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{4.080330in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{4.095210in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{4.095210in}{1.794286in}}%
\pgfpathlineto{\pgfqpoint{4.096605in}{1.794286in}}%
\pgfpathlineto{\pgfqpoint{4.119390in}{1.794286in}}%
\pgfpathlineto{\pgfqpoint{4.119390in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{4.120785in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{4.131015in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{4.131015in}{1.736762in}}%
\pgfpathlineto{\pgfqpoint{4.132410in}{1.736762in}}%
\pgfpathlineto{\pgfqpoint{4.154730in}{1.736762in}}%
\pgfpathlineto{\pgfqpoint{4.154730in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{4.156125in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{4.163565in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{4.163565in}{1.679238in}}%
\pgfpathlineto{\pgfqpoint{4.164960in}{1.679238in}}%
\pgfpathlineto{\pgfqpoint{4.170540in}{1.679238in}}%
\pgfpathlineto{\pgfqpoint{4.170540in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{4.171935in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{4.175190in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{4.175190in}{1.621714in}}%
\pgfpathlineto{\pgfqpoint{4.176585in}{1.621714in}}%
\pgfpathlineto{\pgfqpoint{4.222155in}{1.621714in}}%
\pgfpathlineto{\pgfqpoint{4.222155in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{4.223550in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{4.242150in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{4.242150in}{1.564190in}}%
\pgfpathlineto{\pgfqpoint{4.243545in}{1.564190in}}%
\pgfpathlineto{\pgfqpoint{4.252845in}{1.564190in}}%
\pgfpathlineto{\pgfqpoint{4.252845in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{4.254240in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{4.258425in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{4.258425in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.259820in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.263540in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{4.263540in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{4.304460in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{4.304460in}{1.449143in}}%
\pgfpathlineto{\pgfqpoint{4.305855in}{1.449143in}}%
\pgfpathlineto{\pgfqpoint{4.320735in}{1.449143in}}%
\pgfpathlineto{\pgfqpoint{4.320735in}{1.420381in}}%
\pgfpathlineto{\pgfqpoint{4.322130in}{1.420381in}}%
\pgfpathlineto{\pgfqpoint{4.342590in}{1.420381in}}%
\pgfpathlineto{\pgfqpoint{4.342590in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{4.343985in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{4.345845in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{4.345845in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{4.347240in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{4.383045in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{4.383045in}{1.334095in}}%
\pgfpathlineto{\pgfqpoint{4.384440in}{1.334095in}}%
\pgfpathlineto{\pgfqpoint{4.389090in}{1.334095in}}%
\pgfpathlineto{\pgfqpoint{4.389090in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{4.390485in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{4.411410in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{4.411410in}{1.276571in}}%
\pgfpathlineto{\pgfqpoint{4.412805in}{1.276571in}}%
\pgfpathlineto{\pgfqpoint{4.427685in}{1.276571in}}%
\pgfpathlineto{\pgfqpoint{4.427685in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{4.429080in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{4.460700in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{4.460700in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{4.462095in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{4.463490in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{4.463490in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{4.464885in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{4.468140in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{4.468140in}{1.161524in}}%
\pgfpathlineto{\pgfqpoint{4.469535in}{1.161524in}}%
\pgfpathlineto{\pgfqpoint{4.624380in}{1.161524in}}%
\pgfpathlineto{\pgfqpoint{4.624380in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{4.625775in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{4.628565in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{4.628565in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{4.629960in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{4.649025in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{4.649025in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{4.650420in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{4.655535in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{4.655535in}{1.046476in}}%
\pgfpathlineto{\pgfqpoint{4.656930in}{1.046476in}}%
\pgfpathlineto{\pgfqpoint{4.657395in}{1.046476in}}%
\pgfpathlineto{\pgfqpoint{4.657395in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{4.658790in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{4.689480in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{4.689480in}{0.988952in}}%
\pgfpathlineto{\pgfqpoint{4.690875in}{0.988952in}}%
\pgfpathlineto{\pgfqpoint{4.712730in}{0.988952in}}%
\pgfpathlineto{\pgfqpoint{4.712730in}{0.960190in}}%
\pgfpathlineto{\pgfqpoint{4.714125in}{0.960190in}}%
\pgfpathlineto{\pgfqpoint{4.726680in}{0.960190in}}%
\pgfpathlineto{\pgfqpoint{4.726680in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{4.728075in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{4.762950in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{4.762950in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{4.764345in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{4.765740in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{4.766205in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{4.798755in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{4.798755in}{0.816381in}}%
\pgfpathlineto{\pgfqpoint{4.800150in}{0.816381in}}%
\pgfpathlineto{\pgfqpoint{4.809450in}{0.816381in}}%
\pgfpathlineto{\pgfqpoint{4.809450in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{4.810845in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{4.819215in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{4.820145in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{4.846185in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{4.846185in}{0.701333in}}%
\pgfpathlineto{\pgfqpoint{4.847580in}{0.701333in}}%
\pgfpathlineto{\pgfqpoint{4.916400in}{0.701333in}}%
\pgfpathlineto{\pgfqpoint{4.916400in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.917795in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.925235in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{4.925235in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{4.926630in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{4.929885in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{4.929885in}{0.586286in}}%
\pgfpathlineto{\pgfqpoint{4.931280in}{0.586286in}}%
\pgfpathlineto{\pgfqpoint{4.939650in}{0.586286in}}%
\pgfpathlineto{\pgfqpoint{4.939650in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{4.941045in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{4.972200in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{4.972200in}{0.528762in}}%
\pgfpathlineto{\pgfqpoint{4.973595in}{0.528762in}}%
\pgfpathlineto{\pgfqpoint{5.034975in}{0.528762in}}%
\pgfpathlineto{\pgfqpoint{5.034975in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.036370in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140240in}{2.500806in}}%
\pgfpathlineto{\pgfqpoint{5.293056in}{2.500806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{2.500806in}}{\pgfqpoint{5.323611in}{2.531362in}}%
\pgfpathlineto{\pgfqpoint{5.323611in}{3.413056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{3.443611in}}{\pgfqpoint{5.293056in}{3.443611in}}%
\pgfpathlineto{\pgfqpoint{4.140240in}{3.443611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.109684in}{3.443611in}}{\pgfqpoint{4.109684in}{3.413056in}}%
\pgfpathlineto{\pgfqpoint{4.109684in}{2.531362in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.109684in}{2.500806in}}{\pgfqpoint{4.140240in}{2.500806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170795in}{3.266425in}}%
\pgfpathlineto{\pgfqpoint{4.476351in}{3.266425in}}%
\pgfpathlineto{\pgfqpoint{4.476351in}{3.373369in}}%
\pgfpathlineto{\pgfqpoint{4.170795in}{3.373369in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.598573in,y=3.266425in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1 click}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170795in}{3.042182in}}%
\pgfpathlineto{\pgfqpoint{4.476351in}{3.042182in}}%
\pgfpathlineto{\pgfqpoint{4.476351in}{3.149126in}}%
\pgfpathlineto{\pgfqpoint{4.170795in}{3.149126in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.598573in,y=3.042182in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5 clicks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170795in}{2.817939in}}%
\pgfpathlineto{\pgfqpoint{4.476351in}{2.817939in}}%
\pgfpathlineto{\pgfqpoint{4.476351in}{2.924883in}}%
\pgfpathlineto{\pgfqpoint{4.170795in}{2.924883in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.598573in,y=2.817939in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10 clicks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170795in}{2.593696in}}%
\pgfpathlineto{\pgfqpoint{4.476351in}{2.593696in}}%
\pgfpathlineto{\pgfqpoint{4.476351in}{2.700640in}}%
\pgfpathlineto{\pgfqpoint{4.170795in}{2.700640in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.598573in,y=2.593696in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20 clicks}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/clicks_distribution/oursItertrainEncoderFeedbackGF_grabcut.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/marco/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/marco/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/marco/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.215000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.91\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.92\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.93\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.94\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.540000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.96\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.97\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.98\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.99\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.164646in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont IoU accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=0.441962in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.075238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=1.017200in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.650476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=1.592439in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.225714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=2.167677in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.800952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=2.742915in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.376190in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.376190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=3.318153in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368171in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Ratio of images}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736111in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{2.168190in}}%
\pgfpathlineto{\pgfqpoint{1.151295in}{2.168190in}}%
\pgfpathlineto{\pgfqpoint{1.361475in}{2.168190in}}%
\pgfpathlineto{\pgfqpoint{1.361475in}{2.110667in}}%
\pgfpathlineto{\pgfqpoint{1.362870in}{2.110667in}}%
\pgfpathlineto{\pgfqpoint{1.649775in}{2.110667in}}%
\pgfpathlineto{\pgfqpoint{1.649775in}{2.053143in}}%
\pgfpathlineto{\pgfqpoint{1.651170in}{2.053143in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{2.053143in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{1.995619in}}%
\pgfpathlineto{\pgfqpoint{2.309145in}{1.995619in}}%
\pgfpathlineto{\pgfqpoint{2.736480in}{1.995619in}}%
\pgfpathlineto{\pgfqpoint{2.736480in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{2.737875in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{2.761125in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{2.761125in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{2.762520in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{2.903880in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{2.903880in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{2.905275in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{2.907135in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{2.907135in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{2.908530in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{2.928525in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{2.928525in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{2.929920in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{2.945730in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{2.945730in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{2.947125in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{3.145680in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{3.145680in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{3.147075in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{3.479550in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{3.479550in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{3.480945in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{3.526050in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{3.526050in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{3.527445in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{3.798075in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{3.798075in}{1.420381in}}%
\pgfpathlineto{\pgfqpoint{3.799470in}{1.420381in}}%
\pgfpathlineto{\pgfqpoint{3.988725in}{1.420381in}}%
\pgfpathlineto{\pgfqpoint{3.988725in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{3.990120in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{4.125900in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{4.125900in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{4.127295in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{4.177050in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{4.177050in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{4.178445in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{4.398390in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{4.398390in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{4.399785in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{4.409085in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{4.409085in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{4.410480in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{4.523010in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{4.523010in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{4.524405in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{4.559280in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{4.559280in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{4.560675in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{4.628100in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{4.628100in}{0.960190in}}%
\pgfpathlineto{\pgfqpoint{4.629495in}{0.960190in}}%
\pgfpathlineto{\pgfqpoint{4.715985in}{0.960190in}}%
\pgfpathlineto{\pgfqpoint{4.715985in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{4.717380in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{4.877805in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{4.877805in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{4.879200in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{4.894545in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{4.894545in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{4.895940in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{4.968480in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{4.968480in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{4.969875in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{4.980570in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{4.980570in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{4.981965in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{4.993125in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{4.993125in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{4.994520in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{5.036835in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{5.036835in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{5.038230in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{5.093565in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{5.093565in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.094960in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736111in}{3.031048in}}%
\pgfpathlineto{\pgfqpoint{0.815100in}{3.031048in}}%
\pgfpathlineto{\pgfqpoint{0.815100in}{2.973524in}}%
\pgfpathlineto{\pgfqpoint{0.816495in}{2.973524in}}%
\pgfpathlineto{\pgfqpoint{1.425645in}{2.973524in}}%
\pgfpathlineto{\pgfqpoint{1.425645in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{1.427040in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{1.600020in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{1.600020in}{2.858476in}}%
\pgfpathlineto{\pgfqpoint{1.601415in}{2.858476in}}%
\pgfpathlineto{\pgfqpoint{1.789740in}{2.858476in}}%
\pgfpathlineto{\pgfqpoint{1.789740in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{1.791135in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{2.743429in}}%
\pgfpathlineto{\pgfqpoint{1.826010in}{2.743429in}}%
\pgfpathlineto{\pgfqpoint{2.245905in}{2.743429in}}%
\pgfpathlineto{\pgfqpoint{2.245905in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{2.247300in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{2.528160in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{2.528160in}{2.628381in}}%
\pgfpathlineto{\pgfqpoint{2.529555in}{2.628381in}}%
\pgfpathlineto{\pgfqpoint{2.715555in}{2.628381in}}%
\pgfpathlineto{\pgfqpoint{2.715555in}{2.570857in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{2.570857in}}%
\pgfpathlineto{\pgfqpoint{2.787630in}{2.570857in}}%
\pgfpathlineto{\pgfqpoint{2.787630in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{2.789025in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{2.948055in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{2.948055in}{2.455810in}}%
\pgfpathlineto{\pgfqpoint{2.949450in}{2.455810in}}%
\pgfpathlineto{\pgfqpoint{3.192180in}{2.455810in}}%
\pgfpathlineto{\pgfqpoint{3.192180in}{2.398286in}}%
\pgfpathlineto{\pgfqpoint{3.193575in}{2.398286in}}%
\pgfpathlineto{\pgfqpoint{3.575340in}{2.398286in}}%
\pgfpathlineto{\pgfqpoint{3.575340in}{2.340762in}}%
\pgfpathlineto{\pgfqpoint{3.576735in}{2.340762in}}%
\pgfpathlineto{\pgfqpoint{3.775290in}{2.340762in}}%
\pgfpathlineto{\pgfqpoint{3.775290in}{2.283238in}}%
\pgfpathlineto{\pgfqpoint{3.776685in}{2.283238in}}%
\pgfpathlineto{\pgfqpoint{3.936180in}{2.283238in}}%
\pgfpathlineto{\pgfqpoint{3.936180in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{3.937575in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{3.959430in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{3.959430in}{2.168190in}}%
\pgfpathlineto{\pgfqpoint{3.960825in}{2.168190in}}%
\pgfpathlineto{\pgfqpoint{3.965010in}{2.168190in}}%
\pgfpathlineto{\pgfqpoint{3.965010in}{2.110667in}}%
\pgfpathlineto{\pgfqpoint{3.966405in}{2.110667in}}%
\pgfpathlineto{\pgfqpoint{4.089630in}{2.110667in}}%
\pgfpathlineto{\pgfqpoint{4.089630in}{2.053143in}}%
\pgfpathlineto{\pgfqpoint{4.091025in}{2.053143in}}%
\pgfpathlineto{\pgfqpoint{4.165425in}{2.053143in}}%
\pgfpathlineto{\pgfqpoint{4.165425in}{1.995619in}}%
\pgfpathlineto{\pgfqpoint{4.166820in}{1.995619in}}%
\pgfpathlineto{\pgfqpoint{4.257960in}{1.995619in}}%
\pgfpathlineto{\pgfqpoint{4.257960in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{4.259355in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{4.268190in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{4.268190in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{4.269585in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{4.339800in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{4.339800in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{4.341195in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{4.493250in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{4.493715in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{4.494645in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{4.526265in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{4.526265in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{4.527660in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{4.544865in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{4.544865in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{4.546260in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{4.563930in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{4.563930in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{4.565325in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{4.588110in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{4.588110in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{4.589505in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{4.745280in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{4.745280in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{4.746675in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{4.917795in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{4.917795in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{4.919190in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{4.930815in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{4.930815in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{4.932210in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{4.970340in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{4.970340in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{4.971735in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{5.057760in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{5.057760in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{5.059155in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{5.079615in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{5.079615in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{5.081010in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{5.113095in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{5.113095in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{5.114490in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{5.118210in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{5.118210in}{0.960190in}}%
\pgfpathlineto{\pgfqpoint{5.119605in}{0.960190in}}%
\pgfpathlineto{\pgfqpoint{5.134950in}{0.960190in}}%
\pgfpathlineto{\pgfqpoint{5.134950in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{5.136345in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{5.142855in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{5.142855in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{5.144250in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{5.222835in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{5.222835in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{5.224230in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{5.273985in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{5.273985in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{5.275380in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{5.297235in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{5.297235in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{5.298630in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{5.311650in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{5.311650in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{5.313045in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{5.336295in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{5.336295in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{5.337690in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{5.349780in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{5.349780in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.351175in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736111in}{3.318667in}}%
\pgfpathlineto{\pgfqpoint{0.798360in}{3.318667in}}%
\pgfpathlineto{\pgfqpoint{0.798360in}{3.261143in}}%
\pgfpathlineto{\pgfqpoint{0.799755in}{3.261143in}}%
\pgfpathlineto{\pgfqpoint{1.552125in}{3.261143in}}%
\pgfpathlineto{\pgfqpoint{1.552125in}{3.203619in}}%
\pgfpathlineto{\pgfqpoint{1.553520in}{3.203619in}}%
\pgfpathlineto{\pgfqpoint{3.021060in}{3.203619in}}%
\pgfpathlineto{\pgfqpoint{3.021060in}{3.146095in}}%
\pgfpathlineto{\pgfqpoint{3.022455in}{3.146095in}}%
\pgfpathlineto{\pgfqpoint{3.176370in}{3.146095in}}%
\pgfpathlineto{\pgfqpoint{3.176370in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{3.177765in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{3.645090in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{3.645090in}{3.031048in}}%
\pgfpathlineto{\pgfqpoint{3.646485in}{3.031048in}}%
\pgfpathlineto{\pgfqpoint{3.803655in}{3.031048in}}%
\pgfpathlineto{\pgfqpoint{3.803655in}{2.973524in}}%
\pgfpathlineto{\pgfqpoint{3.805050in}{2.973524in}}%
\pgfpathlineto{\pgfqpoint{3.862710in}{2.973524in}}%
\pgfpathlineto{\pgfqpoint{3.862710in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{3.864105in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{3.971520in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{3.971520in}{2.858476in}}%
\pgfpathlineto{\pgfqpoint{3.972915in}{2.858476in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{2.858476in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{4.006395in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{4.122645in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{4.122645in}{2.743429in}}%
\pgfpathlineto{\pgfqpoint{4.124040in}{2.743429in}}%
\pgfpathlineto{\pgfqpoint{4.169610in}{2.743429in}}%
\pgfpathlineto{\pgfqpoint{4.169610in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{4.171005in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{4.360725in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{4.360725in}{2.628381in}}%
\pgfpathlineto{\pgfqpoint{4.362120in}{2.628381in}}%
\pgfpathlineto{\pgfqpoint{4.403505in}{2.628381in}}%
\pgfpathlineto{\pgfqpoint{4.403505in}{2.570857in}}%
\pgfpathlineto{\pgfqpoint{4.404900in}{2.570857in}}%
\pgfpathlineto{\pgfqpoint{4.406760in}{2.570857in}}%
\pgfpathlineto{\pgfqpoint{4.406760in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.408155in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.464420in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.464420in}{2.455810in}}%
\pgfpathlineto{\pgfqpoint{4.465815in}{2.455810in}}%
\pgfpathlineto{\pgfqpoint{4.483950in}{2.455810in}}%
\pgfpathlineto{\pgfqpoint{4.483950in}{2.398286in}}%
\pgfpathlineto{\pgfqpoint{4.485345in}{2.398286in}}%
\pgfpathlineto{\pgfqpoint{4.504875in}{2.398286in}}%
\pgfpathlineto{\pgfqpoint{4.504875in}{2.340762in}}%
\pgfpathlineto{\pgfqpoint{4.506270in}{2.340762in}}%
\pgfpathlineto{\pgfqpoint{4.529055in}{2.340762in}}%
\pgfpathlineto{\pgfqpoint{4.529055in}{2.283238in}}%
\pgfpathlineto{\pgfqpoint{4.530450in}{2.283238in}}%
\pgfpathlineto{\pgfqpoint{4.716450in}{2.283238in}}%
\pgfpathlineto{\pgfqpoint{4.716450in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{4.717845in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{4.735515in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{4.735515in}{2.168190in}}%
\pgfpathlineto{\pgfqpoint{4.736910in}{2.168190in}}%
\pgfpathlineto{\pgfqpoint{4.767600in}{2.168190in}}%
\pgfpathlineto{\pgfqpoint{4.767600in}{2.110667in}}%
\pgfpathlineto{\pgfqpoint{4.768995in}{2.110667in}}%
\pgfpathlineto{\pgfqpoint{4.770390in}{2.110667in}}%
\pgfpathlineto{\pgfqpoint{4.770390in}{2.053143in}}%
\pgfpathlineto{\pgfqpoint{4.771785in}{2.053143in}}%
\pgfpathlineto{\pgfqpoint{4.784340in}{2.053143in}}%
\pgfpathlineto{\pgfqpoint{4.784340in}{1.995619in}}%
\pgfpathlineto{\pgfqpoint{4.785735in}{1.995619in}}%
\pgfpathlineto{\pgfqpoint{4.790850in}{1.995619in}}%
\pgfpathlineto{\pgfqpoint{4.790850in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{4.792245in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{4.813635in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{4.813635in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{4.815030in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{4.850835in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{4.850835in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{4.852230in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{4.872225in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{4.872225in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{4.873620in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{4.949415in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{4.949415in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{4.950810in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{4.971735in}{1.708000in}}%
\pgfpathlineto{\pgfqpoint{4.971735in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{4.973130in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{5.008470in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{5.008470in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{5.009865in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{5.031720in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{5.031720in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{5.033115in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{5.063340in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{5.063340in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{5.064735in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{5.132625in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{5.132625in}{1.420381in}}%
\pgfpathlineto{\pgfqpoint{5.134020in}{1.420381in}}%
\pgfpathlineto{\pgfqpoint{5.171220in}{1.420381in}}%
\pgfpathlineto{\pgfqpoint{5.171220in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{5.172615in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{5.179590in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{5.179590in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{5.180985in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{5.187960in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{5.187960in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{5.189355in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{5.203305in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{5.203305in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{5.204700in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{5.207955in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{5.207955in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{5.209350in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{5.209815in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{5.209815in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{5.211210in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{5.224695in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{5.224695in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{5.226090in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{5.249340in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{5.249340in}{0.960190in}}%
\pgfpathlineto{\pgfqpoint{5.250735in}{0.960190in}}%
\pgfpathlineto{\pgfqpoint{5.257245in}{0.960190in}}%
\pgfpathlineto{\pgfqpoint{5.257245in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{5.258640in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{5.285145in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{5.285145in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{5.286540in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{5.300025in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{5.300025in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{5.301420in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{5.305140in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{5.305140in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{5.306535in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{5.309790in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{5.309790in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{5.311185in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{5.334900in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{5.334900in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{5.336295in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{5.340480in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{5.340480in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{5.341875in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{5.352105in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{5.352105in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.353500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736111in}{3.376190in}}%
\pgfpathlineto{\pgfqpoint{3.628815in}{3.376190in}}%
\pgfpathlineto{\pgfqpoint{3.628815in}{3.318667in}}%
\pgfpathlineto{\pgfqpoint{3.630210in}{3.318667in}}%
\pgfpathlineto{\pgfqpoint{3.653460in}{3.318667in}}%
\pgfpathlineto{\pgfqpoint{3.653460in}{3.261143in}}%
\pgfpathlineto{\pgfqpoint{3.654855in}{3.261143in}}%
\pgfpathlineto{\pgfqpoint{3.947340in}{3.261143in}}%
\pgfpathlineto{\pgfqpoint{3.947340in}{3.203619in}}%
\pgfpathlineto{\pgfqpoint{3.948735in}{3.203619in}}%
\pgfpathlineto{\pgfqpoint{4.085910in}{3.203619in}}%
\pgfpathlineto{\pgfqpoint{4.085910in}{3.146095in}}%
\pgfpathlineto{\pgfqpoint{4.087305in}{3.146095in}}%
\pgfpathlineto{\pgfqpoint{4.095675in}{3.146095in}}%
\pgfpathlineto{\pgfqpoint{4.095675in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{4.097070in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{4.304460in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{4.304460in}{3.031048in}}%
\pgfpathlineto{\pgfqpoint{4.305855in}{3.031048in}}%
\pgfpathlineto{\pgfqpoint{4.310040in}{3.031048in}}%
\pgfpathlineto{\pgfqpoint{4.310040in}{2.973524in}}%
\pgfpathlineto{\pgfqpoint{4.311435in}{2.973524in}}%
\pgfpathlineto{\pgfqpoint{4.379325in}{2.973524in}}%
\pgfpathlineto{\pgfqpoint{4.379325in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{4.380720in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{4.495575in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{4.495575in}{2.858476in}}%
\pgfpathlineto{\pgfqpoint{4.496970in}{2.858476in}}%
\pgfpathlineto{\pgfqpoint{4.569045in}{2.858476in}}%
\pgfpathlineto{\pgfqpoint{4.569045in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{4.570440in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{4.700175in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{4.700175in}{2.743429in}}%
\pgfpathlineto{\pgfqpoint{4.701570in}{2.743429in}}%
\pgfpathlineto{\pgfqpoint{4.745280in}{2.743429in}}%
\pgfpathlineto{\pgfqpoint{4.745280in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{4.746675in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{4.749465in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{4.749465in}{2.628381in}}%
\pgfpathlineto{\pgfqpoint{4.750860in}{2.628381in}}%
\pgfpathlineto{\pgfqpoint{4.779690in}{2.628381in}}%
\pgfpathlineto{\pgfqpoint{4.779690in}{2.570857in}}%
\pgfpathlineto{\pgfqpoint{4.781085in}{2.570857in}}%
\pgfpathlineto{\pgfqpoint{4.835955in}{2.570857in}}%
\pgfpathlineto{\pgfqpoint{4.835955in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.837350in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.850370in}{2.513333in}}%
\pgfpathlineto{\pgfqpoint{4.850370in}{2.455810in}}%
\pgfpathlineto{\pgfqpoint{4.851765in}{2.455810in}}%
\pgfpathlineto{\pgfqpoint{4.893150in}{2.455810in}}%
\pgfpathlineto{\pgfqpoint{4.893150in}{2.398286in}}%
\pgfpathlineto{\pgfqpoint{4.894545in}{2.398286in}}%
\pgfpathlineto{\pgfqpoint{4.912215in}{2.398286in}}%
\pgfpathlineto{\pgfqpoint{4.912215in}{2.340762in}}%
\pgfpathlineto{\pgfqpoint{4.913610in}{2.340762in}}%
\pgfpathlineto{\pgfqpoint{4.931280in}{2.340762in}}%
\pgfpathlineto{\pgfqpoint{4.931280in}{2.283238in}}%
\pgfpathlineto{\pgfqpoint{4.932675in}{2.283238in}}%
\pgfpathlineto{\pgfqpoint{4.936860in}{2.283238in}}%
\pgfpathlineto{\pgfqpoint{4.936860in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{4.938255in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{4.943835in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{4.944765in}{2.110667in}}%
\pgfpathlineto{\pgfqpoint{4.945230in}{2.110667in}}%
\pgfpathlineto{\pgfqpoint{5.024280in}{2.110667in}}%
\pgfpathlineto{\pgfqpoint{5.024280in}{2.053143in}}%
\pgfpathlineto{\pgfqpoint{5.025675in}{2.053143in}}%
\pgfpathlineto{\pgfqpoint{5.033115in}{2.053143in}}%
\pgfpathlineto{\pgfqpoint{5.033115in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{5.034510in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{5.054040in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{5.054040in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{5.055435in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{5.122395in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{5.122395in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{5.123790in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{5.126580in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{5.126580in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{5.127975in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{5.142390in}{1.765524in}}%
\pgfpathlineto{\pgfqpoint{5.142855in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{5.143785in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{5.195400in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{5.195400in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{5.196795in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{5.209815in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{5.209815in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{5.211210in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{5.212140in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{5.212140in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{5.213535in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{5.229345in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{5.229345in}{1.420381in}}%
\pgfpathlineto{\pgfqpoint{5.230740in}{1.420381in}}%
\pgfpathlineto{\pgfqpoint{5.263290in}{1.420381in}}%
\pgfpathlineto{\pgfqpoint{5.263290in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{5.264685in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{5.283285in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{5.284680in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{5.290260in}{1.247810in}}%
\pgfpathlineto{\pgfqpoint{5.290260in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{5.291655in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{5.293980in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{5.293980in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{5.295375in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{5.297700in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{5.297700in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{5.299095in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{5.323275in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{5.323275in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{5.324670in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{5.327460in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{5.328855in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{5.329320in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{5.329320in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{5.330715in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{5.334900in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{5.334900in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{5.336295in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{5.364195in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{5.364195in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{5.365590in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{5.367450in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{5.367450in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{5.368845in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{5.386515in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{5.386515in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{5.387910in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{5.390235in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{5.390235in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.391630in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856944in}{0.576389in}}%
\pgfpathlineto{\pgfqpoint{2.009760in}{0.576389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.040316in}{0.576389in}}{\pgfqpoint{2.040316in}{0.606944in}}%
\pgfpathlineto{\pgfqpoint{2.040316in}{1.488638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.040316in}{1.519194in}}{\pgfqpoint{2.009760in}{1.519194in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{1.519194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{1.519194in}}{\pgfqpoint{0.826389in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{0.826389in}{0.606944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{0.576389in}}{\pgfqpoint{0.856944in}{0.576389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{1.342007in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{1.342007in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{1.448952in}}%
\pgfpathlineto{\pgfqpoint{0.887500in}{1.448952in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=1.342007in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1 click}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{1.117765in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{1.117765in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{1.224709in}}%
\pgfpathlineto{\pgfqpoint{0.887500in}{1.224709in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=1.117765in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5 clicks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{0.893522in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{0.893522in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{1.000466in}}%
\pgfpathlineto{\pgfqpoint{0.887500in}{1.000466in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=0.893522in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10 clicks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{0.776223in}}%
\pgfpathlineto{\pgfqpoint{0.887500in}{0.776223in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=0.669279in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20 clicks}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/clicks_distribution/oursItertrainEncoderFeedbackGF_sbd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/marco/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/marco/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/marco/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.215000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.91\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.92\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.93\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.94\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.540000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.96\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.97\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.98\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.99\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400000in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.164646in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont IoU accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=0.441962in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.075238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=1.017200in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.650476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=1.592439in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.225714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=2.167677in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.800952in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.800952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=2.742915in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.376190in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.376190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423727in,y=3.318153in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368171in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Ratio of images}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736111in}{1.379543in}}%
\pgfpathlineto{\pgfqpoint{0.743955in}{1.378249in}}%
\pgfpathlineto{\pgfqpoint{0.743955in}{1.377818in}}%
\pgfpathlineto{\pgfqpoint{0.745350in}{1.377818in}}%
\pgfpathlineto{\pgfqpoint{0.752790in}{1.376956in}}%
\pgfpathlineto{\pgfqpoint{0.753255in}{1.375662in}}%
\pgfpathlineto{\pgfqpoint{0.754185in}{1.375662in}}%
\pgfpathlineto{\pgfqpoint{0.760695in}{1.374369in}}%
\pgfpathlineto{\pgfqpoint{0.761625in}{1.373507in}}%
\pgfpathlineto{\pgfqpoint{0.762090in}{1.373507in}}%
\pgfpathlineto{\pgfqpoint{0.768135in}{1.372213in}}%
\pgfpathlineto{\pgfqpoint{0.768135in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.769530in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.782085in}{1.370488in}}%
\pgfpathlineto{\pgfqpoint{0.783480in}{1.369626in}}%
\pgfpathlineto{\pgfqpoint{0.796500in}{1.368333in}}%
\pgfpathlineto{\pgfqpoint{0.796500in}{1.367902in}}%
\pgfpathlineto{\pgfqpoint{0.797895in}{1.367902in}}%
\pgfpathlineto{\pgfqpoint{0.810450in}{1.366608in}}%
\pgfpathlineto{\pgfqpoint{0.811380in}{1.364452in}}%
\pgfpathlineto{\pgfqpoint{0.811845in}{1.364452in}}%
\pgfpathlineto{\pgfqpoint{0.815100in}{1.363590in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.362297in}}%
\pgfpathlineto{\pgfqpoint{0.816495in}{1.362297in}}%
\pgfpathlineto{\pgfqpoint{0.825795in}{1.361003in}}%
\pgfpathlineto{\pgfqpoint{0.826260in}{1.360141in}}%
\pgfpathlineto{\pgfqpoint{0.827190in}{1.360141in}}%
\pgfpathlineto{\pgfqpoint{0.830910in}{1.358847in}}%
\pgfpathlineto{\pgfqpoint{0.830910in}{1.358416in}}%
\pgfpathlineto{\pgfqpoint{0.832305in}{1.358416in}}%
\pgfpathlineto{\pgfqpoint{0.837885in}{1.357123in}}%
\pgfpathlineto{\pgfqpoint{0.838815in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{0.839280in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{0.851370in}{1.354967in}}%
\pgfpathlineto{\pgfqpoint{0.852765in}{1.353674in}}%
\pgfpathlineto{\pgfqpoint{0.864855in}{1.352380in}}%
\pgfpathlineto{\pgfqpoint{0.865785in}{1.351087in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{1.351087in}}%
\pgfpathlineto{\pgfqpoint{0.872760in}{1.349793in}}%
\pgfpathlineto{\pgfqpoint{0.872760in}{1.348931in}}%
\pgfpathlineto{\pgfqpoint{0.874155in}{1.348931in}}%
\pgfpathlineto{\pgfqpoint{0.879735in}{1.347638in}}%
\pgfpathlineto{\pgfqpoint{0.879735in}{1.347206in}}%
\pgfpathlineto{\pgfqpoint{0.881130in}{1.347206in}}%
\pgfpathlineto{\pgfqpoint{0.894615in}{1.346344in}}%
\pgfpathlineto{\pgfqpoint{0.895080in}{1.345051in}}%
\pgfpathlineto{\pgfqpoint{0.896010in}{1.345051in}}%
\pgfpathlineto{\pgfqpoint{0.902055in}{1.343757in}}%
\pgfpathlineto{\pgfqpoint{0.902520in}{1.342895in}}%
\pgfpathlineto{\pgfqpoint{0.903450in}{1.342895in}}%
\pgfpathlineto{\pgfqpoint{0.908565in}{1.342033in}}%
\pgfpathlineto{\pgfqpoint{0.908565in}{1.341170in}}%
\pgfpathlineto{\pgfqpoint{0.909960in}{1.341170in}}%
\pgfpathlineto{\pgfqpoint{0.923445in}{1.339877in}}%
\pgfpathlineto{\pgfqpoint{0.923445in}{1.339446in}}%
\pgfpathlineto{\pgfqpoint{0.924840in}{1.339446in}}%
\pgfpathlineto{\pgfqpoint{0.929025in}{1.338583in}}%
\pgfpathlineto{\pgfqpoint{0.929025in}{1.337721in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{1.337721in}}%
\pgfpathlineto{\pgfqpoint{0.940185in}{1.336428in}}%
\pgfpathlineto{\pgfqpoint{0.940650in}{1.335565in}}%
\pgfpathlineto{\pgfqpoint{0.941580in}{1.335565in}}%
\pgfpathlineto{\pgfqpoint{0.946695in}{1.334272in}}%
\pgfpathlineto{\pgfqpoint{0.948090in}{1.333410in}}%
\pgfpathlineto{\pgfqpoint{0.962040in}{1.332116in}}%
\pgfpathlineto{\pgfqpoint{0.962040in}{1.331254in}}%
\pgfpathlineto{\pgfqpoint{0.963435in}{1.331254in}}%
\pgfpathlineto{\pgfqpoint{0.984825in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{0.985290in}{1.329098in}}%
\pgfpathlineto{\pgfqpoint{0.986220in}{1.329098in}}%
\pgfpathlineto{\pgfqpoint{0.991335in}{1.327805in}}%
\pgfpathlineto{\pgfqpoint{0.991335in}{1.326942in}}%
\pgfpathlineto{\pgfqpoint{0.992730in}{1.326942in}}%
\pgfpathlineto{\pgfqpoint{1.007145in}{1.325649in}}%
\pgfpathlineto{\pgfqpoint{1.008075in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.008540in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.013190in}{1.323062in}}%
\pgfpathlineto{\pgfqpoint{1.014585in}{1.322200in}}%
\pgfpathlineto{\pgfqpoint{1.021095in}{1.320906in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{1.320044in}}%
\pgfpathlineto{\pgfqpoint{1.029465in}{1.318751in}}%
\pgfpathlineto{\pgfqpoint{1.030860in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.033185in}{1.317026in}}%
\pgfpathlineto{\pgfqpoint{1.033185in}{1.316164in}}%
\pgfpathlineto{\pgfqpoint{1.034580in}{1.316164in}}%
\pgfpathlineto{\pgfqpoint{1.038300in}{1.314870in}}%
\pgfpathlineto{\pgfqpoint{1.038300in}{1.314439in}}%
\pgfpathlineto{\pgfqpoint{1.039695in}{1.314439in}}%
\pgfpathlineto{\pgfqpoint{1.054575in}{1.313146in}}%
\pgfpathlineto{\pgfqpoint{1.054575in}{1.312283in}}%
\pgfpathlineto{\pgfqpoint{1.055970in}{1.312283in}}%
\pgfpathlineto{\pgfqpoint{1.065735in}{1.310990in}}%
\pgfpathlineto{\pgfqpoint{1.067130in}{1.310128in}}%
\pgfpathlineto{\pgfqpoint{1.076895in}{1.308834in}}%
\pgfpathlineto{\pgfqpoint{1.078290in}{1.307972in}}%
\pgfpathlineto{\pgfqpoint{1.087125in}{1.306679in}}%
\pgfpathlineto{\pgfqpoint{1.087125in}{1.306247in}}%
\pgfpathlineto{\pgfqpoint{1.088520in}{1.306247in}}%
\pgfpathlineto{\pgfqpoint{1.095030in}{1.304954in}}%
\pgfpathlineto{\pgfqpoint{1.096425in}{1.304092in}}%
\pgfpathlineto{\pgfqpoint{1.101075in}{1.302798in}}%
\pgfpathlineto{\pgfqpoint{1.101540in}{1.301936in}}%
\pgfpathlineto{\pgfqpoint{1.102470in}{1.301936in}}%
\pgfpathlineto{\pgfqpoint{1.107120in}{1.300642in}}%
\pgfpathlineto{\pgfqpoint{1.107120in}{1.300211in}}%
\pgfpathlineto{\pgfqpoint{1.108515in}{1.300211in}}%
\pgfpathlineto{\pgfqpoint{1.114095in}{1.298918in}}%
\pgfpathlineto{\pgfqpoint{1.115025in}{1.298056in}}%
\pgfpathlineto{\pgfqpoint{1.115490in}{1.298056in}}%
\pgfpathlineto{\pgfqpoint{1.120605in}{1.296762in}}%
\pgfpathlineto{\pgfqpoint{1.121070in}{1.295900in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{1.295900in}}%
\pgfpathlineto{\pgfqpoint{1.134555in}{1.294606in}}%
\pgfpathlineto{\pgfqpoint{1.134555in}{1.294175in}}%
\pgfpathlineto{\pgfqpoint{1.135950in}{1.294175in}}%
\pgfpathlineto{\pgfqpoint{1.146180in}{1.292882in}}%
\pgfpathlineto{\pgfqpoint{1.147575in}{1.291588in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{1.290295in}}%
\pgfpathlineto{\pgfqpoint{1.158270in}{1.289433in}}%
\pgfpathlineto{\pgfqpoint{1.167570in}{1.288139in}}%
\pgfpathlineto{\pgfqpoint{1.168500in}{1.287277in}}%
\pgfpathlineto{\pgfqpoint{1.168965in}{1.287277in}}%
\pgfpathlineto{\pgfqpoint{1.174080in}{1.285983in}}%
\pgfpathlineto{\pgfqpoint{1.174080in}{1.285552in}}%
\pgfpathlineto{\pgfqpoint{1.175475in}{1.285552in}}%
\pgfpathlineto{\pgfqpoint{1.186170in}{1.284259in}}%
\pgfpathlineto{\pgfqpoint{1.186170in}{1.283828in}}%
\pgfpathlineto{\pgfqpoint{1.187565in}{1.283828in}}%
\pgfpathlineto{\pgfqpoint{1.191285in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{1.191285in}{1.282103in}}%
\pgfpathlineto{\pgfqpoint{1.192680in}{1.282103in}}%
\pgfpathlineto{\pgfqpoint{1.199190in}{1.280810in}}%
\pgfpathlineto{\pgfqpoint{1.200585in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{1.205700in}{1.278654in}}%
\pgfpathlineto{\pgfqpoint{1.205700in}{1.278223in}}%
\pgfpathlineto{\pgfqpoint{1.207095in}{1.278223in}}%
\pgfpathlineto{\pgfqpoint{1.211280in}{1.276929in}}%
\pgfpathlineto{\pgfqpoint{1.211745in}{1.275636in}}%
\pgfpathlineto{\pgfqpoint{1.212675in}{1.275636in}}%
\pgfpathlineto{\pgfqpoint{1.230810in}{1.274342in}}%
\pgfpathlineto{\pgfqpoint{1.231740in}{1.273480in}}%
\pgfpathlineto{\pgfqpoint{1.232205in}{1.273480in}}%
\pgfpathlineto{\pgfqpoint{1.238250in}{1.272187in}}%
\pgfpathlineto{\pgfqpoint{1.238250in}{1.271324in}}%
\pgfpathlineto{\pgfqpoint{1.239645in}{1.271324in}}%
\pgfpathlineto{\pgfqpoint{1.247085in}{1.270462in}}%
\pgfpathlineto{\pgfqpoint{1.248480in}{1.269169in}}%
\pgfpathlineto{\pgfqpoint{1.255455in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{1.255455in}{1.267444in}}%
\pgfpathlineto{\pgfqpoint{1.256850in}{1.267444in}}%
\pgfpathlineto{\pgfqpoint{1.260105in}{1.266582in}}%
\pgfpathlineto{\pgfqpoint{1.260570in}{1.265288in}}%
\pgfpathlineto{\pgfqpoint{1.261500in}{1.265288in}}%
\pgfpathlineto{\pgfqpoint{1.268940in}{1.263995in}}%
\pgfpathlineto{\pgfqpoint{1.268940in}{1.263564in}}%
\pgfpathlineto{\pgfqpoint{1.270335in}{1.263564in}}%
\pgfpathlineto{\pgfqpoint{1.278240in}{1.262270in}}%
\pgfpathlineto{\pgfqpoint{1.279635in}{1.261408in}}%
\pgfpathlineto{\pgfqpoint{1.293585in}{1.260114in}}%
\pgfpathlineto{\pgfqpoint{1.294050in}{1.258821in}}%
\pgfpathlineto{\pgfqpoint{1.294980in}{1.258821in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.257528in}}%
\pgfpathlineto{\pgfqpoint{1.304280in}{1.256665in}}%
\pgfpathlineto{\pgfqpoint{1.310790in}{1.255372in}}%
\pgfpathlineto{\pgfqpoint{1.312185in}{1.254510in}}%
\pgfpathlineto{\pgfqpoint{1.317765in}{1.253216in}}%
\pgfpathlineto{\pgfqpoint{1.319160in}{1.251923in}}%
\pgfpathlineto{\pgfqpoint{1.327530in}{1.250629in}}%
\pgfpathlineto{\pgfqpoint{1.327530in}{1.250198in}}%
\pgfpathlineto{\pgfqpoint{1.328925in}{1.250198in}}%
\pgfpathlineto{\pgfqpoint{1.332645in}{1.248905in}}%
\pgfpathlineto{\pgfqpoint{1.333110in}{1.248042in}}%
\pgfpathlineto{\pgfqpoint{1.334040in}{1.248042in}}%
\pgfpathlineto{\pgfqpoint{1.338225in}{1.247180in}}%
\pgfpathlineto{\pgfqpoint{1.339155in}{1.245887in}}%
\pgfpathlineto{\pgfqpoint{1.339620in}{1.245887in}}%
\pgfpathlineto{\pgfqpoint{1.350780in}{1.244593in}}%
\pgfpathlineto{\pgfqpoint{1.350780in}{1.244162in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{1.244162in}}%
\pgfpathlineto{\pgfqpoint{1.359615in}{1.243300in}}%
\pgfpathlineto{\pgfqpoint{1.361010in}{1.240713in}}%
\pgfpathlineto{\pgfqpoint{1.370310in}{1.239419in}}%
\pgfpathlineto{\pgfqpoint{1.370310in}{1.238988in}}%
\pgfpathlineto{\pgfqpoint{1.371705in}{1.238988in}}%
\pgfpathlineto{\pgfqpoint{1.380075in}{1.237695in}}%
\pgfpathlineto{\pgfqpoint{1.381005in}{1.236832in}}%
\pgfpathlineto{\pgfqpoint{1.381470in}{1.236832in}}%
\pgfpathlineto{\pgfqpoint{1.390770in}{1.235539in}}%
\pgfpathlineto{\pgfqpoint{1.391700in}{1.234677in}}%
\pgfpathlineto{\pgfqpoint{1.392165in}{1.234677in}}%
\pgfpathlineto{\pgfqpoint{1.395885in}{1.233814in}}%
\pgfpathlineto{\pgfqpoint{1.396815in}{1.232521in}}%
\pgfpathlineto{\pgfqpoint{1.397280in}{1.232521in}}%
\pgfpathlineto{\pgfqpoint{1.402395in}{1.231228in}}%
\pgfpathlineto{\pgfqpoint{1.403325in}{1.230365in}}%
\pgfpathlineto{\pgfqpoint{1.403790in}{1.230365in}}%
\pgfpathlineto{\pgfqpoint{1.411695in}{1.229072in}}%
\pgfpathlineto{\pgfqpoint{1.411695in}{1.228641in}}%
\pgfpathlineto{\pgfqpoint{1.413090in}{1.228641in}}%
\pgfpathlineto{\pgfqpoint{1.420995in}{1.227347in}}%
\pgfpathlineto{\pgfqpoint{1.420995in}{1.226916in}}%
\pgfpathlineto{\pgfqpoint{1.422390in}{1.226916in}}%
\pgfpathlineto{\pgfqpoint{1.429830in}{1.225623in}}%
\pgfpathlineto{\pgfqpoint{1.429830in}{1.225191in}}%
\pgfpathlineto{\pgfqpoint{1.431225in}{1.225191in}}%
\pgfpathlineto{\pgfqpoint{1.435875in}{1.223898in}}%
\pgfpathlineto{\pgfqpoint{1.435875in}{1.223467in}}%
\pgfpathlineto{\pgfqpoint{1.437270in}{1.223467in}}%
\pgfpathlineto{\pgfqpoint{1.446105in}{1.222173in}}%
\pgfpathlineto{\pgfqpoint{1.446570in}{1.220880in}}%
\pgfpathlineto{\pgfqpoint{1.447500in}{1.220880in}}%
\pgfpathlineto{\pgfqpoint{1.451685in}{1.219587in}}%
\pgfpathlineto{\pgfqpoint{1.451685in}{1.219155in}}%
\pgfpathlineto{\pgfqpoint{1.453080in}{1.219155in}}%
\pgfpathlineto{\pgfqpoint{1.457730in}{1.217862in}}%
\pgfpathlineto{\pgfqpoint{1.459125in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{1.471680in}{1.215275in}}%
\pgfpathlineto{\pgfqpoint{1.473075in}{1.213982in}}%
\pgfpathlineto{\pgfqpoint{1.476795in}{1.212688in}}%
\pgfpathlineto{\pgfqpoint{1.476795in}{1.212257in}}%
\pgfpathlineto{\pgfqpoint{1.478190in}{1.212257in}}%
\pgfpathlineto{\pgfqpoint{1.482375in}{1.210964in}}%
\pgfpathlineto{\pgfqpoint{1.482375in}{1.210532in}}%
\pgfpathlineto{\pgfqpoint{1.483770in}{1.210532in}}%
\pgfpathlineto{\pgfqpoint{1.491210in}{1.209239in}}%
\pgfpathlineto{\pgfqpoint{1.491210in}{1.208808in}}%
\pgfpathlineto{\pgfqpoint{1.492605in}{1.208808in}}%
\pgfpathlineto{\pgfqpoint{1.500510in}{1.207514in}}%
\pgfpathlineto{\pgfqpoint{1.500510in}{1.207083in}}%
\pgfpathlineto{\pgfqpoint{1.501905in}{1.207083in}}%
\pgfpathlineto{\pgfqpoint{1.510740in}{1.205790in}}%
\pgfpathlineto{\pgfqpoint{1.511205in}{1.204496in}}%
\pgfpathlineto{\pgfqpoint{1.512135in}{1.204496in}}%
\pgfpathlineto{\pgfqpoint{1.515390in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{1.515390in}{1.202772in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{1.202772in}}%
\pgfpathlineto{\pgfqpoint{1.525155in}{1.201478in}}%
\pgfpathlineto{\pgfqpoint{1.525155in}{1.201047in}}%
\pgfpathlineto{\pgfqpoint{1.526550in}{1.201047in}}%
\pgfpathlineto{\pgfqpoint{1.530735in}{1.199754in}}%
\pgfpathlineto{\pgfqpoint{1.531200in}{1.198891in}}%
\pgfpathlineto{\pgfqpoint{1.532130in}{1.198891in}}%
\pgfpathlineto{\pgfqpoint{1.540965in}{1.197598in}}%
\pgfpathlineto{\pgfqpoint{1.541430in}{1.196305in}}%
\pgfpathlineto{\pgfqpoint{1.542360in}{1.196305in}}%
\pgfpathlineto{\pgfqpoint{1.549800in}{1.195011in}}%
\pgfpathlineto{\pgfqpoint{1.549800in}{1.194580in}}%
\pgfpathlineto{\pgfqpoint{1.551195in}{1.194580in}}%
\pgfpathlineto{\pgfqpoint{1.557705in}{1.193287in}}%
\pgfpathlineto{\pgfqpoint{1.557705in}{1.192855in}}%
\pgfpathlineto{\pgfqpoint{1.559100in}{1.192855in}}%
\pgfpathlineto{\pgfqpoint{1.566540in}{1.191562in}}%
\pgfpathlineto{\pgfqpoint{1.567935in}{1.189406in}}%
\pgfpathlineto{\pgfqpoint{1.568865in}{1.188975in}}%
\pgfpathlineto{\pgfqpoint{1.569330in}{1.186819in}}%
\pgfpathlineto{\pgfqpoint{1.570260in}{1.186819in}}%
\pgfpathlineto{\pgfqpoint{1.584675in}{1.185526in}}%
\pgfpathlineto{\pgfqpoint{1.585140in}{1.184664in}}%
\pgfpathlineto{\pgfqpoint{1.586070in}{1.184664in}}%
\pgfpathlineto{\pgfqpoint{1.593045in}{1.183370in}}%
\pgfpathlineto{\pgfqpoint{1.593045in}{1.182939in}}%
\pgfpathlineto{\pgfqpoint{1.594440in}{1.182939in}}%
\pgfpathlineto{\pgfqpoint{1.598160in}{1.182077in}}%
\pgfpathlineto{\pgfqpoint{1.599090in}{1.180352in}}%
\pgfpathlineto{\pgfqpoint{1.599555in}{1.180352in}}%
\pgfpathlineto{\pgfqpoint{1.602810in}{1.179059in}}%
\pgfpathlineto{\pgfqpoint{1.602810in}{1.178627in}}%
\pgfpathlineto{\pgfqpoint{1.604205in}{1.178627in}}%
\pgfpathlineto{\pgfqpoint{1.612110in}{1.177334in}}%
\pgfpathlineto{\pgfqpoint{1.612110in}{1.176903in}}%
\pgfpathlineto{\pgfqpoint{1.613505in}{1.176903in}}%
\pgfpathlineto{\pgfqpoint{1.616295in}{1.175609in}}%
\pgfpathlineto{\pgfqpoint{1.617690in}{1.174747in}}%
\pgfpathlineto{\pgfqpoint{1.628385in}{1.173454in}}%
\pgfpathlineto{\pgfqpoint{1.628385in}{1.173023in}}%
\pgfpathlineto{\pgfqpoint{1.629780in}{1.173023in}}%
\pgfpathlineto{\pgfqpoint{1.645125in}{1.171729in}}%
\pgfpathlineto{\pgfqpoint{1.645590in}{1.170436in}}%
\pgfpathlineto{\pgfqpoint{1.646520in}{1.170436in}}%
\pgfpathlineto{\pgfqpoint{1.650705in}{1.169142in}}%
\pgfpathlineto{\pgfqpoint{1.650705in}{1.168711in}}%
\pgfpathlineto{\pgfqpoint{1.652100in}{1.168711in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{1.167849in}}%
\pgfpathlineto{\pgfqpoint{1.656285in}{1.166555in}}%
\pgfpathlineto{\pgfqpoint{1.657215in}{1.166555in}}%
\pgfpathlineto{\pgfqpoint{1.661400in}{1.165262in}}%
\pgfpathlineto{\pgfqpoint{1.662330in}{1.164400in}}%
\pgfpathlineto{\pgfqpoint{1.662795in}{1.164400in}}%
\pgfpathlineto{\pgfqpoint{1.679070in}{1.163106in}}%
\pgfpathlineto{\pgfqpoint{1.679070in}{1.162244in}}%
\pgfpathlineto{\pgfqpoint{1.680465in}{1.162244in}}%
\pgfpathlineto{\pgfqpoint{1.686975in}{1.160950in}}%
\pgfpathlineto{\pgfqpoint{1.687440in}{1.160088in}}%
\pgfpathlineto{\pgfqpoint{1.688370in}{1.160088in}}%
\pgfpathlineto{\pgfqpoint{1.694415in}{1.158795in}}%
\pgfpathlineto{\pgfqpoint{1.695810in}{1.157932in}}%
\pgfpathlineto{\pgfqpoint{1.704645in}{1.156639in}}%
\pgfpathlineto{\pgfqpoint{1.706040in}{1.155777in}}%
\pgfpathlineto{\pgfqpoint{1.710690in}{1.154483in}}%
\pgfpathlineto{\pgfqpoint{1.710690in}{1.154052in}}%
\pgfpathlineto{\pgfqpoint{1.712085in}{1.154052in}}%
\pgfpathlineto{\pgfqpoint{1.714875in}{1.152759in}}%
\pgfpathlineto{\pgfqpoint{1.714875in}{1.152327in}}%
\pgfpathlineto{\pgfqpoint{1.716270in}{1.152327in}}%
\pgfpathlineto{\pgfqpoint{1.735335in}{1.151034in}}%
\pgfpathlineto{\pgfqpoint{1.735335in}{1.150603in}}%
\pgfpathlineto{\pgfqpoint{1.736730in}{1.150603in}}%
\pgfpathlineto{\pgfqpoint{1.740915in}{1.149309in}}%
\pgfpathlineto{\pgfqpoint{1.740915in}{1.148878in}}%
\pgfpathlineto{\pgfqpoint{1.742310in}{1.148878in}}%
\pgfpathlineto{\pgfqpoint{1.746960in}{1.148016in}}%
\pgfpathlineto{\pgfqpoint{1.747890in}{1.146291in}}%
\pgfpathlineto{\pgfqpoint{1.748355in}{1.146291in}}%
\pgfpathlineto{\pgfqpoint{1.762305in}{1.144998in}}%
\pgfpathlineto{\pgfqpoint{1.762770in}{1.144136in}}%
\pgfpathlineto{\pgfqpoint{1.763700in}{1.144136in}}%
\pgfpathlineto{\pgfqpoint{1.773465in}{1.143273in}}%
\pgfpathlineto{\pgfqpoint{1.774860in}{1.141549in}}%
\pgfpathlineto{\pgfqpoint{1.778115in}{1.140686in}}%
\pgfpathlineto{\pgfqpoint{1.778115in}{1.139824in}}%
\pgfpathlineto{\pgfqpoint{1.779510in}{1.139824in}}%
\pgfpathlineto{\pgfqpoint{1.784160in}{1.138531in}}%
\pgfpathlineto{\pgfqpoint{1.785555in}{1.137668in}}%
\pgfpathlineto{\pgfqpoint{1.793925in}{1.136375in}}%
\pgfpathlineto{\pgfqpoint{1.793925in}{1.135944in}}%
\pgfpathlineto{\pgfqpoint{1.795320in}{1.135944in}}%
\pgfpathlineto{\pgfqpoint{1.802760in}{1.134650in}}%
\pgfpathlineto{\pgfqpoint{1.803690in}{1.133788in}}%
\pgfpathlineto{\pgfqpoint{1.804155in}{1.133788in}}%
\pgfpathlineto{\pgfqpoint{1.812060in}{1.132495in}}%
\pgfpathlineto{\pgfqpoint{1.812060in}{1.132063in}}%
\pgfpathlineto{\pgfqpoint{1.813455in}{1.132063in}}%
\pgfpathlineto{\pgfqpoint{1.820430in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{1.821360in}{1.129477in}}%
\pgfpathlineto{\pgfqpoint{1.821825in}{1.129477in}}%
\pgfpathlineto{\pgfqpoint{1.829265in}{1.128183in}}%
\pgfpathlineto{\pgfqpoint{1.829265in}{1.127752in}}%
\pgfpathlineto{\pgfqpoint{1.830660in}{1.127752in}}%
\pgfpathlineto{\pgfqpoint{1.837635in}{1.126459in}}%
\pgfpathlineto{\pgfqpoint{1.838100in}{1.125165in}}%
\pgfpathlineto{\pgfqpoint{1.839030in}{1.125165in}}%
\pgfpathlineto{\pgfqpoint{1.844145in}{1.123872in}}%
\pgfpathlineto{\pgfqpoint{1.845540in}{1.122147in}}%
\pgfpathlineto{\pgfqpoint{1.857165in}{1.120854in}}%
\pgfpathlineto{\pgfqpoint{1.858095in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{1.858560in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{1.862745in}{1.118698in}}%
\pgfpathlineto{\pgfqpoint{1.862745in}{1.118267in}}%
\pgfpathlineto{\pgfqpoint{1.864140in}{1.118267in}}%
\pgfpathlineto{\pgfqpoint{1.873440in}{1.116973in}}%
\pgfpathlineto{\pgfqpoint{1.874370in}{1.116111in}}%
\pgfpathlineto{\pgfqpoint{1.874835in}{1.116111in}}%
\pgfpathlineto{\pgfqpoint{1.879485in}{1.114818in}}%
\pgfpathlineto{\pgfqpoint{1.880880in}{1.113955in}}%
\pgfpathlineto{\pgfqpoint{1.882740in}{1.112662in}}%
\pgfpathlineto{\pgfqpoint{1.884135in}{1.111799in}}%
\pgfpathlineto{\pgfqpoint{1.889250in}{1.110506in}}%
\pgfpathlineto{\pgfqpoint{1.890180in}{1.109644in}}%
\pgfpathlineto{\pgfqpoint{1.890645in}{1.109644in}}%
\pgfpathlineto{\pgfqpoint{1.899015in}{1.108350in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{1.107488in}}%
\pgfpathlineto{\pgfqpoint{1.900410in}{1.107488in}}%
\pgfpathlineto{\pgfqpoint{1.904595in}{1.106195in}}%
\pgfpathlineto{\pgfqpoint{1.905990in}{1.105332in}}%
\pgfpathlineto{\pgfqpoint{1.913895in}{1.104039in}}%
\pgfpathlineto{\pgfqpoint{1.914360in}{1.102745in}}%
\pgfpathlineto{\pgfqpoint{1.915290in}{1.102745in}}%
\pgfpathlineto{\pgfqpoint{1.925055in}{1.101452in}}%
\pgfpathlineto{\pgfqpoint{1.925520in}{1.100590in}}%
\pgfpathlineto{\pgfqpoint{1.926450in}{1.100590in}}%
\pgfpathlineto{\pgfqpoint{1.930170in}{1.099296in}}%
\pgfpathlineto{\pgfqpoint{1.931565in}{1.097572in}}%
\pgfpathlineto{\pgfqpoint{1.938540in}{1.096278in}}%
\pgfpathlineto{\pgfqpoint{1.938540in}{1.095847in}}%
\pgfpathlineto{\pgfqpoint{1.939935in}{1.095847in}}%
\pgfpathlineto{\pgfqpoint{1.943655in}{1.094554in}}%
\pgfpathlineto{\pgfqpoint{1.944120in}{1.092829in}}%
\pgfpathlineto{\pgfqpoint{1.945050in}{1.092829in}}%
\pgfpathlineto{\pgfqpoint{1.961325in}{1.091536in}}%
\pgfpathlineto{\pgfqpoint{1.961325in}{1.091104in}}%
\pgfpathlineto{\pgfqpoint{1.962720in}{1.091104in}}%
\pgfpathlineto{\pgfqpoint{1.974810in}{1.089811in}}%
\pgfpathlineto{\pgfqpoint{1.976205in}{1.088949in}}%
\pgfpathlineto{\pgfqpoint{1.977600in}{1.087655in}}%
\pgfpathlineto{\pgfqpoint{1.977600in}{1.087224in}}%
\pgfpathlineto{\pgfqpoint{1.978995in}{1.087224in}}%
\pgfpathlineto{\pgfqpoint{1.986900in}{1.085931in}}%
\pgfpathlineto{\pgfqpoint{1.986900in}{1.085499in}}%
\pgfpathlineto{\pgfqpoint{1.988295in}{1.085499in}}%
\pgfpathlineto{\pgfqpoint{2.003175in}{1.084206in}}%
\pgfpathlineto{\pgfqpoint{2.003175in}{1.083775in}}%
\pgfpathlineto{\pgfqpoint{2.004570in}{1.083775in}}%
\pgfpathlineto{\pgfqpoint{2.012475in}{1.082481in}}%
\pgfpathlineto{\pgfqpoint{2.012475in}{1.081619in}}%
\pgfpathlineto{\pgfqpoint{2.013870in}{1.081619in}}%
\pgfpathlineto{\pgfqpoint{2.017590in}{1.080326in}}%
\pgfpathlineto{\pgfqpoint{2.017590in}{1.079894in}}%
\pgfpathlineto{\pgfqpoint{2.018985in}{1.079894in}}%
\pgfpathlineto{\pgfqpoint{2.034330in}{1.078601in}}%
\pgfpathlineto{\pgfqpoint{2.034795in}{1.077739in}}%
\pgfpathlineto{\pgfqpoint{2.035725in}{1.077739in}}%
\pgfpathlineto{\pgfqpoint{2.039910in}{1.076445in}}%
\pgfpathlineto{\pgfqpoint{2.040840in}{1.075583in}}%
\pgfpathlineto{\pgfqpoint{2.041305in}{1.075583in}}%
\pgfpathlineto{\pgfqpoint{2.044560in}{1.074290in}}%
\pgfpathlineto{\pgfqpoint{2.044560in}{1.073858in}}%
\pgfpathlineto{\pgfqpoint{2.045955in}{1.073858in}}%
\pgfpathlineto{\pgfqpoint{2.056650in}{1.072565in}}%
\pgfpathlineto{\pgfqpoint{2.056650in}{1.072134in}}%
\pgfpathlineto{\pgfqpoint{2.058045in}{1.072134in}}%
\pgfpathlineto{\pgfqpoint{2.061765in}{1.070840in}}%
\pgfpathlineto{\pgfqpoint{2.061765in}{1.070409in}}%
\pgfpathlineto{\pgfqpoint{2.063160in}{1.070409in}}%
\pgfpathlineto{\pgfqpoint{2.066880in}{1.069116in}}%
\pgfpathlineto{\pgfqpoint{2.067810in}{1.068253in}}%
\pgfpathlineto{\pgfqpoint{2.068275in}{1.068253in}}%
\pgfpathlineto{\pgfqpoint{2.081295in}{1.066960in}}%
\pgfpathlineto{\pgfqpoint{2.081760in}{1.066098in}}%
\pgfpathlineto{\pgfqpoint{2.082690in}{1.066098in}}%
\pgfpathlineto{\pgfqpoint{2.097570in}{1.064804in}}%
\pgfpathlineto{\pgfqpoint{2.098500in}{1.063511in}}%
\pgfpathlineto{\pgfqpoint{2.098965in}{1.063511in}}%
\pgfpathlineto{\pgfqpoint{2.108265in}{1.062217in}}%
\pgfpathlineto{\pgfqpoint{2.108730in}{1.061355in}}%
\pgfpathlineto{\pgfqpoint{2.109660in}{1.061355in}}%
\pgfpathlineto{\pgfqpoint{2.121750in}{1.060062in}}%
\pgfpathlineto{\pgfqpoint{2.121750in}{1.059631in}}%
\pgfpathlineto{\pgfqpoint{2.123145in}{1.059631in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{1.058337in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{1.057475in}}%
\pgfpathlineto{\pgfqpoint{2.133375in}{1.057475in}}%
\pgfpathlineto{\pgfqpoint{2.146395in}{1.056181in}}%
\pgfpathlineto{\pgfqpoint{2.146395in}{1.055750in}}%
\pgfpathlineto{\pgfqpoint{2.147790in}{1.055750in}}%
\pgfpathlineto{\pgfqpoint{2.153835in}{1.054457in}}%
\pgfpathlineto{\pgfqpoint{2.154765in}{1.053594in}}%
\pgfpathlineto{\pgfqpoint{2.155230in}{1.053594in}}%
\pgfpathlineto{\pgfqpoint{2.160345in}{1.052301in}}%
\pgfpathlineto{\pgfqpoint{2.160345in}{1.051870in}}%
\pgfpathlineto{\pgfqpoint{2.161740in}{1.051870in}}%
\pgfpathlineto{\pgfqpoint{2.165925in}{1.050576in}}%
\pgfpathlineto{\pgfqpoint{2.166390in}{1.048852in}}%
\pgfpathlineto{\pgfqpoint{2.167320in}{1.048852in}}%
\pgfpathlineto{\pgfqpoint{2.169180in}{1.048421in}}%
\pgfpathlineto{\pgfqpoint{2.170575in}{1.046265in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{1.045403in}}%
\pgfpathlineto{\pgfqpoint{2.178945in}{1.043678in}}%
\pgfpathlineto{\pgfqpoint{2.179410in}{1.043678in}}%
\pgfpathlineto{\pgfqpoint{2.191965in}{1.042385in}}%
\pgfpathlineto{\pgfqpoint{2.191965in}{1.041953in}}%
\pgfpathlineto{\pgfqpoint{2.193360in}{1.041953in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.040660in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.040229in}}%
\pgfpathlineto{\pgfqpoint{2.202195in}{1.040229in}}%
\pgfpathlineto{\pgfqpoint{2.205915in}{1.038935in}}%
\pgfpathlineto{\pgfqpoint{2.207310in}{1.037211in}}%
\pgfpathlineto{\pgfqpoint{2.213355in}{1.035917in}}%
\pgfpathlineto{\pgfqpoint{2.213355in}{1.035486in}}%
\pgfpathlineto{\pgfqpoint{2.214750in}{1.035486in}}%
\pgfpathlineto{\pgfqpoint{2.222655in}{1.034193in}}%
\pgfpathlineto{\pgfqpoint{2.222655in}{1.033762in}}%
\pgfpathlineto{\pgfqpoint{2.224050in}{1.033762in}}%
\pgfpathlineto{\pgfqpoint{2.235210in}{1.032468in}}%
\pgfpathlineto{\pgfqpoint{2.236140in}{1.031175in}}%
\pgfpathlineto{\pgfqpoint{2.236605in}{1.031175in}}%
\pgfpathlineto{\pgfqpoint{2.240325in}{1.029881in}}%
\pgfpathlineto{\pgfqpoint{2.241720in}{1.028157in}}%
\pgfpathlineto{\pgfqpoint{2.244510in}{1.026863in}}%
\pgfpathlineto{\pgfqpoint{2.244510in}{1.026432in}}%
\pgfpathlineto{\pgfqpoint{2.245905in}{1.026432in}}%
\pgfpathlineto{\pgfqpoint{2.257065in}{1.025139in}}%
\pgfpathlineto{\pgfqpoint{2.257065in}{1.023845in}}%
\pgfpathlineto{\pgfqpoint{2.258460in}{1.023845in}}%
\pgfpathlineto{\pgfqpoint{2.266365in}{1.022983in}}%
\pgfpathlineto{\pgfqpoint{2.266365in}{1.022121in}}%
\pgfpathlineto{\pgfqpoint{2.267760in}{1.022121in}}%
\pgfpathlineto{\pgfqpoint{2.274735in}{1.020827in}}%
\pgfpathlineto{\pgfqpoint{2.274735in}{1.020396in}}%
\pgfpathlineto{\pgfqpoint{2.276130in}{1.020396in}}%
\pgfpathlineto{\pgfqpoint{2.284500in}{1.019103in}}%
\pgfpathlineto{\pgfqpoint{2.285895in}{1.017378in}}%
\pgfpathlineto{\pgfqpoint{2.301240in}{1.016085in}}%
\pgfpathlineto{\pgfqpoint{2.302635in}{1.014791in}}%
\pgfpathlineto{\pgfqpoint{2.306355in}{1.013498in}}%
\pgfpathlineto{\pgfqpoint{2.306355in}{1.013067in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{1.013067in}}%
\pgfpathlineto{\pgfqpoint{2.311005in}{1.011773in}}%
\pgfpathlineto{\pgfqpoint{2.311935in}{1.010911in}}%
\pgfpathlineto{\pgfqpoint{2.312400in}{1.010911in}}%
\pgfpathlineto{\pgfqpoint{2.322630in}{1.009617in}}%
\pgfpathlineto{\pgfqpoint{2.323095in}{1.008755in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{1.008755in}}%
\pgfpathlineto{\pgfqpoint{2.327745in}{1.007893in}}%
\pgfpathlineto{\pgfqpoint{2.329140in}{1.006599in}}%
\pgfpathlineto{\pgfqpoint{2.333790in}{1.005737in}}%
\pgfpathlineto{\pgfqpoint{2.335185in}{1.004444in}}%
\pgfpathlineto{\pgfqpoint{2.339835in}{1.003150in}}%
\pgfpathlineto{\pgfqpoint{2.340765in}{1.001426in}}%
\pgfpathlineto{\pgfqpoint{2.341230in}{1.001426in}}%
\pgfpathlineto{\pgfqpoint{2.345415in}{1.000132in}}%
\pgfpathlineto{\pgfqpoint{2.345415in}{0.999701in}}%
\pgfpathlineto{\pgfqpoint{2.346810in}{0.999701in}}%
\pgfpathlineto{\pgfqpoint{2.353320in}{0.998407in}}%
\pgfpathlineto{\pgfqpoint{2.353320in}{0.997976in}}%
\pgfpathlineto{\pgfqpoint{2.354715in}{0.997976in}}%
\pgfpathlineto{\pgfqpoint{2.359830in}{0.996683in}}%
\pgfpathlineto{\pgfqpoint{2.359830in}{0.996252in}}%
\pgfpathlineto{\pgfqpoint{2.361225in}{0.996252in}}%
\pgfpathlineto{\pgfqpoint{2.371455in}{0.994958in}}%
\pgfpathlineto{\pgfqpoint{2.371455in}{0.994527in}}%
\pgfpathlineto{\pgfqpoint{2.372850in}{0.994527in}}%
\pgfpathlineto{\pgfqpoint{2.376570in}{0.993665in}}%
\pgfpathlineto{\pgfqpoint{2.377500in}{0.991509in}}%
\pgfpathlineto{\pgfqpoint{2.377965in}{0.991509in}}%
\pgfpathlineto{\pgfqpoint{2.384475in}{0.990216in}}%
\pgfpathlineto{\pgfqpoint{2.384475in}{0.989784in}}%
\pgfpathlineto{\pgfqpoint{2.385870in}{0.989784in}}%
\pgfpathlineto{\pgfqpoint{2.389590in}{0.988922in}}%
\pgfpathlineto{\pgfqpoint{2.390985in}{0.986335in}}%
\pgfpathlineto{\pgfqpoint{2.395635in}{0.985042in}}%
\pgfpathlineto{\pgfqpoint{2.397030in}{0.983317in}}%
\pgfpathlineto{\pgfqpoint{2.402610in}{0.982024in}}%
\pgfpathlineto{\pgfqpoint{2.404005in}{0.980730in}}%
\pgfpathlineto{\pgfqpoint{2.411445in}{0.979437in}}%
\pgfpathlineto{\pgfqpoint{2.412840in}{0.978575in}}%
\pgfpathlineto{\pgfqpoint{2.418420in}{0.977712in}}%
\pgfpathlineto{\pgfqpoint{2.418420in}{0.976419in}}%
\pgfpathlineto{\pgfqpoint{2.419815in}{0.976419in}}%
\pgfpathlineto{\pgfqpoint{2.428185in}{0.975125in}}%
\pgfpathlineto{\pgfqpoint{2.428185in}{0.974694in}}%
\pgfpathlineto{\pgfqpoint{2.429580in}{0.974694in}}%
\pgfpathlineto{\pgfqpoint{2.434695in}{0.973401in}}%
\pgfpathlineto{\pgfqpoint{2.434695in}{0.972970in}}%
\pgfpathlineto{\pgfqpoint{2.436090in}{0.972970in}}%
\pgfpathlineto{\pgfqpoint{2.452365in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{2.452365in}{0.971245in}}%
\pgfpathlineto{\pgfqpoint{2.453760in}{0.971245in}}%
\pgfpathlineto{\pgfqpoint{2.460270in}{0.969952in}}%
\pgfpathlineto{\pgfqpoint{2.460270in}{0.969521in}}%
\pgfpathlineto{\pgfqpoint{2.461665in}{0.969521in}}%
\pgfpathlineto{\pgfqpoint{2.465385in}{0.968227in}}%
\pgfpathlineto{\pgfqpoint{2.466780in}{0.966502in}}%
\pgfpathlineto{\pgfqpoint{2.472825in}{0.965209in}}%
\pgfpathlineto{\pgfqpoint{2.474220in}{0.963916in}}%
\pgfpathlineto{\pgfqpoint{2.477475in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{2.477475in}{0.962191in}}%
\pgfpathlineto{\pgfqpoint{2.478870in}{0.962191in}}%
\pgfpathlineto{\pgfqpoint{2.481660in}{0.960898in}}%
\pgfpathlineto{\pgfqpoint{2.482590in}{0.960035in}}%
\pgfpathlineto{\pgfqpoint{2.483055in}{0.960035in}}%
\pgfpathlineto{\pgfqpoint{2.486310in}{0.959173in}}%
\pgfpathlineto{\pgfqpoint{2.487705in}{0.957448in}}%
\pgfpathlineto{\pgfqpoint{2.490030in}{0.956155in}}%
\pgfpathlineto{\pgfqpoint{2.491425in}{0.955293in}}%
\pgfpathlineto{\pgfqpoint{2.500260in}{0.954430in}}%
\pgfpathlineto{\pgfqpoint{2.501190in}{0.953137in}}%
\pgfpathlineto{\pgfqpoint{2.501655in}{0.953137in}}%
\pgfpathlineto{\pgfqpoint{2.509560in}{0.951843in}}%
\pgfpathlineto{\pgfqpoint{2.510955in}{0.950119in}}%
\pgfpathlineto{\pgfqpoint{2.516070in}{0.948825in}}%
\pgfpathlineto{\pgfqpoint{2.516070in}{0.948394in}}%
\pgfpathlineto{\pgfqpoint{2.517465in}{0.948394in}}%
\pgfpathlineto{\pgfqpoint{2.523975in}{0.947101in}}%
\pgfpathlineto{\pgfqpoint{2.525370in}{0.945807in}}%
\pgfpathlineto{\pgfqpoint{2.534670in}{0.944514in}}%
\pgfpathlineto{\pgfqpoint{2.534670in}{0.944083in}}%
\pgfpathlineto{\pgfqpoint{2.536065in}{0.944083in}}%
\pgfpathlineto{\pgfqpoint{2.539320in}{0.942789in}}%
\pgfpathlineto{\pgfqpoint{2.539785in}{0.941496in}}%
\pgfpathlineto{\pgfqpoint{2.540715in}{0.941496in}}%
\pgfpathlineto{\pgfqpoint{2.547690in}{0.940202in}}%
\pgfpathlineto{\pgfqpoint{2.548620in}{0.939340in}}%
\pgfpathlineto{\pgfqpoint{2.549085in}{0.939340in}}%
\pgfpathlineto{\pgfqpoint{2.558850in}{0.938047in}}%
\pgfpathlineto{\pgfqpoint{2.559780in}{0.937184in}}%
\pgfpathlineto{\pgfqpoint{2.560245in}{0.937184in}}%
\pgfpathlineto{\pgfqpoint{2.567685in}{0.935891in}}%
\pgfpathlineto{\pgfqpoint{2.568150in}{0.934598in}}%
\pgfpathlineto{\pgfqpoint{2.569080in}{0.934598in}}%
\pgfpathlineto{\pgfqpoint{2.572335in}{0.933304in}}%
\pgfpathlineto{\pgfqpoint{2.573730in}{0.932011in}}%
\pgfpathlineto{\pgfqpoint{2.579775in}{0.930717in}}%
\pgfpathlineto{\pgfqpoint{2.579775in}{0.930286in}}%
\pgfpathlineto{\pgfqpoint{2.581170in}{0.930286in}}%
\pgfpathlineto{\pgfqpoint{2.584425in}{0.928993in}}%
\pgfpathlineto{\pgfqpoint{2.585820in}{0.927268in}}%
\pgfpathlineto{\pgfqpoint{2.602560in}{0.925975in}}%
\pgfpathlineto{\pgfqpoint{2.603955in}{0.924681in}}%
\pgfpathlineto{\pgfqpoint{2.607210in}{0.923819in}}%
\pgfpathlineto{\pgfqpoint{2.607675in}{0.922525in}}%
\pgfpathlineto{\pgfqpoint{2.608605in}{0.922525in}}%
\pgfpathlineto{\pgfqpoint{2.613720in}{0.921232in}}%
\pgfpathlineto{\pgfqpoint{2.614650in}{0.920370in}}%
\pgfpathlineto{\pgfqpoint{2.615115in}{0.920370in}}%
\pgfpathlineto{\pgfqpoint{2.620695in}{0.919076in}}%
\pgfpathlineto{\pgfqpoint{2.621625in}{0.917783in}}%
\pgfpathlineto{\pgfqpoint{2.622090in}{0.917783in}}%
\pgfpathlineto{\pgfqpoint{2.633250in}{0.916489in}}%
\pgfpathlineto{\pgfqpoint{2.633250in}{0.916058in}}%
\pgfpathlineto{\pgfqpoint{2.634645in}{0.916058in}}%
\pgfpathlineto{\pgfqpoint{2.649525in}{0.914765in}}%
\pgfpathlineto{\pgfqpoint{2.650920in}{0.913471in}}%
\pgfpathlineto{\pgfqpoint{2.658825in}{0.912178in}}%
\pgfpathlineto{\pgfqpoint{2.658825in}{0.911316in}}%
\pgfpathlineto{\pgfqpoint{2.660220in}{0.911316in}}%
\pgfpathlineto{\pgfqpoint{2.663940in}{0.910453in}}%
\pgfpathlineto{\pgfqpoint{2.665335in}{0.908729in}}%
\pgfpathlineto{\pgfqpoint{2.674635in}{0.907435in}}%
\pgfpathlineto{\pgfqpoint{2.674635in}{0.907004in}}%
\pgfpathlineto{\pgfqpoint{2.676030in}{0.907004in}}%
\pgfpathlineto{\pgfqpoint{2.687655in}{0.905711in}}%
\pgfpathlineto{\pgfqpoint{2.688120in}{0.904848in}}%
\pgfpathlineto{\pgfqpoint{2.689050in}{0.904848in}}%
\pgfpathlineto{\pgfqpoint{2.691840in}{0.903555in}}%
\pgfpathlineto{\pgfqpoint{2.691840in}{0.903124in}}%
\pgfpathlineto{\pgfqpoint{2.693235in}{0.903124in}}%
\pgfpathlineto{\pgfqpoint{2.701605in}{0.901830in}}%
\pgfpathlineto{\pgfqpoint{2.703000in}{0.900968in}}%
\pgfpathlineto{\pgfqpoint{2.706720in}{0.899674in}}%
\pgfpathlineto{\pgfqpoint{2.708115in}{0.897950in}}%
\pgfpathlineto{\pgfqpoint{2.714160in}{0.896656in}}%
\pgfpathlineto{\pgfqpoint{2.715555in}{0.895363in}}%
\pgfpathlineto{\pgfqpoint{2.720670in}{0.894070in}}%
\pgfpathlineto{\pgfqpoint{2.721600in}{0.893207in}}%
\pgfpathlineto{\pgfqpoint{2.722065in}{0.893207in}}%
\pgfpathlineto{\pgfqpoint{2.725320in}{0.892345in}}%
\pgfpathlineto{\pgfqpoint{2.725320in}{0.891483in}}%
\pgfpathlineto{\pgfqpoint{2.726715in}{0.891483in}}%
\pgfpathlineto{\pgfqpoint{2.732295in}{0.890189in}}%
\pgfpathlineto{\pgfqpoint{2.733690in}{0.888465in}}%
\pgfpathlineto{\pgfqpoint{2.734155in}{0.888465in}}%
\pgfpathlineto{\pgfqpoint{2.734155in}{0.886740in}}%
\pgfpathlineto{\pgfqpoint{2.735550in}{0.886740in}}%
\pgfpathlineto{\pgfqpoint{2.743455in}{0.885447in}}%
\pgfpathlineto{\pgfqpoint{2.743920in}{0.884153in}}%
\pgfpathlineto{\pgfqpoint{2.744850in}{0.884153in}}%
\pgfpathlineto{\pgfqpoint{2.750895in}{0.882860in}}%
\pgfpathlineto{\pgfqpoint{2.751360in}{0.881997in}}%
\pgfpathlineto{\pgfqpoint{2.752290in}{0.881997in}}%
\pgfpathlineto{\pgfqpoint{2.756010in}{0.880704in}}%
\pgfpathlineto{\pgfqpoint{2.756010in}{0.880273in}}%
\pgfpathlineto{\pgfqpoint{2.757405in}{0.880273in}}%
\pgfpathlineto{\pgfqpoint{2.758800in}{0.879842in}}%
\pgfpathlineto{\pgfqpoint{2.760195in}{0.877255in}}%
\pgfpathlineto{\pgfqpoint{2.770425in}{0.875961in}}%
\pgfpathlineto{\pgfqpoint{2.770890in}{0.875099in}}%
\pgfpathlineto{\pgfqpoint{2.771820in}{0.875099in}}%
\pgfpathlineto{\pgfqpoint{2.776470in}{0.873806in}}%
\pgfpathlineto{\pgfqpoint{2.776470in}{0.873374in}}%
\pgfpathlineto{\pgfqpoint{2.777865in}{0.873374in}}%
\pgfpathlineto{\pgfqpoint{2.783445in}{0.872081in}}%
\pgfpathlineto{\pgfqpoint{2.784840in}{0.871219in}}%
\pgfpathlineto{\pgfqpoint{2.788095in}{0.870356in}}%
\pgfpathlineto{\pgfqpoint{2.789025in}{0.869063in}}%
\pgfpathlineto{\pgfqpoint{2.789490in}{0.869063in}}%
\pgfpathlineto{\pgfqpoint{2.793210in}{0.867770in}}%
\pgfpathlineto{\pgfqpoint{2.793210in}{0.867338in}}%
\pgfpathlineto{\pgfqpoint{2.794605in}{0.867338in}}%
\pgfpathlineto{\pgfqpoint{2.807625in}{0.866045in}}%
\pgfpathlineto{\pgfqpoint{2.807625in}{0.865614in}}%
\pgfpathlineto{\pgfqpoint{2.809020in}{0.865614in}}%
\pgfpathlineto{\pgfqpoint{2.816925in}{0.864320in}}%
\pgfpathlineto{\pgfqpoint{2.816925in}{0.863889in}}%
\pgfpathlineto{\pgfqpoint{2.818320in}{0.863889in}}%
\pgfpathlineto{\pgfqpoint{2.821575in}{0.863027in}}%
\pgfpathlineto{\pgfqpoint{2.822040in}{0.861733in}}%
\pgfpathlineto{\pgfqpoint{2.822970in}{0.861733in}}%
\pgfpathlineto{\pgfqpoint{2.825760in}{0.860871in}}%
\pgfpathlineto{\pgfqpoint{2.826225in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{2.827155in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{2.832270in}{0.858284in}}%
\pgfpathlineto{\pgfqpoint{2.833665in}{0.856991in}}%
\pgfpathlineto{\pgfqpoint{2.835525in}{0.856129in}}%
\pgfpathlineto{\pgfqpoint{2.835525in}{0.855266in}}%
\pgfpathlineto{\pgfqpoint{2.836920in}{0.855266in}}%
\pgfpathlineto{\pgfqpoint{2.843430in}{0.853973in}}%
\pgfpathlineto{\pgfqpoint{2.843430in}{0.853542in}}%
\pgfpathlineto{\pgfqpoint{2.844825in}{0.853542in}}%
\pgfpathlineto{\pgfqpoint{2.850405in}{0.852248in}}%
\pgfpathlineto{\pgfqpoint{2.851800in}{0.850955in}}%
\pgfpathlineto{\pgfqpoint{2.854590in}{0.849661in}}%
\pgfpathlineto{\pgfqpoint{2.855985in}{0.847506in}}%
\pgfpathlineto{\pgfqpoint{2.863890in}{0.846212in}}%
\pgfpathlineto{\pgfqpoint{2.865285in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{2.870400in}{0.844488in}}%
\pgfpathlineto{\pgfqpoint{2.871795in}{0.842332in}}%
\pgfpathlineto{\pgfqpoint{2.878770in}{0.841038in}}%
\pgfpathlineto{\pgfqpoint{2.879235in}{0.839745in}}%
\pgfpathlineto{\pgfqpoint{2.880165in}{0.839745in}}%
\pgfpathlineto{\pgfqpoint{2.885280in}{0.838451in}}%
\pgfpathlineto{\pgfqpoint{2.885280in}{0.838020in}}%
\pgfpathlineto{\pgfqpoint{2.886675in}{0.838020in}}%
\pgfpathlineto{\pgfqpoint{2.895045in}{0.836727in}}%
\pgfpathlineto{\pgfqpoint{2.895045in}{0.836296in}}%
\pgfpathlineto{\pgfqpoint{2.896440in}{0.836296in}}%
\pgfpathlineto{\pgfqpoint{2.898300in}{0.835433in}}%
\pgfpathlineto{\pgfqpoint{2.899230in}{0.834140in}}%
\pgfpathlineto{\pgfqpoint{2.899695in}{0.834140in}}%
\pgfpathlineto{\pgfqpoint{2.913645in}{0.832847in}}%
\pgfpathlineto{\pgfqpoint{2.913645in}{0.831553in}}%
\pgfpathlineto{\pgfqpoint{2.915040in}{0.831553in}}%
\pgfpathlineto{\pgfqpoint{2.923875in}{0.830260in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{0.829397in}}%
\pgfpathlineto{\pgfqpoint{2.934105in}{0.828104in}}%
\pgfpathlineto{\pgfqpoint{2.934105in}{0.827673in}}%
\pgfpathlineto{\pgfqpoint{2.935500in}{0.827673in}}%
\pgfpathlineto{\pgfqpoint{2.938755in}{0.826810in}}%
\pgfpathlineto{\pgfqpoint{2.938755in}{0.825948in}}%
\pgfpathlineto{\pgfqpoint{2.940150in}{0.825948in}}%
\pgfpathlineto{\pgfqpoint{2.946660in}{0.824655in}}%
\pgfpathlineto{\pgfqpoint{2.948055in}{0.823792in}}%
\pgfpathlineto{\pgfqpoint{2.952240in}{0.822499in}}%
\pgfpathlineto{\pgfqpoint{2.953635in}{0.820343in}}%
\pgfpathlineto{\pgfqpoint{2.965260in}{0.819050in}}%
\pgfpathlineto{\pgfqpoint{2.965725in}{0.818187in}}%
\pgfpathlineto{\pgfqpoint{2.966655in}{0.818187in}}%
\pgfpathlineto{\pgfqpoint{2.972235in}{0.816894in}}%
\pgfpathlineto{\pgfqpoint{2.972235in}{0.816032in}}%
\pgfpathlineto{\pgfqpoint{2.973630in}{0.816032in}}%
\pgfpathlineto{\pgfqpoint{2.984790in}{0.814738in}}%
\pgfpathlineto{\pgfqpoint{2.984790in}{0.814307in}}%
\pgfpathlineto{\pgfqpoint{2.986185in}{0.814307in}}%
\pgfpathlineto{\pgfqpoint{2.988975in}{0.813014in}}%
\pgfpathlineto{\pgfqpoint{2.988975in}{0.812583in}}%
\pgfpathlineto{\pgfqpoint{2.990370in}{0.812583in}}%
\pgfpathlineto{\pgfqpoint{2.996880in}{0.811289in}}%
\pgfpathlineto{\pgfqpoint{2.996880in}{0.810858in}}%
\pgfpathlineto{\pgfqpoint{2.998275in}{0.810858in}}%
\pgfpathlineto{\pgfqpoint{3.003855in}{0.809564in}}%
\pgfpathlineto{\pgfqpoint{3.003855in}{0.809133in}}%
\pgfpathlineto{\pgfqpoint{3.005250in}{0.809133in}}%
\pgfpathlineto{\pgfqpoint{3.010365in}{0.807840in}}%
\pgfpathlineto{\pgfqpoint{3.011295in}{0.806978in}}%
\pgfpathlineto{\pgfqpoint{3.011760in}{0.806978in}}%
\pgfpathlineto{\pgfqpoint{3.016410in}{0.805684in}}%
\pgfpathlineto{\pgfqpoint{3.017805in}{0.804391in}}%
\pgfpathlineto{\pgfqpoint{3.023850in}{0.803097in}}%
\pgfpathlineto{\pgfqpoint{3.024315in}{0.802235in}}%
\pgfpathlineto{\pgfqpoint{3.025245in}{0.802235in}}%
\pgfpathlineto{\pgfqpoint{3.032685in}{0.800942in}}%
\pgfpathlineto{\pgfqpoint{3.032685in}{0.800079in}}%
\pgfpathlineto{\pgfqpoint{3.034080in}{0.800079in}}%
\pgfpathlineto{\pgfqpoint{3.041055in}{0.799217in}}%
\pgfpathlineto{\pgfqpoint{3.041985in}{0.796630in}}%
\pgfpathlineto{\pgfqpoint{3.042450in}{0.796630in}}%
\pgfpathlineto{\pgfqpoint{3.047100in}{0.795337in}}%
\pgfpathlineto{\pgfqpoint{3.047100in}{0.794905in}}%
\pgfpathlineto{\pgfqpoint{3.048495in}{0.794905in}}%
\pgfpathlineto{\pgfqpoint{3.053145in}{0.793612in}}%
\pgfpathlineto{\pgfqpoint{3.054540in}{0.792750in}}%
\pgfpathlineto{\pgfqpoint{3.057795in}{0.791456in}}%
\pgfpathlineto{\pgfqpoint{3.059190in}{0.790163in}}%
\pgfpathlineto{\pgfqpoint{3.067095in}{0.789301in}}%
\pgfpathlineto{\pgfqpoint{3.068490in}{0.787145in}}%
\pgfpathlineto{\pgfqpoint{3.076395in}{0.785851in}}%
\pgfpathlineto{\pgfqpoint{3.076860in}{0.784127in}}%
\pgfpathlineto{\pgfqpoint{3.077790in}{0.784127in}}%
\pgfpathlineto{\pgfqpoint{3.084300in}{0.782833in}}%
\pgfpathlineto{\pgfqpoint{3.085695in}{0.781971in}}%
\pgfpathlineto{\pgfqpoint{3.098715in}{0.780678in}}%
\pgfpathlineto{\pgfqpoint{3.099645in}{0.779815in}}%
\pgfpathlineto{\pgfqpoint{3.100110in}{0.779815in}}%
\pgfpathlineto{\pgfqpoint{3.103830in}{0.778522in}}%
\pgfpathlineto{\pgfqpoint{3.104295in}{0.777228in}}%
\pgfpathlineto{\pgfqpoint{3.105225in}{0.777228in}}%
\pgfpathlineto{\pgfqpoint{3.109875in}{0.775935in}}%
\pgfpathlineto{\pgfqpoint{3.110340in}{0.775073in}}%
\pgfpathlineto{\pgfqpoint{3.111270in}{0.775073in}}%
\pgfpathlineto{\pgfqpoint{3.120105in}{0.773779in}}%
\pgfpathlineto{\pgfqpoint{3.120105in}{0.773348in}}%
\pgfpathlineto{\pgfqpoint{3.121500in}{0.773348in}}%
\pgfpathlineto{\pgfqpoint{3.128010in}{0.772486in}}%
\pgfpathlineto{\pgfqpoint{3.128475in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{3.129405in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{3.135450in}{0.769468in}}%
\pgfpathlineto{\pgfqpoint{3.135450in}{0.769037in}}%
\pgfpathlineto{\pgfqpoint{3.136845in}{0.769037in}}%
\pgfpathlineto{\pgfqpoint{3.144750in}{0.768174in}}%
\pgfpathlineto{\pgfqpoint{3.145680in}{0.766019in}}%
\pgfpathlineto{\pgfqpoint{3.146145in}{0.766019in}}%
\pgfpathlineto{\pgfqpoint{3.150330in}{0.764725in}}%
\pgfpathlineto{\pgfqpoint{3.150330in}{0.764294in}}%
\pgfpathlineto{\pgfqpoint{3.151725in}{0.764294in}}%
\pgfpathlineto{\pgfqpoint{3.157305in}{0.763000in}}%
\pgfpathlineto{\pgfqpoint{3.157305in}{0.762569in}}%
\pgfpathlineto{\pgfqpoint{3.158700in}{0.762569in}}%
\pgfpathlineto{\pgfqpoint{3.164280in}{0.761276in}}%
\pgfpathlineto{\pgfqpoint{3.164280in}{0.760845in}}%
\pgfpathlineto{\pgfqpoint{3.165675in}{0.760845in}}%
\pgfpathlineto{\pgfqpoint{3.172650in}{0.759551in}}%
\pgfpathlineto{\pgfqpoint{3.173115in}{0.758258in}}%
\pgfpathlineto{\pgfqpoint{3.174045in}{0.758258in}}%
\pgfpathlineto{\pgfqpoint{3.184275in}{0.756964in}}%
\pgfpathlineto{\pgfqpoint{3.184740in}{0.756102in}}%
\pgfpathlineto{\pgfqpoint{3.185670in}{0.756102in}}%
\pgfpathlineto{\pgfqpoint{3.189390in}{0.754809in}}%
\pgfpathlineto{\pgfqpoint{3.189390in}{0.754378in}}%
\pgfpathlineto{\pgfqpoint{3.190785in}{0.754378in}}%
\pgfpathlineto{\pgfqpoint{3.193575in}{0.753084in}}%
\pgfpathlineto{\pgfqpoint{3.194970in}{0.751791in}}%
\pgfpathlineto{\pgfqpoint{3.201015in}{0.750497in}}%
\pgfpathlineto{\pgfqpoint{3.202410in}{0.749204in}}%
\pgfpathlineto{\pgfqpoint{3.205665in}{0.747910in}}%
\pgfpathlineto{\pgfqpoint{3.206595in}{0.745755in}}%
\pgfpathlineto{\pgfqpoint{3.207060in}{0.745755in}}%
\pgfpathlineto{\pgfqpoint{3.212640in}{0.744461in}}%
\pgfpathlineto{\pgfqpoint{3.212640in}{0.744030in}}%
\pgfpathlineto{\pgfqpoint{3.214035in}{0.744030in}}%
\pgfpathlineto{\pgfqpoint{3.218220in}{0.743168in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{0.741012in}}%
\pgfpathlineto{\pgfqpoint{3.223800in}{0.739718in}}%
\pgfpathlineto{\pgfqpoint{3.223800in}{0.739287in}}%
\pgfpathlineto{\pgfqpoint{3.225195in}{0.739287in}}%
\pgfpathlineto{\pgfqpoint{3.228450in}{0.737994in}}%
\pgfpathlineto{\pgfqpoint{3.229380in}{0.737132in}}%
\pgfpathlineto{\pgfqpoint{3.229845in}{0.737132in}}%
\pgfpathlineto{\pgfqpoint{3.240075in}{0.735838in}}%
\pgfpathlineto{\pgfqpoint{3.240075in}{0.734976in}}%
\pgfpathlineto{\pgfqpoint{3.241470in}{0.734976in}}%
\pgfpathlineto{\pgfqpoint{3.253095in}{0.733682in}}%
\pgfpathlineto{\pgfqpoint{3.254490in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{3.260535in}{0.731527in}}%
\pgfpathlineto{\pgfqpoint{3.261465in}{0.730664in}}%
\pgfpathlineto{\pgfqpoint{3.261930in}{0.730664in}}%
\pgfpathlineto{\pgfqpoint{3.267975in}{0.729802in}}%
\pgfpathlineto{\pgfqpoint{3.267975in}{0.728509in}}%
\pgfpathlineto{\pgfqpoint{3.269370in}{0.728509in}}%
\pgfpathlineto{\pgfqpoint{3.274950in}{0.727215in}}%
\pgfpathlineto{\pgfqpoint{3.276345in}{0.725922in}}%
\pgfpathlineto{\pgfqpoint{3.283785in}{0.724628in}}%
\pgfpathlineto{\pgfqpoint{3.283785in}{0.724197in}}%
\pgfpathlineto{\pgfqpoint{3.285180in}{0.724197in}}%
\pgfpathlineto{\pgfqpoint{3.294480in}{0.722904in}}%
\pgfpathlineto{\pgfqpoint{3.295875in}{0.721610in}}%
\pgfpathlineto{\pgfqpoint{3.300525in}{0.720317in}}%
\pgfpathlineto{\pgfqpoint{3.300990in}{0.719454in}}%
\pgfpathlineto{\pgfqpoint{3.301920in}{0.719454in}}%
\pgfpathlineto{\pgfqpoint{3.304710in}{0.718592in}}%
\pgfpathlineto{\pgfqpoint{3.306105in}{0.716868in}}%
\pgfpathlineto{\pgfqpoint{3.313080in}{0.715574in}}%
\pgfpathlineto{\pgfqpoint{3.314010in}{0.714712in}}%
\pgfpathlineto{\pgfqpoint{3.314475in}{0.714712in}}%
\pgfpathlineto{\pgfqpoint{3.321450in}{0.713418in}}%
\pgfpathlineto{\pgfqpoint{3.321450in}{0.712987in}}%
\pgfpathlineto{\pgfqpoint{3.322845in}{0.712987in}}%
\pgfpathlineto{\pgfqpoint{3.327960in}{0.711694in}}%
\pgfpathlineto{\pgfqpoint{3.328425in}{0.710832in}}%
\pgfpathlineto{\pgfqpoint{3.329355in}{0.710832in}}%
\pgfpathlineto{\pgfqpoint{3.338655in}{0.709538in}}%
\pgfpathlineto{\pgfqpoint{3.339585in}{0.708245in}}%
\pgfpathlineto{\pgfqpoint{3.340050in}{0.708245in}}%
\pgfpathlineto{\pgfqpoint{3.347955in}{0.706951in}}%
\pgfpathlineto{\pgfqpoint{3.347955in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.349350in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.356325in}{0.705227in}}%
\pgfpathlineto{\pgfqpoint{3.356325in}{0.704795in}}%
\pgfpathlineto{\pgfqpoint{3.357720in}{0.704795in}}%
\pgfpathlineto{\pgfqpoint{3.366090in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{3.366090in}{0.703071in}}%
\pgfpathlineto{\pgfqpoint{3.367485in}{0.703071in}}%
\pgfpathlineto{\pgfqpoint{3.372135in}{0.701777in}}%
\pgfpathlineto{\pgfqpoint{3.373065in}{0.700915in}}%
\pgfpathlineto{\pgfqpoint{3.373530in}{0.700915in}}%
\pgfpathlineto{\pgfqpoint{3.386085in}{0.699622in}}%
\pgfpathlineto{\pgfqpoint{3.386085in}{0.699191in}}%
\pgfpathlineto{\pgfqpoint{3.387480in}{0.699191in}}%
\pgfpathlineto{\pgfqpoint{3.389340in}{0.697897in}}%
\pgfpathlineto{\pgfqpoint{3.389340in}{0.697466in}}%
\pgfpathlineto{\pgfqpoint{3.390735in}{0.697466in}}%
\pgfpathlineto{\pgfqpoint{3.394920in}{0.696172in}}%
\pgfpathlineto{\pgfqpoint{3.395385in}{0.694879in}}%
\pgfpathlineto{\pgfqpoint{3.396315in}{0.694879in}}%
\pgfpathlineto{\pgfqpoint{3.398640in}{0.694017in}}%
\pgfpathlineto{\pgfqpoint{3.398640in}{0.693154in}}%
\pgfpathlineto{\pgfqpoint{3.400035in}{0.693154in}}%
\pgfpathlineto{\pgfqpoint{3.409800in}{0.691861in}}%
\pgfpathlineto{\pgfqpoint{3.411195in}{0.690999in}}%
\pgfpathlineto{\pgfqpoint{3.419100in}{0.689705in}}%
\pgfpathlineto{\pgfqpoint{3.419100in}{0.689274in}}%
\pgfpathlineto{\pgfqpoint{3.420495in}{0.689274in}}%
\pgfpathlineto{\pgfqpoint{3.428400in}{0.687981in}}%
\pgfpathlineto{\pgfqpoint{3.428400in}{0.687550in}}%
\pgfpathlineto{\pgfqpoint{3.429795in}{0.687550in}}%
\pgfpathlineto{\pgfqpoint{3.434910in}{0.686256in}}%
\pgfpathlineto{\pgfqpoint{3.435375in}{0.685394in}}%
\pgfpathlineto{\pgfqpoint{3.436305in}{0.685394in}}%
\pgfpathlineto{\pgfqpoint{3.438165in}{0.684100in}}%
\pgfpathlineto{\pgfqpoint{3.439560in}{0.682376in}}%
\pgfpathlineto{\pgfqpoint{3.448860in}{0.681082in}}%
\pgfpathlineto{\pgfqpoint{3.450255in}{0.680220in}}%
\pgfpathlineto{\pgfqpoint{3.457695in}{0.678927in}}%
\pgfpathlineto{\pgfqpoint{3.458625in}{0.678064in}}%
\pgfpathlineto{\pgfqpoint{3.459090in}{0.678064in}}%
\pgfpathlineto{\pgfqpoint{3.467925in}{0.676771in}}%
\pgfpathlineto{\pgfqpoint{3.468855in}{0.675909in}}%
\pgfpathlineto{\pgfqpoint{3.469320in}{0.675909in}}%
\pgfpathlineto{\pgfqpoint{3.480015in}{0.674615in}}%
\pgfpathlineto{\pgfqpoint{3.480015in}{0.674184in}}%
\pgfpathlineto{\pgfqpoint{3.481410in}{0.674184in}}%
\pgfpathlineto{\pgfqpoint{3.486525in}{0.672890in}}%
\pgfpathlineto{\pgfqpoint{3.487920in}{0.672028in}}%
\pgfpathlineto{\pgfqpoint{3.492570in}{0.670735in}}%
\pgfpathlineto{\pgfqpoint{3.493965in}{0.669441in}}%
\pgfpathlineto{\pgfqpoint{3.502335in}{0.668148in}}%
\pgfpathlineto{\pgfqpoint{3.503265in}{0.667286in}}%
\pgfpathlineto{\pgfqpoint{3.503730in}{0.667286in}}%
\pgfpathlineto{\pgfqpoint{3.511170in}{0.665992in}}%
\pgfpathlineto{\pgfqpoint{3.511170in}{0.665561in}}%
\pgfpathlineto{\pgfqpoint{3.512565in}{0.665561in}}%
\pgfpathlineto{\pgfqpoint{3.516285in}{0.664268in}}%
\pgfpathlineto{\pgfqpoint{3.516285in}{0.663836in}}%
\pgfpathlineto{\pgfqpoint{3.517680in}{0.663836in}}%
\pgfpathlineto{\pgfqpoint{3.523725in}{0.662543in}}%
\pgfpathlineto{\pgfqpoint{3.524655in}{0.660818in}}%
\pgfpathlineto{\pgfqpoint{3.525120in}{0.660818in}}%
\pgfpathlineto{\pgfqpoint{3.531165in}{0.659525in}}%
\pgfpathlineto{\pgfqpoint{3.532095in}{0.658663in}}%
\pgfpathlineto{\pgfqpoint{3.532560in}{0.658663in}}%
\pgfpathlineto{\pgfqpoint{3.536745in}{0.657369in}}%
\pgfpathlineto{\pgfqpoint{3.536745in}{0.656938in}}%
\pgfpathlineto{\pgfqpoint{3.538140in}{0.656938in}}%
\pgfpathlineto{\pgfqpoint{3.546975in}{0.655645in}}%
\pgfpathlineto{\pgfqpoint{3.546975in}{0.655213in}}%
\pgfpathlineto{\pgfqpoint{3.548370in}{0.655213in}}%
\pgfpathlineto{\pgfqpoint{3.559530in}{0.653920in}}%
\pgfpathlineto{\pgfqpoint{3.560925in}{0.652627in}}%
\pgfpathlineto{\pgfqpoint{3.569760in}{0.651333in}}%
\pgfpathlineto{\pgfqpoint{3.571155in}{0.650471in}}%
\pgfpathlineto{\pgfqpoint{3.586965in}{0.649177in}}%
\pgfpathlineto{\pgfqpoint{3.588360in}{0.647453in}}%
\pgfpathlineto{\pgfqpoint{3.596730in}{0.646159in}}%
\pgfpathlineto{\pgfqpoint{3.597660in}{0.644435in}}%
\pgfpathlineto{\pgfqpoint{3.598125in}{0.644435in}}%
\pgfpathlineto{\pgfqpoint{3.608355in}{0.643141in}}%
\pgfpathlineto{\pgfqpoint{3.608355in}{0.641848in}}%
\pgfpathlineto{\pgfqpoint{3.609750in}{0.641848in}}%
\pgfpathlineto{\pgfqpoint{3.613470in}{0.640554in}}%
\pgfpathlineto{\pgfqpoint{3.613470in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{3.614865in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{3.626955in}{0.638830in}}%
\pgfpathlineto{\pgfqpoint{3.627885in}{0.637967in}}%
\pgfpathlineto{\pgfqpoint{3.628350in}{0.637967in}}%
\pgfpathlineto{\pgfqpoint{3.636255in}{0.636674in}}%
\pgfpathlineto{\pgfqpoint{3.636255in}{0.636243in}}%
\pgfpathlineto{\pgfqpoint{3.637650in}{0.636243in}}%
\pgfpathlineto{\pgfqpoint{3.654855in}{0.634949in}}%
\pgfpathlineto{\pgfqpoint{3.655320in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{3.664620in}{0.632363in}}%
\pgfpathlineto{\pgfqpoint{3.664620in}{0.631931in}}%
\pgfpathlineto{\pgfqpoint{3.666015in}{0.631931in}}%
\pgfpathlineto{\pgfqpoint{3.673455in}{0.630638in}}%
\pgfpathlineto{\pgfqpoint{3.673920in}{0.629344in}}%
\pgfpathlineto{\pgfqpoint{3.674850in}{0.629344in}}%
\pgfpathlineto{\pgfqpoint{3.687870in}{0.628051in}}%
\pgfpathlineto{\pgfqpoint{3.689265in}{0.627189in}}%
\pgfpathlineto{\pgfqpoint{3.696240in}{0.625895in}}%
\pgfpathlineto{\pgfqpoint{3.697170in}{0.625033in}}%
\pgfpathlineto{\pgfqpoint{3.697635in}{0.625033in}}%
\pgfpathlineto{\pgfqpoint{3.704610in}{0.623740in}}%
\pgfpathlineto{\pgfqpoint{3.705540in}{0.622877in}}%
\pgfpathlineto{\pgfqpoint{3.706005in}{0.622877in}}%
\pgfpathlineto{\pgfqpoint{3.712980in}{0.621584in}}%
\pgfpathlineto{\pgfqpoint{3.712980in}{0.621153in}}%
\pgfpathlineto{\pgfqpoint{3.714375in}{0.621153in}}%
\pgfpathlineto{\pgfqpoint{3.726465in}{0.619859in}}%
\pgfpathlineto{\pgfqpoint{3.726465in}{0.619428in}}%
\pgfpathlineto{\pgfqpoint{3.727860in}{0.619428in}}%
\pgfpathlineto{\pgfqpoint{3.739020in}{0.618135in}}%
\pgfpathlineto{\pgfqpoint{3.739020in}{0.617272in}}%
\pgfpathlineto{\pgfqpoint{3.740415in}{0.617272in}}%
\pgfpathlineto{\pgfqpoint{3.750645in}{0.615979in}}%
\pgfpathlineto{\pgfqpoint{3.751110in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{3.752040in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{3.762735in}{0.613823in}}%
\pgfpathlineto{\pgfqpoint{3.763200in}{0.612961in}}%
\pgfpathlineto{\pgfqpoint{3.764130in}{0.612961in}}%
\pgfpathlineto{\pgfqpoint{3.766455in}{0.611667in}}%
\pgfpathlineto{\pgfqpoint{3.766920in}{0.610805in}}%
\pgfpathlineto{\pgfqpoint{3.767850in}{0.610805in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{0.609512in}}%
\pgfpathlineto{\pgfqpoint{3.773430in}{0.607787in}}%
\pgfpathlineto{\pgfqpoint{3.778080in}{0.606494in}}%
\pgfpathlineto{\pgfqpoint{3.778080in}{0.606062in}}%
\pgfpathlineto{\pgfqpoint{3.779475in}{0.606062in}}%
\pgfpathlineto{\pgfqpoint{3.790170in}{0.604769in}}%
\pgfpathlineto{\pgfqpoint{3.790635in}{0.603907in}}%
\pgfpathlineto{\pgfqpoint{3.791565in}{0.603907in}}%
\pgfpathlineto{\pgfqpoint{3.794355in}{0.603044in}}%
\pgfpathlineto{\pgfqpoint{3.794355in}{0.602182in}}%
\pgfpathlineto{\pgfqpoint{3.795750in}{0.602182in}}%
\pgfpathlineto{\pgfqpoint{3.798540in}{0.600889in}}%
\pgfpathlineto{\pgfqpoint{3.798540in}{0.599595in}}%
\pgfpathlineto{\pgfqpoint{3.799935in}{0.599595in}}%
\pgfpathlineto{\pgfqpoint{3.807840in}{0.598302in}}%
\pgfpathlineto{\pgfqpoint{3.808305in}{0.597008in}}%
\pgfpathlineto{\pgfqpoint{3.809235in}{0.597008in}}%
\pgfpathlineto{\pgfqpoint{3.812955in}{0.595715in}}%
\pgfpathlineto{\pgfqpoint{3.813885in}{0.594853in}}%
\pgfpathlineto{\pgfqpoint{3.814350in}{0.594853in}}%
\pgfpathlineto{\pgfqpoint{3.828765in}{0.593559in}}%
\pgfpathlineto{\pgfqpoint{3.828765in}{0.593128in}}%
\pgfpathlineto{\pgfqpoint{3.830160in}{0.593128in}}%
\pgfpathlineto{\pgfqpoint{3.834345in}{0.591835in}}%
\pgfpathlineto{\pgfqpoint{3.834810in}{0.590541in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{0.590541in}}%
\pgfpathlineto{\pgfqpoint{3.839925in}{0.589248in}}%
\pgfpathlineto{\pgfqpoint{3.840855in}{0.587523in}}%
\pgfpathlineto{\pgfqpoint{3.841320in}{0.587523in}}%
\pgfpathlineto{\pgfqpoint{3.856665in}{0.586230in}}%
\pgfpathlineto{\pgfqpoint{3.858060in}{0.584936in}}%
\pgfpathlineto{\pgfqpoint{3.870150in}{0.583643in}}%
\pgfpathlineto{\pgfqpoint{3.870150in}{0.583212in}}%
\pgfpathlineto{\pgfqpoint{3.871545in}{0.583212in}}%
\pgfpathlineto{\pgfqpoint{3.878520in}{0.581918in}}%
\pgfpathlineto{\pgfqpoint{3.878520in}{0.581487in}}%
\pgfpathlineto{\pgfqpoint{3.879915in}{0.581487in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{0.580194in}}%
\pgfpathlineto{\pgfqpoint{3.889680in}{0.579331in}}%
\pgfpathlineto{\pgfqpoint{3.890145in}{0.579331in}}%
\pgfpathlineto{\pgfqpoint{3.896190in}{0.578469in}}%
\pgfpathlineto{\pgfqpoint{3.896190in}{0.577607in}}%
\pgfpathlineto{\pgfqpoint{3.897585in}{0.577607in}}%
\pgfpathlineto{\pgfqpoint{3.901770in}{0.576313in}}%
\pgfpathlineto{\pgfqpoint{3.901770in}{0.575882in}}%
\pgfpathlineto{\pgfqpoint{3.903165in}{0.575882in}}%
\pgfpathlineto{\pgfqpoint{3.916185in}{0.574589in}}%
\pgfpathlineto{\pgfqpoint{3.917115in}{0.573295in}}%
\pgfpathlineto{\pgfqpoint{3.917580in}{0.573295in}}%
\pgfpathlineto{\pgfqpoint{3.935250in}{0.572002in}}%
\pgfpathlineto{\pgfqpoint{3.935715in}{0.571139in}}%
\pgfpathlineto{\pgfqpoint{3.936645in}{0.571139in}}%
\pgfpathlineto{\pgfqpoint{3.945480in}{0.569846in}}%
\pgfpathlineto{\pgfqpoint{3.945480in}{0.569415in}}%
\pgfpathlineto{\pgfqpoint{3.946875in}{0.569415in}}%
\pgfpathlineto{\pgfqpoint{3.950130in}{0.568121in}}%
\pgfpathlineto{\pgfqpoint{3.950130in}{0.567690in}}%
\pgfpathlineto{\pgfqpoint{3.951525in}{0.567690in}}%
\pgfpathlineto{\pgfqpoint{3.964545in}{0.566397in}}%
\pgfpathlineto{\pgfqpoint{3.964545in}{0.565966in}}%
\pgfpathlineto{\pgfqpoint{3.965940in}{0.565966in}}%
\pgfpathlineto{\pgfqpoint{3.981285in}{0.564672in}}%
\pgfpathlineto{\pgfqpoint{3.982680in}{0.563379in}}%
\pgfpathlineto{\pgfqpoint{3.985470in}{0.562948in}}%
\pgfpathlineto{\pgfqpoint{3.985470in}{0.561654in}}%
\pgfpathlineto{\pgfqpoint{3.986865in}{0.561654in}}%
\pgfpathlineto{\pgfqpoint{3.996630in}{0.560361in}}%
\pgfpathlineto{\pgfqpoint{3.996630in}{0.559930in}}%
\pgfpathlineto{\pgfqpoint{3.998025in}{0.559930in}}%
\pgfpathlineto{\pgfqpoint{4.005465in}{0.558636in}}%
\pgfpathlineto{\pgfqpoint{4.006395in}{0.557774in}}%
\pgfpathlineto{\pgfqpoint{4.006860in}{0.557774in}}%
\pgfpathlineto{\pgfqpoint{4.021275in}{0.556480in}}%
\pgfpathlineto{\pgfqpoint{4.021275in}{0.555618in}}%
\pgfpathlineto{\pgfqpoint{4.022670in}{0.555618in}}%
\pgfpathlineto{\pgfqpoint{4.029180in}{0.554325in}}%
\pgfpathlineto{\pgfqpoint{4.029180in}{0.553894in}}%
\pgfpathlineto{\pgfqpoint{4.030575in}{0.553894in}}%
\pgfpathlineto{\pgfqpoint{4.044990in}{0.552600in}}%
\pgfpathlineto{\pgfqpoint{4.044990in}{0.552169in}}%
\pgfpathlineto{\pgfqpoint{4.046385in}{0.552169in}}%
\pgfpathlineto{\pgfqpoint{4.061265in}{0.550876in}}%
\pgfpathlineto{\pgfqpoint{4.061265in}{0.550444in}}%
\pgfpathlineto{\pgfqpoint{4.062660in}{0.550444in}}%
\pgfpathlineto{\pgfqpoint{4.071960in}{0.549151in}}%
\pgfpathlineto{\pgfqpoint{4.072425in}{0.548289in}}%
\pgfpathlineto{\pgfqpoint{4.073355in}{0.548289in}}%
\pgfpathlineto{\pgfqpoint{4.084980in}{0.546995in}}%
\pgfpathlineto{\pgfqpoint{4.084980in}{0.546564in}}%
\pgfpathlineto{\pgfqpoint{4.086375in}{0.546564in}}%
\pgfpathlineto{\pgfqpoint{4.092420in}{0.545271in}}%
\pgfpathlineto{\pgfqpoint{4.092420in}{0.544839in}}%
\pgfpathlineto{\pgfqpoint{4.093815in}{0.544839in}}%
\pgfpathlineto{\pgfqpoint{4.107765in}{0.543546in}}%
\pgfpathlineto{\pgfqpoint{4.107765in}{0.543115in}}%
\pgfpathlineto{\pgfqpoint{4.109160in}{0.543115in}}%
\pgfpathlineto{\pgfqpoint{4.131015in}{0.541821in}}%
\pgfpathlineto{\pgfqpoint{4.131015in}{0.541390in}}%
\pgfpathlineto{\pgfqpoint{4.132410in}{0.541390in}}%
\pgfpathlineto{\pgfqpoint{4.147290in}{0.540097in}}%
\pgfpathlineto{\pgfqpoint{4.147290in}{0.539666in}}%
\pgfpathlineto{\pgfqpoint{4.148685in}{0.539666in}}%
\pgfpathlineto{\pgfqpoint{4.163100in}{0.538372in}}%
\pgfpathlineto{\pgfqpoint{4.163100in}{0.537941in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{0.537941in}}%
\pgfpathlineto{\pgfqpoint{4.172400in}{0.537079in}}%
\pgfpathlineto{\pgfqpoint{4.172400in}{0.536216in}}%
\pgfpathlineto{\pgfqpoint{4.173795in}{0.536216in}}%
\pgfpathlineto{\pgfqpoint{4.179375in}{0.534923in}}%
\pgfpathlineto{\pgfqpoint{4.180770in}{0.533630in}}%
\pgfpathlineto{\pgfqpoint{4.194720in}{0.532336in}}%
\pgfpathlineto{\pgfqpoint{4.194720in}{0.531905in}}%
\pgfpathlineto{\pgfqpoint{4.196115in}{0.531905in}}%
\pgfpathlineto{\pgfqpoint{4.208205in}{0.530612in}}%
\pgfpathlineto{\pgfqpoint{4.208205in}{0.530180in}}%
\pgfpathlineto{\pgfqpoint{4.209600in}{0.530180in}}%
\pgfpathlineto{\pgfqpoint{4.233315in}{0.528887in}}%
\pgfpathlineto{\pgfqpoint{4.233315in}{0.528456in}}%
\pgfpathlineto{\pgfqpoint{4.234710in}{0.528456in}}%
\pgfpathlineto{\pgfqpoint{4.244940in}{0.527162in}}%
\pgfpathlineto{\pgfqpoint{4.244940in}{0.526731in}}%
\pgfpathlineto{\pgfqpoint{4.246335in}{0.526731in}}%
\pgfpathlineto{\pgfqpoint{4.274700in}{0.525438in}}%
\pgfpathlineto{\pgfqpoint{4.274700in}{0.525007in}}%
\pgfpathlineto{\pgfqpoint{4.276095in}{0.525007in}}%
\pgfpathlineto{\pgfqpoint{4.299345in}{0.523713in}}%
\pgfpathlineto{\pgfqpoint{4.299345in}{0.523282in}}%
\pgfpathlineto{\pgfqpoint{4.300740in}{0.523282in}}%
\pgfpathlineto{\pgfqpoint{4.318410in}{0.521989in}}%
\pgfpathlineto{\pgfqpoint{4.318875in}{0.521126in}}%
\pgfpathlineto{\pgfqpoint{4.319805in}{0.521126in}}%
\pgfpathlineto{\pgfqpoint{4.338870in}{0.519833in}}%
\pgfpathlineto{\pgfqpoint{4.338870in}{0.519402in}}%
\pgfpathlineto{\pgfqpoint{4.340265in}{0.519402in}}%
\pgfpathlineto{\pgfqpoint{4.377000in}{0.518108in}}%
\pgfpathlineto{\pgfqpoint{4.377000in}{0.517677in}}%
\pgfpathlineto{\pgfqpoint{4.378395in}{0.517677in}}%
\pgfpathlineto{\pgfqpoint{4.391880in}{0.516384in}}%
\pgfpathlineto{\pgfqpoint{4.391880in}{0.515952in}}%
\pgfpathlineto{\pgfqpoint{4.393275in}{0.515952in}}%
\pgfpathlineto{\pgfqpoint{4.412340in}{0.514659in}}%
\pgfpathlineto{\pgfqpoint{4.412340in}{0.514228in}}%
\pgfpathlineto{\pgfqpoint{4.413735in}{0.514228in}}%
\pgfpathlineto{\pgfqpoint{4.435590in}{0.512934in}}%
\pgfpathlineto{\pgfqpoint{4.435590in}{0.512503in}}%
\pgfpathlineto{\pgfqpoint{4.436985in}{0.512503in}}%
\pgfpathlineto{\pgfqpoint{4.477905in}{0.511210in}}%
\pgfpathlineto{\pgfqpoint{4.477905in}{0.510779in}}%
\pgfpathlineto{\pgfqpoint{4.479300in}{0.510779in}}%
\pgfpathlineto{\pgfqpoint{4.501620in}{0.509485in}}%
\pgfpathlineto{\pgfqpoint{4.502085in}{0.508623in}}%
\pgfpathlineto{\pgfqpoint{4.503015in}{0.508623in}}%
\pgfpathlineto{\pgfqpoint{4.562535in}{0.507330in}}%
\pgfpathlineto{\pgfqpoint{4.562535in}{0.506898in}}%
\pgfpathlineto{\pgfqpoint{4.563930in}{0.506898in}}%
\pgfpathlineto{\pgfqpoint{4.595550in}{0.505605in}}%
\pgfpathlineto{\pgfqpoint{4.596945in}{0.504743in}}%
\pgfpathlineto{\pgfqpoint{4.640655in}{0.503449in}}%
\pgfpathlineto{\pgfqpoint{4.640655in}{0.503018in}}%
\pgfpathlineto{\pgfqpoint{4.642050in}{0.503018in}}%
\pgfpathlineto{\pgfqpoint{4.722030in}{0.501725in}}%
\pgfpathlineto{\pgfqpoint{4.722030in}{0.501293in}}%
\pgfpathlineto{\pgfqpoint{4.723425in}{0.501293in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736111in}{2.359543in}}%
\pgfpathlineto{\pgfqpoint{0.749070in}{2.358249in}}%
\pgfpathlineto{\pgfqpoint{0.750465in}{2.356525in}}%
\pgfpathlineto{\pgfqpoint{0.754650in}{2.355231in}}%
\pgfpathlineto{\pgfqpoint{0.755115in}{2.353938in}}%
\pgfpathlineto{\pgfqpoint{0.756045in}{2.353938in}}%
\pgfpathlineto{\pgfqpoint{0.761160in}{2.352644in}}%
\pgfpathlineto{\pgfqpoint{0.761160in}{2.352213in}}%
\pgfpathlineto{\pgfqpoint{0.762555in}{2.352213in}}%
\pgfpathlineto{\pgfqpoint{0.765810in}{2.350920in}}%
\pgfpathlineto{\pgfqpoint{0.767205in}{2.350057in}}%
\pgfpathlineto{\pgfqpoint{0.780690in}{2.348764in}}%
\pgfpathlineto{\pgfqpoint{0.780690in}{2.348333in}}%
\pgfpathlineto{\pgfqpoint{0.782085in}{2.348333in}}%
\pgfpathlineto{\pgfqpoint{0.789990in}{2.347471in}}%
\pgfpathlineto{\pgfqpoint{0.790455in}{2.345746in}}%
\pgfpathlineto{\pgfqpoint{0.791385in}{2.345746in}}%
\pgfpathlineto{\pgfqpoint{0.794175in}{2.344453in}}%
\pgfpathlineto{\pgfqpoint{0.794175in}{2.344021in}}%
\pgfpathlineto{\pgfqpoint{0.795570in}{2.344021in}}%
\pgfpathlineto{\pgfqpoint{0.803010in}{2.342728in}}%
\pgfpathlineto{\pgfqpoint{0.803010in}{2.342297in}}%
\pgfpathlineto{\pgfqpoint{0.804405in}{2.342297in}}%
\pgfpathlineto{\pgfqpoint{0.806730in}{2.341003in}}%
\pgfpathlineto{\pgfqpoint{0.806730in}{2.340141in}}%
\pgfpathlineto{\pgfqpoint{0.808125in}{2.340141in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.338848in}}%
\pgfpathlineto{\pgfqpoint{0.817425in}{2.337985in}}%
\pgfpathlineto{\pgfqpoint{0.826725in}{2.336692in}}%
\pgfpathlineto{\pgfqpoint{0.828120in}{2.334967in}}%
\pgfpathlineto{\pgfqpoint{0.832770in}{2.333674in}}%
\pgfpathlineto{\pgfqpoint{0.833700in}{2.331518in}}%
\pgfpathlineto{\pgfqpoint{0.834165in}{2.331518in}}%
\pgfpathlineto{\pgfqpoint{0.835560in}{2.330656in}}%
\pgfpathlineto{\pgfqpoint{0.835560in}{2.329362in}}%
\pgfpathlineto{\pgfqpoint{0.836955in}{2.329362in}}%
\pgfpathlineto{\pgfqpoint{0.840675in}{2.328069in}}%
\pgfpathlineto{\pgfqpoint{0.841605in}{2.327207in}}%
\pgfpathlineto{\pgfqpoint{0.842070in}{2.327207in}}%
\pgfpathlineto{\pgfqpoint{0.849045in}{2.325913in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{2.325051in}}%
\pgfpathlineto{\pgfqpoint{0.850440in}{2.325051in}}%
\pgfpathlineto{\pgfqpoint{0.857415in}{2.323757in}}%
\pgfpathlineto{\pgfqpoint{0.857415in}{2.323326in}}%
\pgfpathlineto{\pgfqpoint{0.858810in}{2.323326in}}%
\pgfpathlineto{\pgfqpoint{0.865320in}{2.322033in}}%
\pgfpathlineto{\pgfqpoint{0.865320in}{2.321171in}}%
\pgfpathlineto{\pgfqpoint{0.866715in}{2.321171in}}%
\pgfpathlineto{\pgfqpoint{0.877875in}{2.319877in}}%
\pgfpathlineto{\pgfqpoint{0.877875in}{2.319446in}}%
\pgfpathlineto{\pgfqpoint{0.879270in}{2.319446in}}%
\pgfpathlineto{\pgfqpoint{0.890895in}{2.318152in}}%
\pgfpathlineto{\pgfqpoint{0.890895in}{2.317721in}}%
\pgfpathlineto{\pgfqpoint{0.892290in}{2.317721in}}%
\pgfpathlineto{\pgfqpoint{0.899265in}{2.316428in}}%
\pgfpathlineto{\pgfqpoint{0.899265in}{2.315997in}}%
\pgfpathlineto{\pgfqpoint{0.900660in}{2.315997in}}%
\pgfpathlineto{\pgfqpoint{0.903915in}{2.314703in}}%
\pgfpathlineto{\pgfqpoint{0.903915in}{2.314272in}}%
\pgfpathlineto{\pgfqpoint{0.905310in}{2.314272in}}%
\pgfpathlineto{\pgfqpoint{0.906705in}{2.313410in}}%
\pgfpathlineto{\pgfqpoint{0.906705in}{2.312116in}}%
\pgfpathlineto{\pgfqpoint{0.908100in}{2.312116in}}%
\pgfpathlineto{\pgfqpoint{0.917400in}{2.310823in}}%
\pgfpathlineto{\pgfqpoint{0.917400in}{2.310392in}}%
\pgfpathlineto{\pgfqpoint{0.918795in}{2.310392in}}%
\pgfpathlineto{\pgfqpoint{0.922050in}{2.309098in}}%
\pgfpathlineto{\pgfqpoint{0.922980in}{2.308236in}}%
\pgfpathlineto{\pgfqpoint{0.923445in}{2.308236in}}%
\pgfpathlineto{\pgfqpoint{0.927630in}{2.307374in}}%
\pgfpathlineto{\pgfqpoint{0.927630in}{2.306511in}}%
\pgfpathlineto{\pgfqpoint{0.929025in}{2.306511in}}%
\pgfpathlineto{\pgfqpoint{0.935535in}{2.305218in}}%
\pgfpathlineto{\pgfqpoint{0.935535in}{2.304787in}}%
\pgfpathlineto{\pgfqpoint{0.936930in}{2.304787in}}%
\pgfpathlineto{\pgfqpoint{0.944835in}{2.303493in}}%
\pgfpathlineto{\pgfqpoint{0.945300in}{2.302631in}}%
\pgfpathlineto{\pgfqpoint{0.946230in}{2.302631in}}%
\pgfpathlineto{\pgfqpoint{0.952275in}{2.301338in}}%
\pgfpathlineto{\pgfqpoint{0.953205in}{2.300044in}}%
\pgfpathlineto{\pgfqpoint{0.953670in}{2.300044in}}%
\pgfpathlineto{\pgfqpoint{0.960645in}{2.298751in}}%
\pgfpathlineto{\pgfqpoint{0.961110in}{2.297889in}}%
\pgfpathlineto{\pgfqpoint{0.962040in}{2.297889in}}%
\pgfpathlineto{\pgfqpoint{0.972270in}{2.296595in}}%
\pgfpathlineto{\pgfqpoint{0.973665in}{2.294870in}}%
\pgfpathlineto{\pgfqpoint{0.983895in}{2.293577in}}%
\pgfpathlineto{\pgfqpoint{0.984825in}{2.292715in}}%
\pgfpathlineto{\pgfqpoint{0.985290in}{2.292715in}}%
\pgfpathlineto{\pgfqpoint{0.996450in}{2.291421in}}%
\pgfpathlineto{\pgfqpoint{0.996450in}{2.290990in}}%
\pgfpathlineto{\pgfqpoint{0.997845in}{2.290990in}}%
\pgfpathlineto{\pgfqpoint{1.006680in}{2.289697in}}%
\pgfpathlineto{\pgfqpoint{1.008075in}{2.288403in}}%
\pgfpathlineto{\pgfqpoint{1.011795in}{2.287541in}}%
\pgfpathlineto{\pgfqpoint{1.011795in}{2.286679in}}%
\pgfpathlineto{\pgfqpoint{1.013190in}{2.286679in}}%
\pgfpathlineto{\pgfqpoint{1.018305in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{1.018770in}{2.284523in}}%
\pgfpathlineto{\pgfqpoint{1.019700in}{2.284523in}}%
\pgfpathlineto{\pgfqpoint{1.023420in}{2.283229in}}%
\pgfpathlineto{\pgfqpoint{1.024815in}{2.282367in}}%
\pgfpathlineto{\pgfqpoint{1.029465in}{2.281074in}}%
\pgfpathlineto{\pgfqpoint{1.030860in}{2.278918in}}%
\pgfpathlineto{\pgfqpoint{1.037370in}{2.277625in}}%
\pgfpathlineto{\pgfqpoint{1.037370in}{2.277193in}}%
\pgfpathlineto{\pgfqpoint{1.038765in}{2.277193in}}%
\pgfpathlineto{\pgfqpoint{1.042485in}{2.275900in}}%
\pgfpathlineto{\pgfqpoint{1.042950in}{2.274607in}}%
\pgfpathlineto{\pgfqpoint{1.043880in}{2.274607in}}%
\pgfpathlineto{\pgfqpoint{1.047135in}{2.273313in}}%
\pgfpathlineto{\pgfqpoint{1.047135in}{2.272882in}}%
\pgfpathlineto{\pgfqpoint{1.048530in}{2.272882in}}%
\pgfpathlineto{\pgfqpoint{1.050855in}{2.271588in}}%
\pgfpathlineto{\pgfqpoint{1.051320in}{2.270726in}}%
\pgfpathlineto{\pgfqpoint{1.052250in}{2.270726in}}%
\pgfpathlineto{\pgfqpoint{1.056435in}{2.269433in}}%
\pgfpathlineto{\pgfqpoint{1.056900in}{2.268570in}}%
\pgfpathlineto{\pgfqpoint{1.057830in}{2.268570in}}%
\pgfpathlineto{\pgfqpoint{1.067130in}{2.267277in}}%
\pgfpathlineto{\pgfqpoint{1.068525in}{2.266415in}}%
\pgfpathlineto{\pgfqpoint{1.078755in}{2.265121in}}%
\pgfpathlineto{\pgfqpoint{1.080150in}{2.264259in}}%
\pgfpathlineto{\pgfqpoint{1.081545in}{2.263397in}}%
\pgfpathlineto{\pgfqpoint{1.082940in}{2.261241in}}%
\pgfpathlineto{\pgfqpoint{1.088985in}{2.259947in}}%
\pgfpathlineto{\pgfqpoint{1.090380in}{2.259085in}}%
\pgfpathlineto{\pgfqpoint{1.097820in}{2.257792in}}%
\pgfpathlineto{\pgfqpoint{1.098285in}{2.256929in}}%
\pgfpathlineto{\pgfqpoint{1.099215in}{2.256929in}}%
\pgfpathlineto{\pgfqpoint{1.102470in}{2.256498in}}%
\pgfpathlineto{\pgfqpoint{1.102470in}{2.255205in}}%
\pgfpathlineto{\pgfqpoint{1.103865in}{2.255205in}}%
\pgfpathlineto{\pgfqpoint{1.110840in}{2.253911in}}%
\pgfpathlineto{\pgfqpoint{1.111305in}{2.252618in}}%
\pgfpathlineto{\pgfqpoint{1.112235in}{2.252618in}}%
\pgfpathlineto{\pgfqpoint{1.118280in}{2.251756in}}%
\pgfpathlineto{\pgfqpoint{1.119210in}{2.250462in}}%
\pgfpathlineto{\pgfqpoint{1.119675in}{2.250462in}}%
\pgfpathlineto{\pgfqpoint{1.127115in}{2.249169in}}%
\pgfpathlineto{\pgfqpoint{1.128510in}{2.247444in}}%
\pgfpathlineto{\pgfqpoint{1.132230in}{2.246151in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{2.244857in}}%
\pgfpathlineto{\pgfqpoint{1.140135in}{2.243564in}}%
\pgfpathlineto{\pgfqpoint{1.141065in}{2.242270in}}%
\pgfpathlineto{\pgfqpoint{1.141530in}{2.242270in}}%
\pgfpathlineto{\pgfqpoint{1.145715in}{2.240977in}}%
\pgfpathlineto{\pgfqpoint{1.146180in}{2.240115in}}%
\pgfpathlineto{\pgfqpoint{1.147110in}{2.240115in}}%
\pgfpathlineto{\pgfqpoint{1.152690in}{2.238821in}}%
\pgfpathlineto{\pgfqpoint{1.154085in}{2.237959in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{2.237097in}}%
\pgfpathlineto{\pgfqpoint{1.166175in}{2.235803in}}%
\pgfpathlineto{\pgfqpoint{1.174080in}{2.234510in}}%
\pgfpathlineto{\pgfqpoint{1.175475in}{2.233216in}}%
\pgfpathlineto{\pgfqpoint{1.185705in}{2.231923in}}%
\pgfpathlineto{\pgfqpoint{1.185705in}{2.231492in}}%
\pgfpathlineto{\pgfqpoint{1.187100in}{2.231492in}}%
\pgfpathlineto{\pgfqpoint{1.193145in}{2.230198in}}%
\pgfpathlineto{\pgfqpoint{1.193610in}{2.229336in}}%
\pgfpathlineto{\pgfqpoint{1.194540in}{2.229336in}}%
\pgfpathlineto{\pgfqpoint{1.200585in}{2.228042in}}%
\pgfpathlineto{\pgfqpoint{1.201980in}{2.226749in}}%
\pgfpathlineto{\pgfqpoint{1.207560in}{2.225456in}}%
\pgfpathlineto{\pgfqpoint{1.207560in}{2.224593in}}%
\pgfpathlineto{\pgfqpoint{1.208955in}{2.224593in}}%
\pgfpathlineto{\pgfqpoint{1.213140in}{2.223300in}}%
\pgfpathlineto{\pgfqpoint{1.214535in}{2.222438in}}%
\pgfpathlineto{\pgfqpoint{1.219185in}{2.221144in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{2.219851in}}%
\pgfpathlineto{\pgfqpoint{1.220580in}{2.219851in}}%
\pgfpathlineto{\pgfqpoint{1.223370in}{2.218557in}}%
\pgfpathlineto{\pgfqpoint{1.223835in}{2.217695in}}%
\pgfpathlineto{\pgfqpoint{1.224765in}{2.217695in}}%
\pgfpathlineto{\pgfqpoint{1.234530in}{2.216401in}}%
\pgfpathlineto{\pgfqpoint{1.235460in}{2.215539in}}%
\pgfpathlineto{\pgfqpoint{1.235925in}{2.215539in}}%
\pgfpathlineto{\pgfqpoint{1.240575in}{2.214246in}}%
\pgfpathlineto{\pgfqpoint{1.241505in}{2.212521in}}%
\pgfpathlineto{\pgfqpoint{1.241970in}{2.212521in}}%
\pgfpathlineto{\pgfqpoint{1.249410in}{2.211228in}}%
\pgfpathlineto{\pgfqpoint{1.250805in}{2.210365in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{2.209072in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{2.208641in}}%
\pgfpathlineto{\pgfqpoint{1.261035in}{2.208641in}}%
\pgfpathlineto{\pgfqpoint{1.267545in}{2.207347in}}%
\pgfpathlineto{\pgfqpoint{1.267545in}{2.206916in}}%
\pgfpathlineto{\pgfqpoint{1.268940in}{2.206916in}}%
\pgfpathlineto{\pgfqpoint{1.277775in}{2.205623in}}%
\pgfpathlineto{\pgfqpoint{1.279170in}{2.204760in}}%
\pgfpathlineto{\pgfqpoint{1.286610in}{2.203467in}}%
\pgfpathlineto{\pgfqpoint{1.288005in}{2.202605in}}%
\pgfpathlineto{\pgfqpoint{1.290795in}{2.201742in}}%
\pgfpathlineto{\pgfqpoint{1.291725in}{2.200449in}}%
\pgfpathlineto{\pgfqpoint{1.292190in}{2.200449in}}%
\pgfpathlineto{\pgfqpoint{1.296840in}{2.199156in}}%
\pgfpathlineto{\pgfqpoint{1.298235in}{2.198293in}}%
\pgfpathlineto{\pgfqpoint{1.303815in}{2.197000in}}%
\pgfpathlineto{\pgfqpoint{1.303815in}{2.196569in}}%
\pgfpathlineto{\pgfqpoint{1.305210in}{2.196569in}}%
\pgfpathlineto{\pgfqpoint{1.310790in}{2.195275in}}%
\pgfpathlineto{\pgfqpoint{1.311255in}{2.194413in}}%
\pgfpathlineto{\pgfqpoint{1.312185in}{2.194413in}}%
\pgfpathlineto{\pgfqpoint{1.318695in}{2.193119in}}%
\pgfpathlineto{\pgfqpoint{1.319160in}{2.191826in}}%
\pgfpathlineto{\pgfqpoint{1.320090in}{2.191826in}}%
\pgfpathlineto{\pgfqpoint{1.323810in}{2.190533in}}%
\pgfpathlineto{\pgfqpoint{1.325205in}{2.189239in}}%
\pgfpathlineto{\pgfqpoint{1.334040in}{2.188377in}}%
\pgfpathlineto{\pgfqpoint{1.334970in}{2.186652in}}%
\pgfpathlineto{\pgfqpoint{1.335435in}{2.186652in}}%
\pgfpathlineto{\pgfqpoint{1.341480in}{2.185359in}}%
\pgfpathlineto{\pgfqpoint{1.342410in}{2.183203in}}%
\pgfpathlineto{\pgfqpoint{1.342875in}{2.183203in}}%
\pgfpathlineto{\pgfqpoint{1.351245in}{2.181910in}}%
\pgfpathlineto{\pgfqpoint{1.351710in}{2.181047in}}%
\pgfpathlineto{\pgfqpoint{1.352640in}{2.181047in}}%
\pgfpathlineto{\pgfqpoint{1.355430in}{2.179754in}}%
\pgfpathlineto{\pgfqpoint{1.356825in}{2.178029in}}%
\pgfpathlineto{\pgfqpoint{1.362405in}{2.176736in}}%
\pgfpathlineto{\pgfqpoint{1.363800in}{2.175874in}}%
\pgfpathlineto{\pgfqpoint{1.375425in}{2.174580in}}%
\pgfpathlineto{\pgfqpoint{1.375890in}{2.173287in}}%
\pgfpathlineto{\pgfqpoint{1.376820in}{2.173287in}}%
\pgfpathlineto{\pgfqpoint{1.384260in}{2.171993in}}%
\pgfpathlineto{\pgfqpoint{1.385655in}{2.171131in}}%
\pgfpathlineto{\pgfqpoint{1.390305in}{2.169837in}}%
\pgfpathlineto{\pgfqpoint{1.391700in}{2.168544in}}%
\pgfpathlineto{\pgfqpoint{1.393560in}{2.167251in}}%
\pgfpathlineto{\pgfqpoint{1.393560in}{2.166819in}}%
\pgfpathlineto{\pgfqpoint{1.394955in}{2.166819in}}%
\pgfpathlineto{\pgfqpoint{1.400070in}{2.165526in}}%
\pgfpathlineto{\pgfqpoint{1.401000in}{2.163801in}}%
\pgfpathlineto{\pgfqpoint{1.401465in}{2.163801in}}%
\pgfpathlineto{\pgfqpoint{1.405185in}{2.162508in}}%
\pgfpathlineto{\pgfqpoint{1.406580in}{2.161214in}}%
\pgfpathlineto{\pgfqpoint{1.413090in}{2.159921in}}%
\pgfpathlineto{\pgfqpoint{1.413090in}{2.159490in}}%
\pgfpathlineto{\pgfqpoint{1.414485in}{2.159490in}}%
\pgfpathlineto{\pgfqpoint{1.418205in}{2.158196in}}%
\pgfpathlineto{\pgfqpoint{1.419600in}{2.156903in}}%
\pgfpathlineto{\pgfqpoint{1.425645in}{2.155610in}}%
\pgfpathlineto{\pgfqpoint{1.427040in}{2.153454in}}%
\pgfpathlineto{\pgfqpoint{1.431225in}{2.152160in}}%
\pgfpathlineto{\pgfqpoint{1.432620in}{2.150867in}}%
\pgfpathlineto{\pgfqpoint{1.436805in}{2.149573in}}%
\pgfpathlineto{\pgfqpoint{1.437735in}{2.147849in}}%
\pgfpathlineto{\pgfqpoint{1.438200in}{2.147849in}}%
\pgfpathlineto{\pgfqpoint{1.440525in}{2.146555in}}%
\pgfpathlineto{\pgfqpoint{1.440525in}{2.145693in}}%
\pgfpathlineto{\pgfqpoint{1.441920in}{2.145693in}}%
\pgfpathlineto{\pgfqpoint{1.446105in}{2.144400in}}%
\pgfpathlineto{\pgfqpoint{1.447500in}{2.143106in}}%
\pgfpathlineto{\pgfqpoint{1.456335in}{2.141813in}}%
\pgfpathlineto{\pgfqpoint{1.457265in}{2.140519in}}%
\pgfpathlineto{\pgfqpoint{1.457730in}{2.140519in}}%
\pgfpathlineto{\pgfqpoint{1.460985in}{2.139226in}}%
\pgfpathlineto{\pgfqpoint{1.461915in}{2.137501in}}%
\pgfpathlineto{\pgfqpoint{1.462380in}{2.137501in}}%
\pgfpathlineto{\pgfqpoint{1.468890in}{2.136208in}}%
\pgfpathlineto{\pgfqpoint{1.468890in}{2.135777in}}%
\pgfpathlineto{\pgfqpoint{1.470285in}{2.135777in}}%
\pgfpathlineto{\pgfqpoint{1.473075in}{2.134483in}}%
\pgfpathlineto{\pgfqpoint{1.473540in}{2.133621in}}%
\pgfpathlineto{\pgfqpoint{1.474470in}{2.133621in}}%
\pgfpathlineto{\pgfqpoint{1.480515in}{2.132759in}}%
\pgfpathlineto{\pgfqpoint{1.480515in}{2.131896in}}%
\pgfpathlineto{\pgfqpoint{1.481910in}{2.131896in}}%
\pgfpathlineto{\pgfqpoint{1.488885in}{2.130603in}}%
\pgfpathlineto{\pgfqpoint{1.488885in}{2.130172in}}%
\pgfpathlineto{\pgfqpoint{1.490280in}{2.130172in}}%
\pgfpathlineto{\pgfqpoint{1.494465in}{2.128878in}}%
\pgfpathlineto{\pgfqpoint{1.495860in}{2.127154in}}%
\pgfpathlineto{\pgfqpoint{1.498185in}{2.125860in}}%
\pgfpathlineto{\pgfqpoint{1.499115in}{2.124567in}}%
\pgfpathlineto{\pgfqpoint{1.499580in}{2.124567in}}%
\pgfpathlineto{\pgfqpoint{1.503765in}{2.123273in}}%
\pgfpathlineto{\pgfqpoint{1.505160in}{2.121980in}}%
\pgfpathlineto{\pgfqpoint{1.507950in}{2.120687in}}%
\pgfpathlineto{\pgfqpoint{1.509345in}{2.118962in}}%
\pgfpathlineto{\pgfqpoint{1.511205in}{2.117669in}}%
\pgfpathlineto{\pgfqpoint{1.512600in}{2.115513in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{2.114219in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{2.113788in}}%
\pgfpathlineto{\pgfqpoint{1.518180in}{2.113788in}}%
\pgfpathlineto{\pgfqpoint{1.520970in}{2.112495in}}%
\pgfpathlineto{\pgfqpoint{1.521900in}{2.111201in}}%
\pgfpathlineto{\pgfqpoint{1.522365in}{2.111201in}}%
\pgfpathlineto{\pgfqpoint{1.527480in}{2.109908in}}%
\pgfpathlineto{\pgfqpoint{1.528875in}{2.108614in}}%
\pgfpathlineto{\pgfqpoint{1.532130in}{2.107321in}}%
\pgfpathlineto{\pgfqpoint{1.533525in}{2.106028in}}%
\pgfpathlineto{\pgfqpoint{1.536315in}{2.104734in}}%
\pgfpathlineto{\pgfqpoint{1.536315in}{2.104303in}}%
\pgfpathlineto{\pgfqpoint{1.537710in}{2.104303in}}%
\pgfpathlineto{\pgfqpoint{1.540500in}{2.103009in}}%
\pgfpathlineto{\pgfqpoint{1.541430in}{2.102147in}}%
\pgfpathlineto{\pgfqpoint{1.541895in}{2.102147in}}%
\pgfpathlineto{\pgfqpoint{1.547010in}{2.101285in}}%
\pgfpathlineto{\pgfqpoint{1.547010in}{2.100423in}}%
\pgfpathlineto{\pgfqpoint{1.548405in}{2.100423in}}%
\pgfpathlineto{\pgfqpoint{1.551660in}{2.099560in}}%
\pgfpathlineto{\pgfqpoint{1.553055in}{2.097405in}}%
\pgfpathlineto{\pgfqpoint{1.554915in}{2.096111in}}%
\pgfpathlineto{\pgfqpoint{1.555380in}{2.094818in}}%
\pgfpathlineto{\pgfqpoint{1.556310in}{2.094818in}}%
\pgfpathlineto{\pgfqpoint{1.563285in}{2.093524in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{2.092662in}}%
\pgfpathlineto{\pgfqpoint{1.564680in}{2.092662in}}%
\pgfpathlineto{\pgfqpoint{1.570725in}{2.091368in}}%
\pgfpathlineto{\pgfqpoint{1.570725in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{1.572120in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{1.575840in}{2.089644in}}%
\pgfpathlineto{\pgfqpoint{1.575840in}{2.089213in}}%
\pgfpathlineto{\pgfqpoint{1.577235in}{2.089213in}}%
\pgfpathlineto{\pgfqpoint{1.581420in}{2.087919in}}%
\pgfpathlineto{\pgfqpoint{1.582815in}{2.086195in}}%
\pgfpathlineto{\pgfqpoint{1.587465in}{2.084901in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{2.084039in}}%
\pgfpathlineto{\pgfqpoint{1.588860in}{2.084039in}}%
\pgfpathlineto{\pgfqpoint{1.590720in}{2.082746in}}%
\pgfpathlineto{\pgfqpoint{1.591650in}{2.081883in}}%
\pgfpathlineto{\pgfqpoint{1.592115in}{2.081883in}}%
\pgfpathlineto{\pgfqpoint{1.594905in}{2.080590in}}%
\pgfpathlineto{\pgfqpoint{1.595835in}{2.079296in}}%
\pgfpathlineto{\pgfqpoint{1.596300in}{2.079296in}}%
\pgfpathlineto{\pgfqpoint{1.600485in}{2.078003in}}%
\pgfpathlineto{\pgfqpoint{1.601415in}{2.076709in}}%
\pgfpathlineto{\pgfqpoint{1.601880in}{2.076709in}}%
\pgfpathlineto{\pgfqpoint{1.611180in}{2.075416in}}%
\pgfpathlineto{\pgfqpoint{1.611180in}{2.074985in}}%
\pgfpathlineto{\pgfqpoint{1.612575in}{2.074985in}}%
\pgfpathlineto{\pgfqpoint{1.614900in}{2.073691in}}%
\pgfpathlineto{\pgfqpoint{1.616295in}{2.072829in}}%
\pgfpathlineto{\pgfqpoint{1.620480in}{2.071967in}}%
\pgfpathlineto{\pgfqpoint{1.620945in}{2.070242in}}%
\pgfpathlineto{\pgfqpoint{1.621875in}{2.070242in}}%
\pgfpathlineto{\pgfqpoint{1.636755in}{2.068949in}}%
\pgfpathlineto{\pgfqpoint{1.636755in}{2.068518in}}%
\pgfpathlineto{\pgfqpoint{1.638150in}{2.068518in}}%
\pgfpathlineto{\pgfqpoint{1.647450in}{2.067224in}}%
\pgfpathlineto{\pgfqpoint{1.647450in}{2.066793in}}%
\pgfpathlineto{\pgfqpoint{1.648845in}{2.066793in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{2.065500in}}%
\pgfpathlineto{\pgfqpoint{1.656750in}{2.064206in}}%
\pgfpathlineto{\pgfqpoint{1.657215in}{2.064206in}}%
\pgfpathlineto{\pgfqpoint{1.658610in}{2.062913in}}%
\pgfpathlineto{\pgfqpoint{1.658610in}{2.062482in}}%
\pgfpathlineto{\pgfqpoint{1.660005in}{2.062482in}}%
\pgfpathlineto{\pgfqpoint{1.664655in}{2.061188in}}%
\pgfpathlineto{\pgfqpoint{1.664655in}{2.060326in}}%
\pgfpathlineto{\pgfqpoint{1.666050in}{2.060326in}}%
\pgfpathlineto{\pgfqpoint{1.669305in}{2.059032in}}%
\pgfpathlineto{\pgfqpoint{1.670235in}{2.058170in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{2.058170in}}%
\pgfpathlineto{\pgfqpoint{1.672095in}{2.057308in}}%
\pgfpathlineto{\pgfqpoint{1.673025in}{2.055583in}}%
\pgfpathlineto{\pgfqpoint{1.673490in}{2.055583in}}%
\pgfpathlineto{\pgfqpoint{1.685580in}{2.054290in}}%
\pgfpathlineto{\pgfqpoint{1.686510in}{2.053427in}}%
\pgfpathlineto{\pgfqpoint{1.686975in}{2.053427in}}%
\pgfpathlineto{\pgfqpoint{1.689765in}{2.052565in}}%
\pgfpathlineto{\pgfqpoint{1.690695in}{2.051272in}}%
\pgfpathlineto{\pgfqpoint{1.691160in}{2.051272in}}%
\pgfpathlineto{\pgfqpoint{1.694880in}{2.049978in}}%
\pgfpathlineto{\pgfqpoint{1.696275in}{2.048254in}}%
\pgfpathlineto{\pgfqpoint{1.699065in}{2.047391in}}%
\pgfpathlineto{\pgfqpoint{1.699995in}{2.046098in}}%
\pgfpathlineto{\pgfqpoint{1.700460in}{2.046098in}}%
\pgfpathlineto{\pgfqpoint{1.705110in}{2.044804in}}%
\pgfpathlineto{\pgfqpoint{1.706505in}{2.042649in}}%
\pgfpathlineto{\pgfqpoint{1.713480in}{2.041355in}}%
\pgfpathlineto{\pgfqpoint{1.713480in}{2.040924in}}%
\pgfpathlineto{\pgfqpoint{1.714875in}{2.040924in}}%
\pgfpathlineto{\pgfqpoint{1.717665in}{2.039631in}}%
\pgfpathlineto{\pgfqpoint{1.718130in}{2.038337in}}%
\pgfpathlineto{\pgfqpoint{1.719060in}{2.038337in}}%
\pgfpathlineto{\pgfqpoint{1.720920in}{2.037475in}}%
\pgfpathlineto{\pgfqpoint{1.722315in}{2.035319in}}%
\pgfpathlineto{\pgfqpoint{1.727430in}{2.034026in}}%
\pgfpathlineto{\pgfqpoint{1.728360in}{2.033163in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{2.033163in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{2.032301in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{2.031439in}}%
\pgfpathlineto{\pgfqpoint{1.735335in}{2.031439in}}%
\pgfpathlineto{\pgfqpoint{1.741380in}{2.030145in}}%
\pgfpathlineto{\pgfqpoint{1.742775in}{2.029283in}}%
\pgfpathlineto{\pgfqpoint{1.749285in}{2.027990in}}%
\pgfpathlineto{\pgfqpoint{1.750680in}{2.026265in}}%
\pgfpathlineto{\pgfqpoint{1.752540in}{2.024972in}}%
\pgfpathlineto{\pgfqpoint{1.752540in}{2.024540in}}%
\pgfpathlineto{\pgfqpoint{1.753935in}{2.024540in}}%
\pgfpathlineto{\pgfqpoint{1.757190in}{2.023247in}}%
\pgfpathlineto{\pgfqpoint{1.757190in}{2.022816in}}%
\pgfpathlineto{\pgfqpoint{1.758585in}{2.022816in}}%
\pgfpathlineto{\pgfqpoint{1.761375in}{2.021522in}}%
\pgfpathlineto{\pgfqpoint{1.761840in}{2.020660in}}%
\pgfpathlineto{\pgfqpoint{1.762770in}{2.020660in}}%
\pgfpathlineto{\pgfqpoint{1.766025in}{2.019367in}}%
\pgfpathlineto{\pgfqpoint{1.767420in}{2.018504in}}%
\pgfpathlineto{\pgfqpoint{1.773000in}{2.017211in}}%
\pgfpathlineto{\pgfqpoint{1.773930in}{2.015486in}}%
\pgfpathlineto{\pgfqpoint{1.774395in}{2.015486in}}%
\pgfpathlineto{\pgfqpoint{1.781370in}{2.014193in}}%
\pgfpathlineto{\pgfqpoint{1.782765in}{2.012468in}}%
\pgfpathlineto{\pgfqpoint{1.785090in}{2.011175in}}%
\pgfpathlineto{\pgfqpoint{1.785555in}{2.009881in}}%
\pgfpathlineto{\pgfqpoint{1.786485in}{2.009881in}}%
\pgfpathlineto{\pgfqpoint{1.791135in}{2.008588in}}%
\pgfpathlineto{\pgfqpoint{1.792530in}{2.007726in}}%
\pgfpathlineto{\pgfqpoint{1.797180in}{2.007295in}}%
\pgfpathlineto{\pgfqpoint{1.798575in}{2.005570in}}%
\pgfpathlineto{\pgfqpoint{1.801365in}{2.004277in}}%
\pgfpathlineto{\pgfqpoint{1.802295in}{2.002983in}}%
\pgfpathlineto{\pgfqpoint{1.802760in}{2.002983in}}%
\pgfpathlineto{\pgfqpoint{1.809735in}{2.001690in}}%
\pgfpathlineto{\pgfqpoint{1.809735in}{2.001258in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{2.001258in}}%
\pgfpathlineto{\pgfqpoint{1.817175in}{1.999965in}}%
\pgfpathlineto{\pgfqpoint{1.818570in}{1.998672in}}%
\pgfpathlineto{\pgfqpoint{1.821825in}{1.997378in}}%
\pgfpathlineto{\pgfqpoint{1.821825in}{1.996947in}}%
\pgfpathlineto{\pgfqpoint{1.823220in}{1.996947in}}%
\pgfpathlineto{\pgfqpoint{1.827870in}{1.995654in}}%
\pgfpathlineto{\pgfqpoint{1.827870in}{1.994791in}}%
\pgfpathlineto{\pgfqpoint{1.829265in}{1.994791in}}%
\pgfpathlineto{\pgfqpoint{1.835310in}{1.993498in}}%
\pgfpathlineto{\pgfqpoint{1.836705in}{1.991342in}}%
\pgfpathlineto{\pgfqpoint{1.843680in}{1.990049in}}%
\pgfpathlineto{\pgfqpoint{1.845075in}{1.989186in}}%
\pgfpathlineto{\pgfqpoint{1.850190in}{1.988324in}}%
\pgfpathlineto{\pgfqpoint{1.850190in}{1.987462in}}%
\pgfpathlineto{\pgfqpoint{1.851585in}{1.987462in}}%
\pgfpathlineto{\pgfqpoint{1.859955in}{1.986168in}}%
\pgfpathlineto{\pgfqpoint{1.860420in}{1.985306in}}%
\pgfpathlineto{\pgfqpoint{1.861350in}{1.985306in}}%
\pgfpathlineto{\pgfqpoint{1.866930in}{1.984444in}}%
\pgfpathlineto{\pgfqpoint{1.868325in}{1.982288in}}%
\pgfpathlineto{\pgfqpoint{1.871115in}{1.980994in}}%
\pgfpathlineto{\pgfqpoint{1.872510in}{1.979701in}}%
\pgfpathlineto{\pgfqpoint{1.874370in}{1.979270in}}%
\pgfpathlineto{\pgfqpoint{1.874370in}{1.977976in}}%
\pgfpathlineto{\pgfqpoint{1.875765in}{1.977976in}}%
\pgfpathlineto{\pgfqpoint{1.879485in}{1.976683in}}%
\pgfpathlineto{\pgfqpoint{1.880880in}{1.973665in}}%
\pgfpathlineto{\pgfqpoint{1.884135in}{1.972803in}}%
\pgfpathlineto{\pgfqpoint{1.885530in}{1.970647in}}%
\pgfpathlineto{\pgfqpoint{1.890180in}{1.969785in}}%
\pgfpathlineto{\pgfqpoint{1.891110in}{1.968060in}}%
\pgfpathlineto{\pgfqpoint{1.891575in}{1.968060in}}%
\pgfpathlineto{\pgfqpoint{1.893435in}{1.966767in}}%
\pgfpathlineto{\pgfqpoint{1.893435in}{1.966335in}}%
\pgfpathlineto{\pgfqpoint{1.894830in}{1.966335in}}%
\pgfpathlineto{\pgfqpoint{1.899015in}{1.965042in}}%
\pgfpathlineto{\pgfqpoint{1.899015in}{1.964611in}}%
\pgfpathlineto{\pgfqpoint{1.900410in}{1.964611in}}%
\pgfpathlineto{\pgfqpoint{1.904595in}{1.963317in}}%
\pgfpathlineto{\pgfqpoint{1.905525in}{1.962455in}}%
\pgfpathlineto{\pgfqpoint{1.905990in}{1.962455in}}%
\pgfpathlineto{\pgfqpoint{1.911570in}{1.961162in}}%
\pgfpathlineto{\pgfqpoint{1.912965in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{1.917150in}{1.959006in}}%
\pgfpathlineto{\pgfqpoint{1.917615in}{1.958144in}}%
\pgfpathlineto{\pgfqpoint{1.918545in}{1.958144in}}%
\pgfpathlineto{\pgfqpoint{1.922730in}{1.956850in}}%
\pgfpathlineto{\pgfqpoint{1.923660in}{1.955557in}}%
\pgfpathlineto{\pgfqpoint{1.924125in}{1.955557in}}%
\pgfpathlineto{\pgfqpoint{1.926450in}{1.954694in}}%
\pgfpathlineto{\pgfqpoint{1.927380in}{1.952970in}}%
\pgfpathlineto{\pgfqpoint{1.927845in}{1.952970in}}%
\pgfpathlineto{\pgfqpoint{1.932960in}{1.951676in}}%
\pgfpathlineto{\pgfqpoint{1.933425in}{1.950814in}}%
\pgfpathlineto{\pgfqpoint{1.934355in}{1.950814in}}%
\pgfpathlineto{\pgfqpoint{1.939935in}{1.949521in}}%
\pgfpathlineto{\pgfqpoint{1.940400in}{1.948658in}}%
\pgfpathlineto{\pgfqpoint{1.941330in}{1.948658in}}%
\pgfpathlineto{\pgfqpoint{1.945050in}{1.947365in}}%
\pgfpathlineto{\pgfqpoint{1.945980in}{1.946071in}}%
\pgfpathlineto{\pgfqpoint{1.946445in}{1.946071in}}%
\pgfpathlineto{\pgfqpoint{1.952955in}{1.945209in}}%
\pgfpathlineto{\pgfqpoint{1.953885in}{1.943916in}}%
\pgfpathlineto{\pgfqpoint{1.954350in}{1.943916in}}%
\pgfpathlineto{\pgfqpoint{1.959930in}{1.942622in}}%
\pgfpathlineto{\pgfqpoint{1.959930in}{1.942191in}}%
\pgfpathlineto{\pgfqpoint{1.961325in}{1.942191in}}%
\pgfpathlineto{\pgfqpoint{1.963650in}{1.941329in}}%
\pgfpathlineto{\pgfqpoint{1.963650in}{1.940467in}}%
\pgfpathlineto{\pgfqpoint{1.965045in}{1.940467in}}%
\pgfpathlineto{\pgfqpoint{1.969695in}{1.939173in}}%
\pgfpathlineto{\pgfqpoint{1.971090in}{1.937449in}}%
\pgfpathlineto{\pgfqpoint{1.974810in}{1.936155in}}%
\pgfpathlineto{\pgfqpoint{1.976205in}{1.935293in}}%
\pgfpathlineto{\pgfqpoint{1.977600in}{1.933999in}}%
\pgfpathlineto{\pgfqpoint{1.978065in}{1.932706in}}%
\pgfpathlineto{\pgfqpoint{1.978995in}{1.932706in}}%
\pgfpathlineto{\pgfqpoint{1.984110in}{1.931844in}}%
\pgfpathlineto{\pgfqpoint{1.984110in}{1.930981in}}%
\pgfpathlineto{\pgfqpoint{1.985505in}{1.930981in}}%
\pgfpathlineto{\pgfqpoint{1.987365in}{1.929688in}}%
\pgfpathlineto{\pgfqpoint{1.988760in}{1.928394in}}%
\pgfpathlineto{\pgfqpoint{1.994805in}{1.927101in}}%
\pgfpathlineto{\pgfqpoint{1.996200in}{1.926239in}}%
\pgfpathlineto{\pgfqpoint{1.998990in}{1.925376in}}%
\pgfpathlineto{\pgfqpoint{2.000385in}{1.923652in}}%
\pgfpathlineto{\pgfqpoint{2.005035in}{1.922358in}}%
\pgfpathlineto{\pgfqpoint{2.005965in}{1.920634in}}%
\pgfpathlineto{\pgfqpoint{2.006430in}{1.920634in}}%
\pgfpathlineto{\pgfqpoint{2.014800in}{1.919340in}}%
\pgfpathlineto{\pgfqpoint{2.016195in}{1.918047in}}%
\pgfpathlineto{\pgfqpoint{2.018055in}{1.916753in}}%
\pgfpathlineto{\pgfqpoint{2.018055in}{1.916322in}}%
\pgfpathlineto{\pgfqpoint{2.019450in}{1.916322in}}%
\pgfpathlineto{\pgfqpoint{2.022240in}{1.915029in}}%
\pgfpathlineto{\pgfqpoint{2.023635in}{1.913304in}}%
\pgfpathlineto{\pgfqpoint{2.032935in}{1.912011in}}%
\pgfpathlineto{\pgfqpoint{2.033865in}{1.908562in}}%
\pgfpathlineto{\pgfqpoint{2.034330in}{1.908562in}}%
\pgfpathlineto{\pgfqpoint{2.042700in}{1.907268in}}%
\pgfpathlineto{\pgfqpoint{2.043165in}{1.905975in}}%
\pgfpathlineto{\pgfqpoint{2.044095in}{1.905975in}}%
\pgfpathlineto{\pgfqpoint{2.050140in}{1.904681in}}%
\pgfpathlineto{\pgfqpoint{2.051070in}{1.903819in}}%
\pgfpathlineto{\pgfqpoint{2.051535in}{1.903819in}}%
\pgfpathlineto{\pgfqpoint{2.057580in}{1.902526in}}%
\pgfpathlineto{\pgfqpoint{2.057580in}{1.902094in}}%
\pgfpathlineto{\pgfqpoint{2.058975in}{1.902094in}}%
\pgfpathlineto{\pgfqpoint{2.061300in}{1.900801in}}%
\pgfpathlineto{\pgfqpoint{2.062695in}{1.899507in}}%
\pgfpathlineto{\pgfqpoint{2.068740in}{1.898214in}}%
\pgfpathlineto{\pgfqpoint{2.070135in}{1.897352in}}%
\pgfpathlineto{\pgfqpoint{2.078970in}{1.896058in}}%
\pgfpathlineto{\pgfqpoint{2.078970in}{1.895627in}}%
\pgfpathlineto{\pgfqpoint{2.080365in}{1.895627in}}%
\pgfpathlineto{\pgfqpoint{2.085480in}{1.894334in}}%
\pgfpathlineto{\pgfqpoint{2.086875in}{1.892178in}}%
\pgfpathlineto{\pgfqpoint{2.093850in}{1.890884in}}%
\pgfpathlineto{\pgfqpoint{2.094315in}{1.890022in}}%
\pgfpathlineto{\pgfqpoint{2.095245in}{1.890022in}}%
\pgfpathlineto{\pgfqpoint{2.096640in}{1.889160in}}%
\pgfpathlineto{\pgfqpoint{2.098035in}{1.887435in}}%
\pgfpathlineto{\pgfqpoint{2.104080in}{1.886142in}}%
\pgfpathlineto{\pgfqpoint{2.104545in}{1.885280in}}%
\pgfpathlineto{\pgfqpoint{2.105475in}{1.885280in}}%
\pgfpathlineto{\pgfqpoint{2.109195in}{1.883986in}}%
\pgfpathlineto{\pgfqpoint{2.110590in}{1.882262in}}%
\pgfpathlineto{\pgfqpoint{2.113845in}{1.880968in}}%
\pgfpathlineto{\pgfqpoint{2.113845in}{1.880106in}}%
\pgfpathlineto{\pgfqpoint{2.115240in}{1.880106in}}%
\pgfpathlineto{\pgfqpoint{2.118030in}{1.878812in}}%
\pgfpathlineto{\pgfqpoint{2.118030in}{1.877950in}}%
\pgfpathlineto{\pgfqpoint{2.119425in}{1.877950in}}%
\pgfpathlineto{\pgfqpoint{2.124540in}{1.877088in}}%
\pgfpathlineto{\pgfqpoint{2.125470in}{1.874932in}}%
\pgfpathlineto{\pgfqpoint{2.125935in}{1.874932in}}%
\pgfpathlineto{\pgfqpoint{2.129655in}{1.873639in}}%
\pgfpathlineto{\pgfqpoint{2.131050in}{1.871914in}}%
\pgfpathlineto{\pgfqpoint{2.134770in}{1.870621in}}%
\pgfpathlineto{\pgfqpoint{2.136165in}{1.868465in}}%
\pgfpathlineto{\pgfqpoint{2.139885in}{1.867171in}}%
\pgfpathlineto{\pgfqpoint{2.141280in}{1.865878in}}%
\pgfpathlineto{\pgfqpoint{2.145930in}{1.864584in}}%
\pgfpathlineto{\pgfqpoint{2.147325in}{1.863291in}}%
\pgfpathlineto{\pgfqpoint{2.155230in}{1.861998in}}%
\pgfpathlineto{\pgfqpoint{2.156160in}{1.861135in}}%
\pgfpathlineto{\pgfqpoint{2.156625in}{1.861135in}}%
\pgfpathlineto{\pgfqpoint{2.162205in}{1.859842in}}%
\pgfpathlineto{\pgfqpoint{2.163600in}{1.858117in}}%
\pgfpathlineto{\pgfqpoint{2.169180in}{1.856824in}}%
\pgfpathlineto{\pgfqpoint{2.169180in}{1.856393in}}%
\pgfpathlineto{\pgfqpoint{2.170575in}{1.856393in}}%
\pgfpathlineto{\pgfqpoint{2.173830in}{1.855530in}}%
\pgfpathlineto{\pgfqpoint{2.175225in}{1.853375in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{1.852512in}}%
\pgfpathlineto{\pgfqpoint{2.178945in}{1.851219in}}%
\pgfpathlineto{\pgfqpoint{2.179410in}{1.851219in}}%
\pgfpathlineto{\pgfqpoint{2.184525in}{1.849925in}}%
\pgfpathlineto{\pgfqpoint{2.184990in}{1.849063in}}%
\pgfpathlineto{\pgfqpoint{2.185920in}{1.849063in}}%
\pgfpathlineto{\pgfqpoint{2.189175in}{1.848201in}}%
\pgfpathlineto{\pgfqpoint{2.189640in}{1.846907in}}%
\pgfpathlineto{\pgfqpoint{2.190570in}{1.846907in}}%
\pgfpathlineto{\pgfqpoint{2.194290in}{1.845614in}}%
\pgfpathlineto{\pgfqpoint{2.195685in}{1.843889in}}%
\pgfpathlineto{\pgfqpoint{2.201730in}{1.842596in}}%
\pgfpathlineto{\pgfqpoint{2.203125in}{1.840871in}}%
\pgfpathlineto{\pgfqpoint{2.210100in}{1.839578in}}%
\pgfpathlineto{\pgfqpoint{2.211030in}{1.837853in}}%
\pgfpathlineto{\pgfqpoint{2.211495in}{1.837853in}}%
\pgfpathlineto{\pgfqpoint{2.212890in}{1.836991in}}%
\pgfpathlineto{\pgfqpoint{2.213820in}{1.835266in}}%
\pgfpathlineto{\pgfqpoint{2.214285in}{1.835266in}}%
\pgfpathlineto{\pgfqpoint{2.217075in}{1.834835in}}%
\pgfpathlineto{\pgfqpoint{2.217075in}{1.833542in}}%
\pgfpathlineto{\pgfqpoint{2.218470in}{1.833542in}}%
\pgfpathlineto{\pgfqpoint{2.225910in}{1.832248in}}%
\pgfpathlineto{\pgfqpoint{2.226375in}{1.830955in}}%
\pgfpathlineto{\pgfqpoint{2.227305in}{1.830955in}}%
\pgfpathlineto{\pgfqpoint{2.232420in}{1.829661in}}%
\pgfpathlineto{\pgfqpoint{2.233815in}{1.827506in}}%
\pgfpathlineto{\pgfqpoint{2.237535in}{1.826212in}}%
\pgfpathlineto{\pgfqpoint{2.238465in}{1.825350in}}%
\pgfpathlineto{\pgfqpoint{2.238930in}{1.825350in}}%
\pgfpathlineto{\pgfqpoint{2.244045in}{1.824057in}}%
\pgfpathlineto{\pgfqpoint{2.245440in}{1.822332in}}%
\pgfpathlineto{\pgfqpoint{2.249625in}{1.821038in}}%
\pgfpathlineto{\pgfqpoint{2.250555in}{1.819314in}}%
\pgfpathlineto{\pgfqpoint{2.251020in}{1.819314in}}%
\pgfpathlineto{\pgfqpoint{2.254275in}{1.818020in}}%
\pgfpathlineto{\pgfqpoint{2.255670in}{1.817158in}}%
\pgfpathlineto{\pgfqpoint{2.263575in}{1.815865in}}%
\pgfpathlineto{\pgfqpoint{2.264040in}{1.815002in}}%
\pgfpathlineto{\pgfqpoint{2.264970in}{1.815002in}}%
\pgfpathlineto{\pgfqpoint{2.268225in}{1.814140in}}%
\pgfpathlineto{\pgfqpoint{2.269620in}{1.812416in}}%
\pgfpathlineto{\pgfqpoint{2.274270in}{1.811122in}}%
\pgfpathlineto{\pgfqpoint{2.274735in}{1.809829in}}%
\pgfpathlineto{\pgfqpoint{2.275665in}{1.809829in}}%
\pgfpathlineto{\pgfqpoint{2.277525in}{1.808966in}}%
\pgfpathlineto{\pgfqpoint{2.277990in}{1.807673in}}%
\pgfpathlineto{\pgfqpoint{2.278920in}{1.807673in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.807242in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.281710in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.285895in}{1.804224in}}%
\pgfpathlineto{\pgfqpoint{2.287290in}{1.802930in}}%
\pgfpathlineto{\pgfqpoint{2.289615in}{1.801637in}}%
\pgfpathlineto{\pgfqpoint{2.289615in}{1.801206in}}%
\pgfpathlineto{\pgfqpoint{2.291010in}{1.801206in}}%
\pgfpathlineto{\pgfqpoint{2.297055in}{1.799912in}}%
\pgfpathlineto{\pgfqpoint{2.297985in}{1.799050in}}%
\pgfpathlineto{\pgfqpoint{2.298450in}{1.799050in}}%
\pgfpathlineto{\pgfqpoint{2.300310in}{1.798619in}}%
\pgfpathlineto{\pgfqpoint{2.300775in}{1.796894in}}%
\pgfpathlineto{\pgfqpoint{2.301705in}{1.796894in}}%
\pgfpathlineto{\pgfqpoint{2.311005in}{1.795601in}}%
\pgfpathlineto{\pgfqpoint{2.311470in}{1.793876in}}%
\pgfpathlineto{\pgfqpoint{2.312400in}{1.793876in}}%
\pgfpathlineto{\pgfqpoint{2.317050in}{1.792583in}}%
\pgfpathlineto{\pgfqpoint{2.318445in}{1.791289in}}%
\pgfpathlineto{\pgfqpoint{2.320770in}{1.789996in}}%
\pgfpathlineto{\pgfqpoint{2.322165in}{1.787840in}}%
\pgfpathlineto{\pgfqpoint{2.323560in}{1.786978in}}%
\pgfpathlineto{\pgfqpoint{2.324955in}{1.785253in}}%
\pgfpathlineto{\pgfqpoint{2.330070in}{1.784391in}}%
\pgfpathlineto{\pgfqpoint{2.330535in}{1.783097in}}%
\pgfpathlineto{\pgfqpoint{2.331465in}{1.783097in}}%
\pgfpathlineto{\pgfqpoint{2.335650in}{1.781804in}}%
\pgfpathlineto{\pgfqpoint{2.337045in}{1.779648in}}%
\pgfpathlineto{\pgfqpoint{2.341230in}{1.778355in}}%
\pgfpathlineto{\pgfqpoint{2.342625in}{1.777061in}}%
\pgfpathlineto{\pgfqpoint{2.344485in}{1.776199in}}%
\pgfpathlineto{\pgfqpoint{2.344485in}{1.775337in}}%
\pgfpathlineto{\pgfqpoint{2.345880in}{1.775337in}}%
\pgfpathlineto{\pgfqpoint{2.348670in}{1.774043in}}%
\pgfpathlineto{\pgfqpoint{2.350065in}{1.772319in}}%
\pgfpathlineto{\pgfqpoint{2.355645in}{1.771456in}}%
\pgfpathlineto{\pgfqpoint{2.357040in}{1.769732in}}%
\pgfpathlineto{\pgfqpoint{2.360295in}{1.768438in}}%
\pgfpathlineto{\pgfqpoint{2.361690in}{1.767576in}}%
\pgfpathlineto{\pgfqpoint{2.366340in}{1.767145in}}%
\pgfpathlineto{\pgfqpoint{2.366805in}{1.765420in}}%
\pgfpathlineto{\pgfqpoint{2.367735in}{1.765420in}}%
\pgfpathlineto{\pgfqpoint{2.368665in}{1.764558in}}%
\pgfpathlineto{\pgfqpoint{2.369595in}{1.762833in}}%
\pgfpathlineto{\pgfqpoint{2.370060in}{1.762833in}}%
\pgfpathlineto{\pgfqpoint{2.373315in}{1.761540in}}%
\pgfpathlineto{\pgfqpoint{2.374245in}{1.759815in}}%
\pgfpathlineto{\pgfqpoint{2.374710in}{1.759815in}}%
\pgfpathlineto{\pgfqpoint{2.377500in}{1.758522in}}%
\pgfpathlineto{\pgfqpoint{2.378895in}{1.757229in}}%
\pgfpathlineto{\pgfqpoint{2.381685in}{1.755935in}}%
\pgfpathlineto{\pgfqpoint{2.381685in}{1.755073in}}%
\pgfpathlineto{\pgfqpoint{2.383080in}{1.755073in}}%
\pgfpathlineto{\pgfqpoint{2.384475in}{1.754210in}}%
\pgfpathlineto{\pgfqpoint{2.384475in}{1.753348in}}%
\pgfpathlineto{\pgfqpoint{2.385870in}{1.753348in}}%
\pgfpathlineto{\pgfqpoint{2.395170in}{1.752055in}}%
\pgfpathlineto{\pgfqpoint{2.396565in}{1.751192in}}%
\pgfpathlineto{\pgfqpoint{2.399355in}{1.749899in}}%
\pgfpathlineto{\pgfqpoint{2.400285in}{1.749037in}}%
\pgfpathlineto{\pgfqpoint{2.400750in}{1.749037in}}%
\pgfpathlineto{\pgfqpoint{2.406795in}{1.747743in}}%
\pgfpathlineto{\pgfqpoint{2.408190in}{1.746019in}}%
\pgfpathlineto{\pgfqpoint{2.411910in}{1.745156in}}%
\pgfpathlineto{\pgfqpoint{2.412840in}{1.743432in}}%
\pgfpathlineto{\pgfqpoint{2.413305in}{1.743432in}}%
\pgfpathlineto{\pgfqpoint{2.414700in}{1.742138in}}%
\pgfpathlineto{\pgfqpoint{2.416095in}{1.740845in}}%
\pgfpathlineto{\pgfqpoint{2.419815in}{1.739551in}}%
\pgfpathlineto{\pgfqpoint{2.419815in}{1.738258in}}%
\pgfpathlineto{\pgfqpoint{2.421210in}{1.738258in}}%
\pgfpathlineto{\pgfqpoint{2.423535in}{1.737396in}}%
\pgfpathlineto{\pgfqpoint{2.423535in}{1.736533in}}%
\pgfpathlineto{\pgfqpoint{2.424930in}{1.736533in}}%
\pgfpathlineto{\pgfqpoint{2.432370in}{1.735240in}}%
\pgfpathlineto{\pgfqpoint{2.433765in}{1.733084in}}%
\pgfpathlineto{\pgfqpoint{2.436555in}{1.732222in}}%
\pgfpathlineto{\pgfqpoint{2.437020in}{1.730066in}}%
\pgfpathlineto{\pgfqpoint{2.437950in}{1.730066in}}%
\pgfpathlineto{\pgfqpoint{2.445390in}{1.728773in}}%
\pgfpathlineto{\pgfqpoint{2.445855in}{1.727910in}}%
\pgfpathlineto{\pgfqpoint{2.446785in}{1.727910in}}%
\pgfpathlineto{\pgfqpoint{2.454225in}{1.726617in}}%
\pgfpathlineto{\pgfqpoint{2.455155in}{1.724892in}}%
\pgfpathlineto{\pgfqpoint{2.455620in}{1.724892in}}%
\pgfpathlineto{\pgfqpoint{2.463525in}{1.723599in}}%
\pgfpathlineto{\pgfqpoint{2.464920in}{1.721874in}}%
\pgfpathlineto{\pgfqpoint{2.466315in}{1.721012in}}%
\pgfpathlineto{\pgfqpoint{2.467710in}{1.719287in}}%
\pgfpathlineto{\pgfqpoint{2.470965in}{1.717994in}}%
\pgfpathlineto{\pgfqpoint{2.471430in}{1.717132in}}%
\pgfpathlineto{\pgfqpoint{2.472360in}{1.717132in}}%
\pgfpathlineto{\pgfqpoint{2.475615in}{1.715838in}}%
\pgfpathlineto{\pgfqpoint{2.477010in}{1.714976in}}%
\pgfpathlineto{\pgfqpoint{2.485380in}{1.713683in}}%
\pgfpathlineto{\pgfqpoint{2.486775in}{1.712820in}}%
\pgfpathlineto{\pgfqpoint{2.490960in}{1.711958in}}%
\pgfpathlineto{\pgfqpoint{2.491425in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.492355in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.708078in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.707646in}}%
\pgfpathlineto{\pgfqpoint{2.497935in}{1.707646in}}%
\pgfpathlineto{\pgfqpoint{2.503980in}{1.706353in}}%
\pgfpathlineto{\pgfqpoint{2.503980in}{1.705491in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{1.705491in}}%
\pgfpathlineto{\pgfqpoint{2.508630in}{1.704197in}}%
\pgfpathlineto{\pgfqpoint{2.509095in}{1.703335in}}%
\pgfpathlineto{\pgfqpoint{2.510025in}{1.703335in}}%
\pgfpathlineto{\pgfqpoint{2.515605in}{1.702042in}}%
\pgfpathlineto{\pgfqpoint{2.517000in}{1.700748in}}%
\pgfpathlineto{\pgfqpoint{2.518395in}{1.699455in}}%
\pgfpathlineto{\pgfqpoint{2.519790in}{1.697299in}}%
\pgfpathlineto{\pgfqpoint{2.524905in}{1.696005in}}%
\pgfpathlineto{\pgfqpoint{2.526300in}{1.693419in}}%
\pgfpathlineto{\pgfqpoint{2.530020in}{1.692125in}}%
\pgfpathlineto{\pgfqpoint{2.530950in}{1.691263in}}%
\pgfpathlineto{\pgfqpoint{2.531415in}{1.691263in}}%
\pgfpathlineto{\pgfqpoint{2.535600in}{1.689969in}}%
\pgfpathlineto{\pgfqpoint{2.536530in}{1.688245in}}%
\pgfpathlineto{\pgfqpoint{2.536995in}{1.688245in}}%
\pgfpathlineto{\pgfqpoint{2.542575in}{1.686951in}}%
\pgfpathlineto{\pgfqpoint{2.543970in}{1.685658in}}%
\pgfpathlineto{\pgfqpoint{2.545365in}{1.684364in}}%
\pgfpathlineto{\pgfqpoint{2.545830in}{1.683071in}}%
\pgfpathlineto{\pgfqpoint{2.546760in}{1.683071in}}%
\pgfpathlineto{\pgfqpoint{2.553270in}{1.681778in}}%
\pgfpathlineto{\pgfqpoint{2.554665in}{1.680053in}}%
\pgfpathlineto{\pgfqpoint{2.555595in}{1.679622in}}%
\pgfpathlineto{\pgfqpoint{2.556990in}{1.677466in}}%
\pgfpathlineto{\pgfqpoint{2.560245in}{1.676173in}}%
\pgfpathlineto{\pgfqpoint{2.561640in}{1.674879in}}%
\pgfpathlineto{\pgfqpoint{2.563035in}{1.673586in}}%
\pgfpathlineto{\pgfqpoint{2.563500in}{1.671861in}}%
\pgfpathlineto{\pgfqpoint{2.564430in}{1.671861in}}%
\pgfpathlineto{\pgfqpoint{2.566290in}{1.670568in}}%
\pgfpathlineto{\pgfqpoint{2.567220in}{1.668843in}}%
\pgfpathlineto{\pgfqpoint{2.567685in}{1.668843in}}%
\pgfpathlineto{\pgfqpoint{2.571870in}{1.667981in}}%
\pgfpathlineto{\pgfqpoint{2.573265in}{1.665825in}}%
\pgfpathlineto{\pgfqpoint{2.575125in}{1.664532in}}%
\pgfpathlineto{\pgfqpoint{2.576520in}{1.662807in}}%
\pgfpathlineto{\pgfqpoint{2.581170in}{1.661514in}}%
\pgfpathlineto{\pgfqpoint{2.582100in}{1.660220in}}%
\pgfpathlineto{\pgfqpoint{2.582565in}{1.660220in}}%
\pgfpathlineto{\pgfqpoint{2.584425in}{1.659358in}}%
\pgfpathlineto{\pgfqpoint{2.585820in}{1.657202in}}%
\pgfpathlineto{\pgfqpoint{2.588145in}{1.656340in}}%
\pgfpathlineto{\pgfqpoint{2.589540in}{1.654184in}}%
\pgfpathlineto{\pgfqpoint{2.593260in}{1.652891in}}%
\pgfpathlineto{\pgfqpoint{2.593725in}{1.652028in}}%
\pgfpathlineto{\pgfqpoint{2.594655in}{1.652028in}}%
\pgfpathlineto{\pgfqpoint{2.596980in}{1.650735in}}%
\pgfpathlineto{\pgfqpoint{2.597910in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{2.598375in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{2.601630in}{1.647286in}}%
\pgfpathlineto{\pgfqpoint{2.601630in}{1.646855in}}%
\pgfpathlineto{\pgfqpoint{2.603025in}{1.646855in}}%
\pgfpathlineto{\pgfqpoint{2.605815in}{1.645561in}}%
\pgfpathlineto{\pgfqpoint{2.607210in}{1.643837in}}%
\pgfpathlineto{\pgfqpoint{2.609070in}{1.642974in}}%
\pgfpathlineto{\pgfqpoint{2.610465in}{1.640818in}}%
\pgfpathlineto{\pgfqpoint{2.613255in}{1.639525in}}%
\pgfpathlineto{\pgfqpoint{2.614650in}{1.638663in}}%
\pgfpathlineto{\pgfqpoint{2.617905in}{1.637369in}}%
\pgfpathlineto{\pgfqpoint{2.619300in}{1.636076in}}%
\pgfpathlineto{\pgfqpoint{2.622090in}{1.634782in}}%
\pgfpathlineto{\pgfqpoint{2.622090in}{1.633489in}}%
\pgfpathlineto{\pgfqpoint{2.623485in}{1.633489in}}%
\pgfpathlineto{\pgfqpoint{2.629530in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{2.630925in}{1.630902in}}%
\pgfpathlineto{\pgfqpoint{2.635110in}{1.629609in}}%
\pgfpathlineto{\pgfqpoint{2.635575in}{1.628746in}}%
\pgfpathlineto{\pgfqpoint{2.636505in}{1.628746in}}%
\pgfpathlineto{\pgfqpoint{2.639295in}{1.627453in}}%
\pgfpathlineto{\pgfqpoint{2.639295in}{1.627022in}}%
\pgfpathlineto{\pgfqpoint{2.640690in}{1.627022in}}%
\pgfpathlineto{\pgfqpoint{2.644410in}{1.626159in}}%
\pgfpathlineto{\pgfqpoint{2.645805in}{1.623573in}}%
\pgfpathlineto{\pgfqpoint{2.652315in}{1.622710in}}%
\pgfpathlineto{\pgfqpoint{2.652315in}{1.621848in}}%
\pgfpathlineto{\pgfqpoint{2.653710in}{1.621848in}}%
\pgfpathlineto{\pgfqpoint{2.661615in}{1.620554in}}%
\pgfpathlineto{\pgfqpoint{2.662080in}{1.619261in}}%
\pgfpathlineto{\pgfqpoint{2.663010in}{1.619261in}}%
\pgfpathlineto{\pgfqpoint{2.665800in}{1.617968in}}%
\pgfpathlineto{\pgfqpoint{2.667195in}{1.616243in}}%
\pgfpathlineto{\pgfqpoint{2.669520in}{1.614950in}}%
\pgfpathlineto{\pgfqpoint{2.669520in}{1.614518in}}%
\pgfpathlineto{\pgfqpoint{2.670915in}{1.614518in}}%
\pgfpathlineto{\pgfqpoint{2.674635in}{1.613225in}}%
\pgfpathlineto{\pgfqpoint{2.674635in}{1.612794in}}%
\pgfpathlineto{\pgfqpoint{2.676030in}{1.612794in}}%
\pgfpathlineto{\pgfqpoint{2.680215in}{1.611500in}}%
\pgfpathlineto{\pgfqpoint{2.681145in}{1.608913in}}%
\pgfpathlineto{\pgfqpoint{2.681610in}{1.608913in}}%
\pgfpathlineto{\pgfqpoint{2.684400in}{1.608051in}}%
\pgfpathlineto{\pgfqpoint{2.684865in}{1.606758in}}%
\pgfpathlineto{\pgfqpoint{2.685795in}{1.606758in}}%
\pgfpathlineto{\pgfqpoint{2.688120in}{1.605464in}}%
\pgfpathlineto{\pgfqpoint{2.688585in}{1.604602in}}%
\pgfpathlineto{\pgfqpoint{2.689515in}{1.604602in}}%
\pgfpathlineto{\pgfqpoint{2.691840in}{1.603740in}}%
\pgfpathlineto{\pgfqpoint{2.693235in}{1.602446in}}%
\pgfpathlineto{\pgfqpoint{2.698350in}{1.601153in}}%
\pgfpathlineto{\pgfqpoint{2.699745in}{1.598997in}}%
\pgfpathlineto{\pgfqpoint{2.701605in}{1.597704in}}%
\pgfpathlineto{\pgfqpoint{2.702535in}{1.595979in}}%
\pgfpathlineto{\pgfqpoint{2.703000in}{1.595979in}}%
\pgfpathlineto{\pgfqpoint{2.708115in}{1.595117in}}%
\pgfpathlineto{\pgfqpoint{2.709510in}{1.593823in}}%
\pgfpathlineto{\pgfqpoint{2.714625in}{1.592530in}}%
\pgfpathlineto{\pgfqpoint{2.716020in}{1.591668in}}%
\pgfpathlineto{\pgfqpoint{2.720670in}{1.590374in}}%
\pgfpathlineto{\pgfqpoint{2.721600in}{1.589081in}}%
\pgfpathlineto{\pgfqpoint{2.722065in}{1.589081in}}%
\pgfpathlineto{\pgfqpoint{2.727180in}{1.587787in}}%
\pgfpathlineto{\pgfqpoint{2.728575in}{1.586494in}}%
\pgfpathlineto{\pgfqpoint{2.730435in}{1.585200in}}%
\pgfpathlineto{\pgfqpoint{2.731830in}{1.583476in}}%
\pgfpathlineto{\pgfqpoint{2.736945in}{1.582613in}}%
\pgfpathlineto{\pgfqpoint{2.738340in}{1.580458in}}%
\pgfpathlineto{\pgfqpoint{2.742525in}{1.579164in}}%
\pgfpathlineto{\pgfqpoint{2.742990in}{1.578302in}}%
\pgfpathlineto{\pgfqpoint{2.743920in}{1.578302in}}%
\pgfpathlineto{\pgfqpoint{2.746710in}{1.577440in}}%
\pgfpathlineto{\pgfqpoint{2.747640in}{1.575715in}}%
\pgfpathlineto{\pgfqpoint{2.748105in}{1.575715in}}%
\pgfpathlineto{\pgfqpoint{2.752755in}{1.574422in}}%
\pgfpathlineto{\pgfqpoint{2.754150in}{1.572697in}}%
\pgfpathlineto{\pgfqpoint{2.757405in}{1.571404in}}%
\pgfpathlineto{\pgfqpoint{2.758335in}{1.570110in}}%
\pgfpathlineto{\pgfqpoint{2.758800in}{1.570110in}}%
\pgfpathlineto{\pgfqpoint{2.762055in}{1.568817in}}%
\pgfpathlineto{\pgfqpoint{2.762985in}{1.567092in}}%
\pgfpathlineto{\pgfqpoint{2.763450in}{1.567092in}}%
\pgfpathlineto{\pgfqpoint{2.765310in}{1.566230in}}%
\pgfpathlineto{\pgfqpoint{2.766705in}{1.564936in}}%
\pgfpathlineto{\pgfqpoint{2.768565in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{2.768565in}{1.562349in}}%
\pgfpathlineto{\pgfqpoint{2.769960in}{1.562349in}}%
\pgfpathlineto{\pgfqpoint{2.772285in}{1.561056in}}%
\pgfpathlineto{\pgfqpoint{2.772750in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{2.775540in}{1.559331in}}%
\pgfpathlineto{\pgfqpoint{2.776935in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{2.780190in}{1.557176in}}%
\pgfpathlineto{\pgfqpoint{2.781585in}{1.554589in}}%
\pgfpathlineto{\pgfqpoint{2.787165in}{1.553295in}}%
\pgfpathlineto{\pgfqpoint{2.788560in}{1.551571in}}%
\pgfpathlineto{\pgfqpoint{2.794140in}{1.550277in}}%
\pgfpathlineto{\pgfqpoint{2.794140in}{1.549415in}}%
\pgfpathlineto{\pgfqpoint{2.795535in}{1.549415in}}%
\pgfpathlineto{\pgfqpoint{2.801115in}{1.548122in}}%
\pgfpathlineto{\pgfqpoint{2.801580in}{1.546397in}}%
\pgfpathlineto{\pgfqpoint{2.802510in}{1.546397in}}%
\pgfpathlineto{\pgfqpoint{2.806695in}{1.545104in}}%
\pgfpathlineto{\pgfqpoint{2.808090in}{1.543810in}}%
\pgfpathlineto{\pgfqpoint{2.813205in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{2.814600in}{1.539930in}}%
\pgfpathlineto{\pgfqpoint{2.816925in}{1.538636in}}%
\pgfpathlineto{\pgfqpoint{2.817855in}{1.536481in}}%
\pgfpathlineto{\pgfqpoint{2.818320in}{1.536481in}}%
\pgfpathlineto{\pgfqpoint{2.822505in}{1.535187in}}%
\pgfpathlineto{\pgfqpoint{2.823900in}{1.533894in}}%
\pgfpathlineto{\pgfqpoint{2.829480in}{1.532600in}}%
\pgfpathlineto{\pgfqpoint{2.829945in}{1.531738in}}%
\pgfpathlineto{\pgfqpoint{2.830875in}{1.531738in}}%
\pgfpathlineto{\pgfqpoint{2.833665in}{1.530444in}}%
\pgfpathlineto{\pgfqpoint{2.835060in}{1.528720in}}%
\pgfpathlineto{\pgfqpoint{2.839245in}{1.527426in}}%
\pgfpathlineto{\pgfqpoint{2.840175in}{1.525702in}}%
\pgfpathlineto{\pgfqpoint{2.840640in}{1.525702in}}%
\pgfpathlineto{\pgfqpoint{2.845755in}{1.524408in}}%
\pgfpathlineto{\pgfqpoint{2.847150in}{1.522253in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.520959in}}%
\pgfpathlineto{\pgfqpoint{2.850405in}{1.519666in}}%
\pgfpathlineto{\pgfqpoint{2.850870in}{1.519666in}}%
\pgfpathlineto{\pgfqpoint{2.852730in}{1.518372in}}%
\pgfpathlineto{\pgfqpoint{2.854125in}{1.517079in}}%
\pgfpathlineto{\pgfqpoint{2.857380in}{1.516217in}}%
\pgfpathlineto{\pgfqpoint{2.858310in}{1.514492in}}%
\pgfpathlineto{\pgfqpoint{2.858775in}{1.514492in}}%
\pgfpathlineto{\pgfqpoint{2.861100in}{1.513199in}}%
\pgfpathlineto{\pgfqpoint{2.862030in}{1.511905in}}%
\pgfpathlineto{\pgfqpoint{2.862495in}{1.511905in}}%
\pgfpathlineto{\pgfqpoint{2.864355in}{1.510612in}}%
\pgfpathlineto{\pgfqpoint{2.864355in}{1.510181in}}%
\pgfpathlineto{\pgfqpoint{2.865750in}{1.510181in}}%
\pgfpathlineto{\pgfqpoint{2.872260in}{1.509318in}}%
\pgfpathlineto{\pgfqpoint{2.872260in}{1.508456in}}%
\pgfpathlineto{\pgfqpoint{2.873655in}{1.508456in}}%
\pgfpathlineto{\pgfqpoint{2.877375in}{1.507162in}}%
\pgfpathlineto{\pgfqpoint{2.877840in}{1.505438in}}%
\pgfpathlineto{\pgfqpoint{2.878770in}{1.505438in}}%
\pgfpathlineto{\pgfqpoint{2.882025in}{1.504576in}}%
\pgfpathlineto{\pgfqpoint{2.882490in}{1.503282in}}%
\pgfpathlineto{\pgfqpoint{2.883420in}{1.503282in}}%
\pgfpathlineto{\pgfqpoint{2.887140in}{1.501989in}}%
\pgfpathlineto{\pgfqpoint{2.888070in}{1.500264in}}%
\pgfpathlineto{\pgfqpoint{2.888535in}{1.500264in}}%
\pgfpathlineto{\pgfqpoint{2.892720in}{1.498971in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.498108in}}%
\pgfpathlineto{\pgfqpoint{2.898300in}{1.497246in}}%
\pgfpathlineto{\pgfqpoint{2.899695in}{1.495090in}}%
\pgfpathlineto{\pgfqpoint{2.902485in}{1.493797in}}%
\pgfpathlineto{\pgfqpoint{2.902485in}{1.493366in}}%
\pgfpathlineto{\pgfqpoint{2.903880in}{1.493366in}}%
\pgfpathlineto{\pgfqpoint{2.909460in}{1.492072in}}%
\pgfpathlineto{\pgfqpoint{2.909460in}{1.491641in}}%
\pgfpathlineto{\pgfqpoint{2.910855in}{1.491641in}}%
\pgfpathlineto{\pgfqpoint{2.913180in}{1.490779in}}%
\pgfpathlineto{\pgfqpoint{2.914575in}{1.489485in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{1.488192in}}%
\pgfpathlineto{\pgfqpoint{2.917830in}{1.486467in}}%
\pgfpathlineto{\pgfqpoint{2.918295in}{1.486467in}}%
\pgfpathlineto{\pgfqpoint{2.921550in}{1.485605in}}%
\pgfpathlineto{\pgfqpoint{2.921550in}{1.484743in}}%
\pgfpathlineto{\pgfqpoint{2.922945in}{1.484743in}}%
\pgfpathlineto{\pgfqpoint{2.927130in}{1.483880in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{1.482587in}}%
\pgfpathlineto{\pgfqpoint{2.928525in}{1.482587in}}%
\pgfpathlineto{\pgfqpoint{2.930850in}{1.481725in}}%
\pgfpathlineto{\pgfqpoint{2.930850in}{1.480431in}}%
\pgfpathlineto{\pgfqpoint{2.932245in}{1.480431in}}%
\pgfpathlineto{\pgfqpoint{2.935035in}{1.479138in}}%
\pgfpathlineto{\pgfqpoint{2.936430in}{1.477844in}}%
\pgfpathlineto{\pgfqpoint{2.938290in}{1.476551in}}%
\pgfpathlineto{\pgfqpoint{2.939685in}{1.474826in}}%
\pgfpathlineto{\pgfqpoint{2.941080in}{1.473533in}}%
\pgfpathlineto{\pgfqpoint{2.942475in}{1.471808in}}%
\pgfpathlineto{\pgfqpoint{2.944800in}{1.470515in}}%
\pgfpathlineto{\pgfqpoint{2.946195in}{1.468359in}}%
\pgfpathlineto{\pgfqpoint{2.951775in}{1.467066in}}%
\pgfpathlineto{\pgfqpoint{2.951775in}{1.466203in}}%
\pgfpathlineto{\pgfqpoint{2.953170in}{1.466203in}}%
\pgfpathlineto{\pgfqpoint{2.955030in}{1.465341in}}%
\pgfpathlineto{\pgfqpoint{2.956425in}{1.463185in}}%
\pgfpathlineto{\pgfqpoint{2.956890in}{1.463185in}}%
\pgfpathlineto{\pgfqpoint{2.957355in}{1.461030in}}%
\pgfpathlineto{\pgfqpoint{2.958285in}{1.461030in}}%
\pgfpathlineto{\pgfqpoint{2.959680in}{1.459736in}}%
\pgfpathlineto{\pgfqpoint{2.961075in}{1.456287in}}%
\pgfpathlineto{\pgfqpoint{2.965260in}{1.455425in}}%
\pgfpathlineto{\pgfqpoint{2.966655in}{1.453269in}}%
\pgfpathlineto{\pgfqpoint{2.968980in}{1.451976in}}%
\pgfpathlineto{\pgfqpoint{2.970375in}{1.450682in}}%
\pgfpathlineto{\pgfqpoint{2.971770in}{1.449389in}}%
\pgfpathlineto{\pgfqpoint{2.973165in}{1.448095in}}%
\pgfpathlineto{\pgfqpoint{2.976420in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{2.977815in}{1.445077in}}%
\pgfpathlineto{\pgfqpoint{2.982000in}{1.444215in}}%
\pgfpathlineto{\pgfqpoint{2.982930in}{1.441628in}}%
\pgfpathlineto{\pgfqpoint{2.983395in}{1.441628in}}%
\pgfpathlineto{\pgfqpoint{2.987115in}{1.440334in}}%
\pgfpathlineto{\pgfqpoint{2.988045in}{1.439472in}}%
\pgfpathlineto{\pgfqpoint{2.988510in}{1.439472in}}%
\pgfpathlineto{\pgfqpoint{2.992230in}{1.438610in}}%
\pgfpathlineto{\pgfqpoint{2.992695in}{1.436885in}}%
\pgfpathlineto{\pgfqpoint{2.993625in}{1.436885in}}%
\pgfpathlineto{\pgfqpoint{2.996415in}{1.435592in}}%
\pgfpathlineto{\pgfqpoint{2.997810in}{1.432574in}}%
\pgfpathlineto{\pgfqpoint{3.001065in}{1.431280in}}%
\pgfpathlineto{\pgfqpoint{3.002460in}{1.430418in}}%
\pgfpathlineto{\pgfqpoint{3.005250in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{3.006645in}{1.427400in}}%
\pgfpathlineto{\pgfqpoint{3.012225in}{1.426538in}}%
\pgfpathlineto{\pgfqpoint{3.013620in}{1.424813in}}%
\pgfpathlineto{\pgfqpoint{3.016410in}{1.423520in}}%
\pgfpathlineto{\pgfqpoint{3.017340in}{1.421364in}}%
\pgfpathlineto{\pgfqpoint{3.017805in}{1.421364in}}%
\pgfpathlineto{\pgfqpoint{3.019200in}{1.420502in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.419208in}}%
\pgfpathlineto{\pgfqpoint{3.020595in}{1.419208in}}%
\pgfpathlineto{\pgfqpoint{3.024315in}{1.417915in}}%
\pgfpathlineto{\pgfqpoint{3.025710in}{1.416190in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.414897in}}%
\pgfpathlineto{\pgfqpoint{3.032220in}{1.413172in}}%
\pgfpathlineto{\pgfqpoint{3.033150in}{1.413172in}}%
\pgfpathlineto{\pgfqpoint{3.035010in}{1.412310in}}%
\pgfpathlineto{\pgfqpoint{3.036405in}{1.410154in}}%
\pgfpathlineto{\pgfqpoint{3.038730in}{1.408861in}}%
\pgfpathlineto{\pgfqpoint{3.040125in}{1.407567in}}%
\pgfpathlineto{\pgfqpoint{3.041520in}{1.406274in}}%
\pgfpathlineto{\pgfqpoint{3.041985in}{1.405411in}}%
\pgfpathlineto{\pgfqpoint{3.042915in}{1.405411in}}%
\pgfpathlineto{\pgfqpoint{3.045240in}{1.404980in}}%
\pgfpathlineto{\pgfqpoint{3.046635in}{1.402825in}}%
\pgfpathlineto{\pgfqpoint{3.051285in}{1.401531in}}%
\pgfpathlineto{\pgfqpoint{3.052215in}{1.400238in}}%
\pgfpathlineto{\pgfqpoint{3.052680in}{1.400238in}}%
\pgfpathlineto{\pgfqpoint{3.055935in}{1.398944in}}%
\pgfpathlineto{\pgfqpoint{3.057330in}{1.397651in}}%
\pgfpathlineto{\pgfqpoint{3.059190in}{1.396357in}}%
\pgfpathlineto{\pgfqpoint{3.060585in}{1.395064in}}%
\pgfpathlineto{\pgfqpoint{3.063375in}{1.393770in}}%
\pgfpathlineto{\pgfqpoint{3.063375in}{1.393339in}}%
\pgfpathlineto{\pgfqpoint{3.064770in}{1.393339in}}%
\pgfpathlineto{\pgfqpoint{3.068025in}{1.392477in}}%
\pgfpathlineto{\pgfqpoint{3.068490in}{1.391184in}}%
\pgfpathlineto{\pgfqpoint{3.069420in}{1.391184in}}%
\pgfpathlineto{\pgfqpoint{3.072675in}{1.390752in}}%
\pgfpathlineto{\pgfqpoint{3.074070in}{1.388166in}}%
\pgfpathlineto{\pgfqpoint{3.077790in}{1.386872in}}%
\pgfpathlineto{\pgfqpoint{3.077790in}{1.386441in}}%
\pgfpathlineto{\pgfqpoint{3.079185in}{1.386441in}}%
\pgfpathlineto{\pgfqpoint{3.080580in}{1.386010in}}%
\pgfpathlineto{\pgfqpoint{3.081975in}{1.383854in}}%
\pgfpathlineto{\pgfqpoint{3.083370in}{1.382561in}}%
\pgfpathlineto{\pgfqpoint{3.084300in}{1.381267in}}%
\pgfpathlineto{\pgfqpoint{3.084765in}{1.381267in}}%
\pgfpathlineto{\pgfqpoint{3.087090in}{1.379974in}}%
\pgfpathlineto{\pgfqpoint{3.087090in}{1.379543in}}%
\pgfpathlineto{\pgfqpoint{3.088485in}{1.379543in}}%
\pgfpathlineto{\pgfqpoint{3.089880in}{1.378249in}}%
\pgfpathlineto{\pgfqpoint{3.091275in}{1.376956in}}%
\pgfpathlineto{\pgfqpoint{3.093600in}{1.375662in}}%
\pgfpathlineto{\pgfqpoint{3.094065in}{1.374369in}}%
\pgfpathlineto{\pgfqpoint{3.094995in}{1.374369in}}%
\pgfpathlineto{\pgfqpoint{3.099180in}{1.373075in}}%
\pgfpathlineto{\pgfqpoint{3.099180in}{1.372644in}}%
\pgfpathlineto{\pgfqpoint{3.100575in}{1.372644in}}%
\pgfpathlineto{\pgfqpoint{3.104760in}{1.371351in}}%
\pgfpathlineto{\pgfqpoint{3.105690in}{1.370488in}}%
\pgfpathlineto{\pgfqpoint{3.106155in}{1.370488in}}%
\pgfpathlineto{\pgfqpoint{3.109410in}{1.369195in}}%
\pgfpathlineto{\pgfqpoint{3.110805in}{1.368333in}}%
\pgfpathlineto{\pgfqpoint{3.114060in}{1.367039in}}%
\pgfpathlineto{\pgfqpoint{3.115455in}{1.364884in}}%
\pgfpathlineto{\pgfqpoint{3.116850in}{1.364452in}}%
\pgfpathlineto{\pgfqpoint{3.117315in}{1.362297in}}%
\pgfpathlineto{\pgfqpoint{3.118245in}{1.362297in}}%
\pgfpathlineto{\pgfqpoint{3.119640in}{1.361866in}}%
\pgfpathlineto{\pgfqpoint{3.121035in}{1.358847in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{1.357985in}}%
\pgfpathlineto{\pgfqpoint{3.124755in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{3.128010in}{1.354967in}}%
\pgfpathlineto{\pgfqpoint{3.128940in}{1.354105in}}%
\pgfpathlineto{\pgfqpoint{3.129405in}{1.354105in}}%
\pgfpathlineto{\pgfqpoint{3.131265in}{1.352811in}}%
\pgfpathlineto{\pgfqpoint{3.131730in}{1.351087in}}%
\pgfpathlineto{\pgfqpoint{3.132660in}{1.351087in}}%
\pgfpathlineto{\pgfqpoint{3.136845in}{1.349793in}}%
\pgfpathlineto{\pgfqpoint{3.137775in}{1.348500in}}%
\pgfpathlineto{\pgfqpoint{3.138240in}{1.348500in}}%
\pgfpathlineto{\pgfqpoint{3.141030in}{1.347206in}}%
\pgfpathlineto{\pgfqpoint{3.141960in}{1.346344in}}%
\pgfpathlineto{\pgfqpoint{3.142425in}{1.346344in}}%
\pgfpathlineto{\pgfqpoint{3.145215in}{1.345482in}}%
\pgfpathlineto{\pgfqpoint{3.146610in}{1.342895in}}%
\pgfpathlineto{\pgfqpoint{3.150330in}{1.341602in}}%
\pgfpathlineto{\pgfqpoint{3.151725in}{1.339015in}}%
\pgfpathlineto{\pgfqpoint{3.154050in}{1.337721in}}%
\pgfpathlineto{\pgfqpoint{3.154050in}{1.336859in}}%
\pgfpathlineto{\pgfqpoint{3.155445in}{1.336859in}}%
\pgfpathlineto{\pgfqpoint{3.158700in}{1.335565in}}%
\pgfpathlineto{\pgfqpoint{3.160095in}{1.334272in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.332979in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.332547in}}%
\pgfpathlineto{\pgfqpoint{3.166140in}{1.332547in}}%
\pgfpathlineto{\pgfqpoint{3.168000in}{1.332547in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{1.328667in}}%
\pgfpathlineto{\pgfqpoint{3.171255in}{1.327805in}}%
\pgfpathlineto{\pgfqpoint{3.172185in}{1.325649in}}%
\pgfpathlineto{\pgfqpoint{3.172650in}{1.325649in}}%
\pgfpathlineto{\pgfqpoint{3.174510in}{1.324787in}}%
\pgfpathlineto{\pgfqpoint{3.174975in}{1.323493in}}%
\pgfpathlineto{\pgfqpoint{3.175905in}{1.323493in}}%
\pgfpathlineto{\pgfqpoint{3.178230in}{1.322200in}}%
\pgfpathlineto{\pgfqpoint{3.178230in}{1.321769in}}%
\pgfpathlineto{\pgfqpoint{3.179625in}{1.321769in}}%
\pgfpathlineto{\pgfqpoint{3.181950in}{1.320906in}}%
\pgfpathlineto{\pgfqpoint{3.182415in}{1.319613in}}%
\pgfpathlineto{\pgfqpoint{3.183345in}{1.319613in}}%
\pgfpathlineto{\pgfqpoint{3.186135in}{1.318320in}}%
\pgfpathlineto{\pgfqpoint{3.187530in}{1.316164in}}%
\pgfpathlineto{\pgfqpoint{3.191250in}{1.314870in}}%
\pgfpathlineto{\pgfqpoint{3.192645in}{1.314008in}}%
\pgfpathlineto{\pgfqpoint{3.200085in}{1.312715in}}%
\pgfpathlineto{\pgfqpoint{3.201480in}{1.310128in}}%
\pgfpathlineto{\pgfqpoint{3.206130in}{1.308834in}}%
\pgfpathlineto{\pgfqpoint{3.206130in}{1.307972in}}%
\pgfpathlineto{\pgfqpoint{3.207525in}{1.307972in}}%
\pgfpathlineto{\pgfqpoint{3.208455in}{1.306679in}}%
\pgfpathlineto{\pgfqpoint{3.209385in}{1.304954in}}%
\pgfpathlineto{\pgfqpoint{3.209850in}{1.304954in}}%
\pgfpathlineto{\pgfqpoint{3.211710in}{1.303660in}}%
\pgfpathlineto{\pgfqpoint{3.213105in}{1.301936in}}%
\pgfpathlineto{\pgfqpoint{3.214965in}{1.301074in}}%
\pgfpathlineto{\pgfqpoint{3.214965in}{1.300211in}}%
\pgfpathlineto{\pgfqpoint{3.216360in}{1.300211in}}%
\pgfpathlineto{\pgfqpoint{3.219150in}{1.298918in}}%
\pgfpathlineto{\pgfqpoint{3.220545in}{1.295900in}}%
\pgfpathlineto{\pgfqpoint{3.221475in}{1.295469in}}%
\pgfpathlineto{\pgfqpoint{3.222870in}{1.293313in}}%
\pgfpathlineto{\pgfqpoint{3.225195in}{1.292019in}}%
\pgfpathlineto{\pgfqpoint{3.226590in}{1.289864in}}%
\pgfpathlineto{\pgfqpoint{3.228915in}{1.289001in}}%
\pgfpathlineto{\pgfqpoint{3.230310in}{1.287708in}}%
\pgfpathlineto{\pgfqpoint{3.234030in}{1.286415in}}%
\pgfpathlineto{\pgfqpoint{3.235425in}{1.284690in}}%
\pgfpathlineto{\pgfqpoint{3.240540in}{1.283397in}}%
\pgfpathlineto{\pgfqpoint{3.241005in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{3.241935in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{3.243795in}{1.281241in}}%
\pgfpathlineto{\pgfqpoint{3.245190in}{1.279516in}}%
\pgfpathlineto{\pgfqpoint{3.251235in}{1.278223in}}%
\pgfpathlineto{\pgfqpoint{3.251700in}{1.276498in}}%
\pgfpathlineto{\pgfqpoint{3.252630in}{1.276498in}}%
\pgfpathlineto{\pgfqpoint{3.254955in}{1.275205in}}%
\pgfpathlineto{\pgfqpoint{3.256350in}{1.273480in}}%
\pgfpathlineto{\pgfqpoint{3.259140in}{1.272187in}}%
\pgfpathlineto{\pgfqpoint{3.259605in}{1.270893in}}%
\pgfpathlineto{\pgfqpoint{3.260535in}{1.270893in}}%
\pgfpathlineto{\pgfqpoint{3.264255in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{3.265185in}{1.267444in}}%
\pgfpathlineto{\pgfqpoint{3.265650in}{1.267444in}}%
\pgfpathlineto{\pgfqpoint{3.267975in}{1.266151in}}%
\pgfpathlineto{\pgfqpoint{3.269370in}{1.264857in}}%
\pgfpathlineto{\pgfqpoint{3.271695in}{1.263564in}}%
\pgfpathlineto{\pgfqpoint{3.273090in}{1.261839in}}%
\pgfpathlineto{\pgfqpoint{3.277275in}{1.260546in}}%
\pgfpathlineto{\pgfqpoint{3.277740in}{1.259683in}}%
\pgfpathlineto{\pgfqpoint{3.278670in}{1.259683in}}%
\pgfpathlineto{\pgfqpoint{3.280995in}{1.258821in}}%
\pgfpathlineto{\pgfqpoint{3.281460in}{1.257096in}}%
\pgfpathlineto{\pgfqpoint{3.282390in}{1.257096in}}%
\pgfpathlineto{\pgfqpoint{3.284250in}{1.255803in}}%
\pgfpathlineto{\pgfqpoint{3.285645in}{1.254078in}}%
\pgfpathlineto{\pgfqpoint{3.288435in}{1.252785in}}%
\pgfpathlineto{\pgfqpoint{3.289830in}{1.251492in}}%
\pgfpathlineto{\pgfqpoint{3.292620in}{1.250629in}}%
\pgfpathlineto{\pgfqpoint{3.293550in}{1.248473in}}%
\pgfpathlineto{\pgfqpoint{3.294015in}{1.248473in}}%
\pgfpathlineto{\pgfqpoint{3.296805in}{1.247180in}}%
\pgfpathlineto{\pgfqpoint{3.296805in}{1.246749in}}%
\pgfpathlineto{\pgfqpoint{3.298200in}{1.246749in}}%
\pgfpathlineto{\pgfqpoint{3.299130in}{1.245887in}}%
\pgfpathlineto{\pgfqpoint{3.300525in}{1.243300in}}%
\pgfpathlineto{\pgfqpoint{3.308430in}{1.242006in}}%
\pgfpathlineto{\pgfqpoint{3.308895in}{1.241144in}}%
\pgfpathlineto{\pgfqpoint{3.309825in}{1.241144in}}%
\pgfpathlineto{\pgfqpoint{3.313080in}{1.239851in}}%
\pgfpathlineto{\pgfqpoint{3.314475in}{1.238557in}}%
\pgfpathlineto{\pgfqpoint{3.316335in}{1.238126in}}%
\pgfpathlineto{\pgfqpoint{3.316800in}{1.236401in}}%
\pgfpathlineto{\pgfqpoint{3.317730in}{1.236401in}}%
\pgfpathlineto{\pgfqpoint{3.318660in}{1.235539in}}%
\pgfpathlineto{\pgfqpoint{3.319590in}{1.234246in}}%
\pgfpathlineto{\pgfqpoint{3.320055in}{1.234246in}}%
\pgfpathlineto{\pgfqpoint{3.323775in}{1.232952in}}%
\pgfpathlineto{\pgfqpoint{3.325170in}{1.231659in}}%
\pgfpathlineto{\pgfqpoint{3.327960in}{1.230365in}}%
\pgfpathlineto{\pgfqpoint{3.329355in}{1.229072in}}%
\pgfpathlineto{\pgfqpoint{3.330285in}{1.227778in}}%
\pgfpathlineto{\pgfqpoint{3.331215in}{1.226916in}}%
\pgfpathlineto{\pgfqpoint{3.331680in}{1.226916in}}%
\pgfpathlineto{\pgfqpoint{3.335400in}{1.225623in}}%
\pgfpathlineto{\pgfqpoint{3.336330in}{1.224760in}}%
\pgfpathlineto{\pgfqpoint{3.336795in}{1.224760in}}%
\pgfpathlineto{\pgfqpoint{3.339585in}{1.223467in}}%
\pgfpathlineto{\pgfqpoint{3.340980in}{1.222173in}}%
\pgfpathlineto{\pgfqpoint{3.344700in}{1.220880in}}%
\pgfpathlineto{\pgfqpoint{3.345630in}{1.220018in}}%
\pgfpathlineto{\pgfqpoint{3.346095in}{1.220018in}}%
\pgfpathlineto{\pgfqpoint{3.354000in}{1.218724in}}%
\pgfpathlineto{\pgfqpoint{3.355395in}{1.217431in}}%
\pgfpathlineto{\pgfqpoint{3.357720in}{1.216137in}}%
\pgfpathlineto{\pgfqpoint{3.359115in}{1.214844in}}%
\pgfpathlineto{\pgfqpoint{3.360975in}{1.213550in}}%
\pgfpathlineto{\pgfqpoint{3.362370in}{1.211826in}}%
\pgfpathlineto{\pgfqpoint{3.365625in}{1.210532in}}%
\pgfpathlineto{\pgfqpoint{3.366090in}{1.209239in}}%
\pgfpathlineto{\pgfqpoint{3.367020in}{1.209239in}}%
\pgfpathlineto{\pgfqpoint{3.370275in}{1.207946in}}%
\pgfpathlineto{\pgfqpoint{3.370275in}{1.207514in}}%
\pgfpathlineto{\pgfqpoint{3.371670in}{1.207514in}}%
\pgfpathlineto{\pgfqpoint{3.374925in}{1.206221in}}%
\pgfpathlineto{\pgfqpoint{3.376320in}{1.204496in}}%
\pgfpathlineto{\pgfqpoint{3.379575in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{3.380970in}{1.201047in}}%
\pgfpathlineto{\pgfqpoint{3.382830in}{1.199754in}}%
\pgfpathlineto{\pgfqpoint{3.383295in}{1.198460in}}%
\pgfpathlineto{\pgfqpoint{3.384225in}{1.198460in}}%
\pgfpathlineto{\pgfqpoint{3.385620in}{1.197167in}}%
\pgfpathlineto{\pgfqpoint{3.387015in}{1.196305in}}%
\pgfpathlineto{\pgfqpoint{3.388875in}{1.195442in}}%
\pgfpathlineto{\pgfqpoint{3.390270in}{1.191993in}}%
\pgfpathlineto{\pgfqpoint{3.392130in}{1.190700in}}%
\pgfpathlineto{\pgfqpoint{3.393525in}{1.188975in}}%
\pgfpathlineto{\pgfqpoint{3.396315in}{1.188113in}}%
\pgfpathlineto{\pgfqpoint{3.397710in}{1.185095in}}%
\pgfpathlineto{\pgfqpoint{3.399570in}{1.184664in}}%
\pgfpathlineto{\pgfqpoint{3.400500in}{1.182508in}}%
\pgfpathlineto{\pgfqpoint{3.400965in}{1.182508in}}%
\pgfpathlineto{\pgfqpoint{3.403755in}{1.181646in}}%
\pgfpathlineto{\pgfqpoint{3.405150in}{1.179059in}}%
\pgfpathlineto{\pgfqpoint{3.409800in}{1.177765in}}%
\pgfpathlineto{\pgfqpoint{3.411195in}{1.175178in}}%
\pgfpathlineto{\pgfqpoint{3.412125in}{1.174747in}}%
\pgfpathlineto{\pgfqpoint{3.413520in}{1.172160in}}%
\pgfpathlineto{\pgfqpoint{3.415845in}{1.170867in}}%
\pgfpathlineto{\pgfqpoint{3.417240in}{1.169142in}}%
\pgfpathlineto{\pgfqpoint{3.420495in}{1.168280in}}%
\pgfpathlineto{\pgfqpoint{3.421890in}{1.165693in}}%
\pgfpathlineto{\pgfqpoint{3.426075in}{1.164400in}}%
\pgfpathlineto{\pgfqpoint{3.427005in}{1.162675in}}%
\pgfpathlineto{\pgfqpoint{3.427470in}{1.162675in}}%
\pgfpathlineto{\pgfqpoint{3.433980in}{1.161382in}}%
\pgfpathlineto{\pgfqpoint{3.435375in}{1.159657in}}%
\pgfpathlineto{\pgfqpoint{3.440955in}{1.158363in}}%
\pgfpathlineto{\pgfqpoint{3.441885in}{1.157501in}}%
\pgfpathlineto{\pgfqpoint{3.442350in}{1.157501in}}%
\pgfpathlineto{\pgfqpoint{3.443745in}{1.156639in}}%
\pgfpathlineto{\pgfqpoint{3.445140in}{1.154914in}}%
\pgfpathlineto{\pgfqpoint{3.447000in}{1.153621in}}%
\pgfpathlineto{\pgfqpoint{3.448395in}{1.151034in}}%
\pgfpathlineto{\pgfqpoint{3.450720in}{1.149741in}}%
\pgfpathlineto{\pgfqpoint{3.450720in}{1.149309in}}%
\pgfpathlineto{\pgfqpoint{3.452115in}{1.149309in}}%
\pgfpathlineto{\pgfqpoint{3.454440in}{1.148016in}}%
\pgfpathlineto{\pgfqpoint{3.455835in}{1.146722in}}%
\pgfpathlineto{\pgfqpoint{3.458625in}{1.145860in}}%
\pgfpathlineto{\pgfqpoint{3.459090in}{1.144567in}}%
\pgfpathlineto{\pgfqpoint{3.460020in}{1.144567in}}%
\pgfpathlineto{\pgfqpoint{3.463275in}{1.143273in}}%
\pgfpathlineto{\pgfqpoint{3.464670in}{1.142411in}}%
\pgfpathlineto{\pgfqpoint{3.465600in}{1.141549in}}%
\pgfpathlineto{\pgfqpoint{3.466530in}{1.139393in}}%
\pgfpathlineto{\pgfqpoint{3.466995in}{1.139393in}}%
\pgfpathlineto{\pgfqpoint{3.470715in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{3.471645in}{1.137237in}}%
\pgfpathlineto{\pgfqpoint{3.472110in}{1.137237in}}%
\pgfpathlineto{\pgfqpoint{3.476295in}{1.135944in}}%
\pgfpathlineto{\pgfqpoint{3.477225in}{1.134219in}}%
\pgfpathlineto{\pgfqpoint{3.477690in}{1.134219in}}%
\pgfpathlineto{\pgfqpoint{3.479550in}{1.133357in}}%
\pgfpathlineto{\pgfqpoint{3.480945in}{1.130339in}}%
\pgfpathlineto{\pgfqpoint{3.482340in}{1.129045in}}%
\pgfpathlineto{\pgfqpoint{3.483735in}{1.126027in}}%
\pgfpathlineto{\pgfqpoint{3.486990in}{1.124734in}}%
\pgfpathlineto{\pgfqpoint{3.487920in}{1.123440in}}%
\pgfpathlineto{\pgfqpoint{3.488385in}{1.123440in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{1.123009in}}%
\pgfpathlineto{\pgfqpoint{3.491640in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{3.494430in}{1.118698in}}%
\pgfpathlineto{\pgfqpoint{3.495360in}{1.116111in}}%
\pgfpathlineto{\pgfqpoint{3.495825in}{1.116111in}}%
\pgfpathlineto{\pgfqpoint{3.497685in}{1.115249in}}%
\pgfpathlineto{\pgfqpoint{3.499080in}{1.112662in}}%
\pgfpathlineto{\pgfqpoint{3.501405in}{1.111368in}}%
\pgfpathlineto{\pgfqpoint{3.502800in}{1.109213in}}%
\pgfpathlineto{\pgfqpoint{3.505125in}{1.107919in}}%
\pgfpathlineto{\pgfqpoint{3.506520in}{1.105332in}}%
\pgfpathlineto{\pgfqpoint{3.510240in}{1.104039in}}%
\pgfpathlineto{\pgfqpoint{3.511635in}{1.101452in}}%
\pgfpathlineto{\pgfqpoint{3.514425in}{1.100158in}}%
\pgfpathlineto{\pgfqpoint{3.515820in}{1.098434in}}%
\pgfpathlineto{\pgfqpoint{3.519540in}{1.097140in}}%
\pgfpathlineto{\pgfqpoint{3.520935in}{1.095847in}}%
\pgfpathlineto{\pgfqpoint{3.524190in}{1.094554in}}%
\pgfpathlineto{\pgfqpoint{3.524190in}{1.093691in}}%
\pgfpathlineto{\pgfqpoint{3.525585in}{1.093691in}}%
\pgfpathlineto{\pgfqpoint{3.530235in}{1.092398in}}%
\pgfpathlineto{\pgfqpoint{3.531165in}{1.091104in}}%
\pgfpathlineto{\pgfqpoint{3.531630in}{1.091104in}}%
\pgfpathlineto{\pgfqpoint{3.536280in}{1.089811in}}%
\pgfpathlineto{\pgfqpoint{3.537675in}{1.088086in}}%
\pgfpathlineto{\pgfqpoint{3.540930in}{1.086793in}}%
\pgfpathlineto{\pgfqpoint{3.542325in}{1.082913in}}%
\pgfpathlineto{\pgfqpoint{3.542790in}{1.082913in}}%
\pgfpathlineto{\pgfqpoint{3.543720in}{1.080326in}}%
\pgfpathlineto{\pgfqpoint{3.544185in}{1.080326in}}%
\pgfpathlineto{\pgfqpoint{3.547905in}{1.079032in}}%
\pgfpathlineto{\pgfqpoint{3.547905in}{1.078601in}}%
\pgfpathlineto{\pgfqpoint{3.549300in}{1.078601in}}%
\pgfpathlineto{\pgfqpoint{3.550695in}{1.077308in}}%
\pgfpathlineto{\pgfqpoint{3.552090in}{1.076014in}}%
\pgfpathlineto{\pgfqpoint{3.558600in}{1.074721in}}%
\pgfpathlineto{\pgfqpoint{3.559065in}{1.073858in}}%
\pgfpathlineto{\pgfqpoint{3.559995in}{1.073858in}}%
\pgfpathlineto{\pgfqpoint{3.561855in}{1.072565in}}%
\pgfpathlineto{\pgfqpoint{3.563250in}{1.070409in}}%
\pgfpathlineto{\pgfqpoint{3.564645in}{1.069116in}}%
\pgfpathlineto{\pgfqpoint{3.565575in}{1.066960in}}%
\pgfpathlineto{\pgfqpoint{3.566040in}{1.066960in}}%
\pgfpathlineto{\pgfqpoint{3.569295in}{1.065667in}}%
\pgfpathlineto{\pgfqpoint{3.570690in}{1.064804in}}%
\pgfpathlineto{\pgfqpoint{3.573480in}{1.063511in}}%
\pgfpathlineto{\pgfqpoint{3.573945in}{1.062217in}}%
\pgfpathlineto{\pgfqpoint{3.574875in}{1.062217in}}%
\pgfpathlineto{\pgfqpoint{3.579525in}{1.060924in}}%
\pgfpathlineto{\pgfqpoint{3.580455in}{1.059631in}}%
\pgfpathlineto{\pgfqpoint{3.580920in}{1.059631in}}%
\pgfpathlineto{\pgfqpoint{3.584640in}{1.059199in}}%
\pgfpathlineto{\pgfqpoint{3.585105in}{1.057475in}}%
\pgfpathlineto{\pgfqpoint{3.586035in}{1.057475in}}%
\pgfpathlineto{\pgfqpoint{3.590220in}{1.056181in}}%
\pgfpathlineto{\pgfqpoint{3.590685in}{1.054457in}}%
\pgfpathlineto{\pgfqpoint{3.591615in}{1.054457in}}%
\pgfpathlineto{\pgfqpoint{3.595335in}{1.053163in}}%
\pgfpathlineto{\pgfqpoint{3.596730in}{1.051008in}}%
\pgfpathlineto{\pgfqpoint{3.599520in}{1.049714in}}%
\pgfpathlineto{\pgfqpoint{3.600450in}{1.047127in}}%
\pgfpathlineto{\pgfqpoint{3.600915in}{1.047127in}}%
\pgfpathlineto{\pgfqpoint{3.603705in}{1.045834in}}%
\pgfpathlineto{\pgfqpoint{3.605100in}{1.043678in}}%
\pgfpathlineto{\pgfqpoint{3.606030in}{1.042385in}}%
\pgfpathlineto{\pgfqpoint{3.606495in}{1.040660in}}%
\pgfpathlineto{\pgfqpoint{3.607425in}{1.040660in}}%
\pgfpathlineto{\pgfqpoint{3.609285in}{1.039367in}}%
\pgfpathlineto{\pgfqpoint{3.610215in}{1.038504in}}%
\pgfpathlineto{\pgfqpoint{3.610680in}{1.038504in}}%
\pgfpathlineto{\pgfqpoint{3.614400in}{1.037211in}}%
\pgfpathlineto{\pgfqpoint{3.615795in}{1.035486in}}%
\pgfpathlineto{\pgfqpoint{3.619980in}{1.034193in}}%
\pgfpathlineto{\pgfqpoint{3.620910in}{1.032468in}}%
\pgfpathlineto{\pgfqpoint{3.621375in}{1.032468in}}%
\pgfpathlineto{\pgfqpoint{3.623235in}{1.031175in}}%
\pgfpathlineto{\pgfqpoint{3.624165in}{1.029450in}}%
\pgfpathlineto{\pgfqpoint{3.624630in}{1.029450in}}%
\pgfpathlineto{\pgfqpoint{3.626490in}{1.028157in}}%
\pgfpathlineto{\pgfqpoint{3.627885in}{1.026001in}}%
\pgfpathlineto{\pgfqpoint{3.630675in}{1.024708in}}%
\pgfpathlineto{\pgfqpoint{3.632070in}{1.020827in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.019534in}}%
\pgfpathlineto{\pgfqpoint{3.634860in}{1.018671in}}%
\pgfpathlineto{\pgfqpoint{3.635325in}{1.018671in}}%
\pgfpathlineto{\pgfqpoint{3.638115in}{1.017809in}}%
\pgfpathlineto{\pgfqpoint{3.639510in}{1.016085in}}%
\pgfpathlineto{\pgfqpoint{3.641835in}{1.014791in}}%
\pgfpathlineto{\pgfqpoint{3.641835in}{1.014360in}}%
\pgfpathlineto{\pgfqpoint{3.643230in}{1.014360in}}%
\pgfpathlineto{\pgfqpoint{3.647415in}{1.013498in}}%
\pgfpathlineto{\pgfqpoint{3.648345in}{1.011773in}}%
\pgfpathlineto{\pgfqpoint{3.648810in}{1.011773in}}%
\pgfpathlineto{\pgfqpoint{3.650205in}{1.010480in}}%
\pgfpathlineto{\pgfqpoint{3.651135in}{1.008755in}}%
\pgfpathlineto{\pgfqpoint{3.651600in}{1.008755in}}%
\pgfpathlineto{\pgfqpoint{3.653925in}{1.007462in}}%
\pgfpathlineto{\pgfqpoint{3.655320in}{1.005306in}}%
\pgfpathlineto{\pgfqpoint{3.657645in}{1.004012in}}%
\pgfpathlineto{\pgfqpoint{3.659040in}{1.002719in}}%
\pgfpathlineto{\pgfqpoint{3.663690in}{1.001426in}}%
\pgfpathlineto{\pgfqpoint{3.664620in}{1.000132in}}%
\pgfpathlineto{\pgfqpoint{3.665085in}{1.000132in}}%
\pgfpathlineto{\pgfqpoint{3.666480in}{0.999270in}}%
\pgfpathlineto{\pgfqpoint{3.667875in}{0.997545in}}%
\pgfpathlineto{\pgfqpoint{3.671595in}{0.996252in}}%
\pgfpathlineto{\pgfqpoint{3.672990in}{0.994096in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{0.992803in}}%
\pgfpathlineto{\pgfqpoint{3.675780in}{0.992371in}}%
\pgfpathlineto{\pgfqpoint{3.677175in}{0.992371in}}%
\pgfpathlineto{\pgfqpoint{3.679500in}{0.991078in}}%
\pgfpathlineto{\pgfqpoint{3.679500in}{0.990647in}}%
\pgfpathlineto{\pgfqpoint{3.680895in}{0.990647in}}%
\pgfpathlineto{\pgfqpoint{3.682290in}{0.989353in}}%
\pgfpathlineto{\pgfqpoint{3.683685in}{0.987629in}}%
\pgfpathlineto{\pgfqpoint{3.686010in}{0.986335in}}%
\pgfpathlineto{\pgfqpoint{3.686010in}{0.985904in}}%
\pgfpathlineto{\pgfqpoint{3.687405in}{0.985904in}}%
\pgfpathlineto{\pgfqpoint{3.689730in}{0.985042in}}%
\pgfpathlineto{\pgfqpoint{3.689730in}{0.984180in}}%
\pgfpathlineto{\pgfqpoint{3.691125in}{0.984180in}}%
\pgfpathlineto{\pgfqpoint{3.693450in}{0.982886in}}%
\pgfpathlineto{\pgfqpoint{3.694845in}{0.981162in}}%
\pgfpathlineto{\pgfqpoint{3.697635in}{0.979868in}}%
\pgfpathlineto{\pgfqpoint{3.699030in}{0.977712in}}%
\pgfpathlineto{\pgfqpoint{3.702285in}{0.976419in}}%
\pgfpathlineto{\pgfqpoint{3.703680in}{0.974263in}}%
\pgfpathlineto{\pgfqpoint{3.706470in}{0.972970in}}%
\pgfpathlineto{\pgfqpoint{3.706470in}{0.972539in}}%
\pgfpathlineto{\pgfqpoint{3.707865in}{0.972539in}}%
\pgfpathlineto{\pgfqpoint{3.709725in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{3.711120in}{0.968227in}}%
\pgfpathlineto{\pgfqpoint{3.713445in}{0.966934in}}%
\pgfpathlineto{\pgfqpoint{3.713910in}{0.965209in}}%
\pgfpathlineto{\pgfqpoint{3.714840in}{0.965209in}}%
\pgfpathlineto{\pgfqpoint{3.717165in}{0.963916in}}%
\pgfpathlineto{\pgfqpoint{3.717165in}{0.963053in}}%
\pgfpathlineto{\pgfqpoint{3.718560in}{0.963053in}}%
\pgfpathlineto{\pgfqpoint{3.723210in}{0.961760in}}%
\pgfpathlineto{\pgfqpoint{3.724605in}{0.959173in}}%
\pgfpathlineto{\pgfqpoint{3.728790in}{0.957880in}}%
\pgfpathlineto{\pgfqpoint{3.728790in}{0.957017in}}%
\pgfpathlineto{\pgfqpoint{3.730185in}{0.957017in}}%
\pgfpathlineto{\pgfqpoint{3.732975in}{0.955724in}}%
\pgfpathlineto{\pgfqpoint{3.734370in}{0.954430in}}%
\pgfpathlineto{\pgfqpoint{3.736230in}{0.953137in}}%
\pgfpathlineto{\pgfqpoint{3.737625in}{0.952275in}}%
\pgfpathlineto{\pgfqpoint{3.739485in}{0.950981in}}%
\pgfpathlineto{\pgfqpoint{3.740880in}{0.949688in}}%
\pgfpathlineto{\pgfqpoint{3.741810in}{0.948825in}}%
\pgfpathlineto{\pgfqpoint{3.742275in}{0.947532in}}%
\pgfpathlineto{\pgfqpoint{3.743205in}{0.947532in}}%
\pgfpathlineto{\pgfqpoint{3.747855in}{0.946239in}}%
\pgfpathlineto{\pgfqpoint{3.749250in}{0.943652in}}%
\pgfpathlineto{\pgfqpoint{3.752505in}{0.942358in}}%
\pgfpathlineto{\pgfqpoint{3.752970in}{0.941496in}}%
\pgfpathlineto{\pgfqpoint{3.753900in}{0.941496in}}%
\pgfpathlineto{\pgfqpoint{3.757155in}{0.940202in}}%
\pgfpathlineto{\pgfqpoint{3.758085in}{0.938478in}}%
\pgfpathlineto{\pgfqpoint{3.758550in}{0.938478in}}%
\pgfpathlineto{\pgfqpoint{3.760410in}{0.937616in}}%
\pgfpathlineto{\pgfqpoint{3.760410in}{0.936753in}}%
\pgfpathlineto{\pgfqpoint{3.761805in}{0.936753in}}%
\pgfpathlineto{\pgfqpoint{3.763665in}{0.935891in}}%
\pgfpathlineto{\pgfqpoint{3.764595in}{0.933735in}}%
\pgfpathlineto{\pgfqpoint{3.765060in}{0.933735in}}%
\pgfpathlineto{\pgfqpoint{3.767850in}{0.932442in}}%
\pgfpathlineto{\pgfqpoint{3.769245in}{0.931148in}}%
\pgfpathlineto{\pgfqpoint{3.771570in}{0.930286in}}%
\pgfpathlineto{\pgfqpoint{3.772965in}{0.927699in}}%
\pgfpathlineto{\pgfqpoint{3.776685in}{0.926406in}}%
\pgfpathlineto{\pgfqpoint{3.778080in}{0.925112in}}%
\pgfpathlineto{\pgfqpoint{3.780870in}{0.923819in}}%
\pgfpathlineto{\pgfqpoint{3.782265in}{0.922957in}}%
\pgfpathlineto{\pgfqpoint{3.786915in}{0.922094in}}%
\pgfpathlineto{\pgfqpoint{3.788310in}{0.919938in}}%
\pgfpathlineto{\pgfqpoint{3.790635in}{0.918645in}}%
\pgfpathlineto{\pgfqpoint{3.791565in}{0.916920in}}%
\pgfpathlineto{\pgfqpoint{3.792030in}{0.916920in}}%
\pgfpathlineto{\pgfqpoint{3.793425in}{0.915627in}}%
\pgfpathlineto{\pgfqpoint{3.793890in}{0.913040in}}%
\pgfpathlineto{\pgfqpoint{3.794820in}{0.913040in}}%
\pgfpathlineto{\pgfqpoint{3.797610in}{0.911747in}}%
\pgfpathlineto{\pgfqpoint{3.799005in}{0.909591in}}%
\pgfpathlineto{\pgfqpoint{3.801795in}{0.908297in}}%
\pgfpathlineto{\pgfqpoint{3.802260in}{0.907435in}}%
\pgfpathlineto{\pgfqpoint{3.803190in}{0.907435in}}%
\pgfpathlineto{\pgfqpoint{3.804585in}{0.906142in}}%
\pgfpathlineto{\pgfqpoint{3.805515in}{0.905279in}}%
\pgfpathlineto{\pgfqpoint{3.805980in}{0.905279in}}%
\pgfpathlineto{\pgfqpoint{3.809235in}{0.903986in}}%
\pgfpathlineto{\pgfqpoint{3.810630in}{0.901830in}}%
\pgfpathlineto{\pgfqpoint{3.812025in}{0.900537in}}%
\pgfpathlineto{\pgfqpoint{3.813420in}{0.897950in}}%
\pgfpathlineto{\pgfqpoint{3.815280in}{0.896656in}}%
\pgfpathlineto{\pgfqpoint{3.816210in}{0.894932in}}%
\pgfpathlineto{\pgfqpoint{3.816675in}{0.894932in}}%
\pgfpathlineto{\pgfqpoint{3.817605in}{0.894070in}}%
\pgfpathlineto{\pgfqpoint{3.818535in}{0.892345in}}%
\pgfpathlineto{\pgfqpoint{3.819000in}{0.892345in}}%
\pgfpathlineto{\pgfqpoint{3.821325in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{3.822255in}{0.889758in}}%
\pgfpathlineto{\pgfqpoint{3.822720in}{0.889758in}}%
\pgfpathlineto{\pgfqpoint{3.827835in}{0.888465in}}%
\pgfpathlineto{\pgfqpoint{3.827835in}{0.888033in}}%
\pgfpathlineto{\pgfqpoint{3.829230in}{0.888033in}}%
\pgfpathlineto{\pgfqpoint{3.832485in}{0.886740in}}%
\pgfpathlineto{\pgfqpoint{3.833415in}{0.885447in}}%
\pgfpathlineto{\pgfqpoint{3.833880in}{0.885447in}}%
\pgfpathlineto{\pgfqpoint{3.840855in}{0.884153in}}%
\pgfpathlineto{\pgfqpoint{3.841320in}{0.882860in}}%
\pgfpathlineto{\pgfqpoint{3.842250in}{0.882860in}}%
\pgfpathlineto{\pgfqpoint{3.845040in}{0.881566in}}%
\pgfpathlineto{\pgfqpoint{3.845040in}{0.881135in}}%
\pgfpathlineto{\pgfqpoint{3.846435in}{0.881135in}}%
\pgfpathlineto{\pgfqpoint{3.849225in}{0.879842in}}%
\pgfpathlineto{\pgfqpoint{3.850155in}{0.878117in}}%
\pgfpathlineto{\pgfqpoint{3.850620in}{0.878117in}}%
\pgfpathlineto{\pgfqpoint{3.854340in}{0.876824in}}%
\pgfpathlineto{\pgfqpoint{3.855270in}{0.875099in}}%
\pgfpathlineto{\pgfqpoint{3.855735in}{0.875099in}}%
\pgfpathlineto{\pgfqpoint{3.859920in}{0.873806in}}%
\pgfpathlineto{\pgfqpoint{3.860385in}{0.872943in}}%
\pgfpathlineto{\pgfqpoint{3.861315in}{0.872943in}}%
\pgfpathlineto{\pgfqpoint{3.863175in}{0.872081in}}%
\pgfpathlineto{\pgfqpoint{3.864105in}{0.870788in}}%
\pgfpathlineto{\pgfqpoint{3.864570in}{0.870788in}}%
\pgfpathlineto{\pgfqpoint{3.873405in}{0.869494in}}%
\pgfpathlineto{\pgfqpoint{3.874800in}{0.867338in}}%
\pgfpathlineto{\pgfqpoint{3.881310in}{0.866045in}}%
\pgfpathlineto{\pgfqpoint{3.882705in}{0.864751in}}%
\pgfpathlineto{\pgfqpoint{3.885960in}{0.863458in}}%
\pgfpathlineto{\pgfqpoint{3.887355in}{0.862596in}}%
\pgfpathlineto{\pgfqpoint{3.889215in}{0.862165in}}%
\pgfpathlineto{\pgfqpoint{3.889215in}{0.860871in}}%
\pgfpathlineto{\pgfqpoint{3.890610in}{0.860871in}}%
\pgfpathlineto{\pgfqpoint{3.892935in}{0.860009in}}%
\pgfpathlineto{\pgfqpoint{3.894330in}{0.858284in}}%
\pgfpathlineto{\pgfqpoint{3.899445in}{0.856991in}}%
\pgfpathlineto{\pgfqpoint{3.900375in}{0.856129in}}%
\pgfpathlineto{\pgfqpoint{3.900840in}{0.856129in}}%
\pgfpathlineto{\pgfqpoint{3.902700in}{0.854835in}}%
\pgfpathlineto{\pgfqpoint{3.903630in}{0.852679in}}%
\pgfpathlineto{\pgfqpoint{3.904095in}{0.852679in}}%
\pgfpathlineto{\pgfqpoint{3.907815in}{0.851386in}}%
\pgfpathlineto{\pgfqpoint{3.909210in}{0.849661in}}%
\pgfpathlineto{\pgfqpoint{3.912465in}{0.848368in}}%
\pgfpathlineto{\pgfqpoint{3.913860in}{0.846643in}}%
\pgfpathlineto{\pgfqpoint{3.917115in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{3.918510in}{0.842763in}}%
\pgfpathlineto{\pgfqpoint{3.920835in}{0.841469in}}%
\pgfpathlineto{\pgfqpoint{3.921765in}{0.840176in}}%
\pgfpathlineto{\pgfqpoint{3.922230in}{0.840176in}}%
\pgfpathlineto{\pgfqpoint{3.924090in}{0.838883in}}%
\pgfpathlineto{\pgfqpoint{3.925020in}{0.837589in}}%
\pgfpathlineto{\pgfqpoint{3.925485in}{0.837589in}}%
\pgfpathlineto{\pgfqpoint{3.929670in}{0.837158in}}%
\pgfpathlineto{\pgfqpoint{3.931065in}{0.834571in}}%
\pgfpathlineto{\pgfqpoint{3.934320in}{0.833278in}}%
\pgfpathlineto{\pgfqpoint{3.935715in}{0.831553in}}%
\pgfpathlineto{\pgfqpoint{3.938505in}{0.830260in}}%
\pgfpathlineto{\pgfqpoint{3.939900in}{0.827673in}}%
\pgfpathlineto{\pgfqpoint{3.942690in}{0.826379in}}%
\pgfpathlineto{\pgfqpoint{3.943620in}{0.824655in}}%
\pgfpathlineto{\pgfqpoint{3.944085in}{0.824655in}}%
\pgfpathlineto{\pgfqpoint{3.947340in}{0.823361in}}%
\pgfpathlineto{\pgfqpoint{3.948270in}{0.820774in}}%
\pgfpathlineto{\pgfqpoint{3.948735in}{0.820774in}}%
\pgfpathlineto{\pgfqpoint{3.949665in}{0.819481in}}%
\pgfpathlineto{\pgfqpoint{3.950130in}{0.818619in}}%
\pgfpathlineto{\pgfqpoint{3.951060in}{0.818619in}}%
\pgfpathlineto{\pgfqpoint{3.957105in}{0.817325in}}%
\pgfpathlineto{\pgfqpoint{3.958500in}{0.814307in}}%
\pgfpathlineto{\pgfqpoint{3.962220in}{0.813014in}}%
\pgfpathlineto{\pgfqpoint{3.963615in}{0.811720in}}%
\pgfpathlineto{\pgfqpoint{3.965940in}{0.810427in}}%
\pgfpathlineto{\pgfqpoint{3.966405in}{0.809564in}}%
\pgfpathlineto{\pgfqpoint{3.967335in}{0.809564in}}%
\pgfpathlineto{\pgfqpoint{3.971055in}{0.808271in}}%
\pgfpathlineto{\pgfqpoint{3.972450in}{0.806546in}}%
\pgfpathlineto{\pgfqpoint{3.973380in}{0.805684in}}%
\pgfpathlineto{\pgfqpoint{3.974310in}{0.803960in}}%
\pgfpathlineto{\pgfqpoint{3.974775in}{0.803960in}}%
\pgfpathlineto{\pgfqpoint{3.978030in}{0.802666in}}%
\pgfpathlineto{\pgfqpoint{3.978960in}{0.801373in}}%
\pgfpathlineto{\pgfqpoint{3.979425in}{0.801373in}}%
\pgfpathlineto{\pgfqpoint{3.982680in}{0.800079in}}%
\pgfpathlineto{\pgfqpoint{3.984075in}{0.797492in}}%
\pgfpathlineto{\pgfqpoint{3.987330in}{0.796199in}}%
\pgfpathlineto{\pgfqpoint{3.987795in}{0.795337in}}%
\pgfpathlineto{\pgfqpoint{3.988725in}{0.795337in}}%
\pgfpathlineto{\pgfqpoint{3.992910in}{0.794043in}}%
\pgfpathlineto{\pgfqpoint{3.994305in}{0.791456in}}%
\pgfpathlineto{\pgfqpoint{3.997560in}{0.790163in}}%
\pgfpathlineto{\pgfqpoint{3.998490in}{0.789301in}}%
\pgfpathlineto{\pgfqpoint{3.998955in}{0.789301in}}%
\pgfpathlineto{\pgfqpoint{4.003605in}{0.788007in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{0.786714in}}%
\pgfpathlineto{\pgfqpoint{4.007325in}{0.785420in}}%
\pgfpathlineto{\pgfqpoint{4.008720in}{0.782833in}}%
\pgfpathlineto{\pgfqpoint{4.015230in}{0.781540in}}%
\pgfpathlineto{\pgfqpoint{4.016625in}{0.778522in}}%
\pgfpathlineto{\pgfqpoint{4.018020in}{0.777228in}}%
\pgfpathlineto{\pgfqpoint{4.018950in}{0.775504in}}%
\pgfpathlineto{\pgfqpoint{4.019415in}{0.775504in}}%
\pgfpathlineto{\pgfqpoint{4.022205in}{0.774210in}}%
\pgfpathlineto{\pgfqpoint{4.023600in}{0.771623in}}%
\pgfpathlineto{\pgfqpoint{4.025460in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{4.025925in}{0.769468in}}%
\pgfpathlineto{\pgfqpoint{4.026855in}{0.769468in}}%
\pgfpathlineto{\pgfqpoint{4.029180in}{0.768605in}}%
\pgfpathlineto{\pgfqpoint{4.029180in}{0.767743in}}%
\pgfpathlineto{\pgfqpoint{4.030575in}{0.767743in}}%
\pgfpathlineto{\pgfqpoint{4.033830in}{0.766881in}}%
\pgfpathlineto{\pgfqpoint{4.035225in}{0.765156in}}%
\pgfpathlineto{\pgfqpoint{4.037550in}{0.764725in}}%
\pgfpathlineto{\pgfqpoint{4.038945in}{0.762569in}}%
\pgfpathlineto{\pgfqpoint{4.041735in}{0.761276in}}%
\pgfpathlineto{\pgfqpoint{4.043130in}{0.759982in}}%
\pgfpathlineto{\pgfqpoint{4.046385in}{0.758689in}}%
\pgfpathlineto{\pgfqpoint{4.047780in}{0.757396in}}%
\pgfpathlineto{\pgfqpoint{4.050105in}{0.756102in}}%
\pgfpathlineto{\pgfqpoint{4.051035in}{0.754809in}}%
\pgfpathlineto{\pgfqpoint{4.051500in}{0.754809in}}%
\pgfpathlineto{\pgfqpoint{4.055685in}{0.753515in}}%
\pgfpathlineto{\pgfqpoint{4.056615in}{0.752653in}}%
\pgfpathlineto{\pgfqpoint{4.057080in}{0.752653in}}%
\pgfpathlineto{\pgfqpoint{4.062195in}{0.751359in}}%
\pgfpathlineto{\pgfqpoint{4.063125in}{0.750066in}}%
\pgfpathlineto{\pgfqpoint{4.063590in}{0.750066in}}%
\pgfpathlineto{\pgfqpoint{4.066380in}{0.748773in}}%
\pgfpathlineto{\pgfqpoint{4.067775in}{0.745323in}}%
\pgfpathlineto{\pgfqpoint{4.071495in}{0.744030in}}%
\pgfpathlineto{\pgfqpoint{4.071960in}{0.742737in}}%
\pgfpathlineto{\pgfqpoint{4.072890in}{0.742737in}}%
\pgfpathlineto{\pgfqpoint{4.077075in}{0.741443in}}%
\pgfpathlineto{\pgfqpoint{4.077075in}{0.741012in}}%
\pgfpathlineto{\pgfqpoint{4.078470in}{0.741012in}}%
\pgfpathlineto{\pgfqpoint{4.082190in}{0.739718in}}%
\pgfpathlineto{\pgfqpoint{4.083120in}{0.738425in}}%
\pgfpathlineto{\pgfqpoint{4.083585in}{0.738425in}}%
\pgfpathlineto{\pgfqpoint{4.085445in}{0.737132in}}%
\pgfpathlineto{\pgfqpoint{4.086375in}{0.734976in}}%
\pgfpathlineto{\pgfqpoint{4.086840in}{0.734976in}}%
\pgfpathlineto{\pgfqpoint{4.090560in}{0.734114in}}%
\pgfpathlineto{\pgfqpoint{4.090560in}{0.733251in}}%
\pgfpathlineto{\pgfqpoint{4.091955in}{0.733251in}}%
\pgfpathlineto{\pgfqpoint{4.096605in}{0.731958in}}%
\pgfpathlineto{\pgfqpoint{4.097535in}{0.731096in}}%
\pgfpathlineto{\pgfqpoint{4.098000in}{0.731096in}}%
\pgfpathlineto{\pgfqpoint{4.104975in}{0.729802in}}%
\pgfpathlineto{\pgfqpoint{4.106370in}{0.728509in}}%
\pgfpathlineto{\pgfqpoint{4.107765in}{0.727215in}}%
\pgfpathlineto{\pgfqpoint{4.109160in}{0.725059in}}%
\pgfpathlineto{\pgfqpoint{4.114275in}{0.723766in}}%
\pgfpathlineto{\pgfqpoint{4.115670in}{0.722904in}}%
\pgfpathlineto{\pgfqpoint{4.117065in}{0.721610in}}%
\pgfpathlineto{\pgfqpoint{4.117065in}{0.721179in}}%
\pgfpathlineto{\pgfqpoint{4.118460in}{0.721179in}}%
\pgfpathlineto{\pgfqpoint{4.119855in}{0.720317in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{0.718592in}}%
\pgfpathlineto{\pgfqpoint{4.124040in}{0.717299in}}%
\pgfpathlineto{\pgfqpoint{4.124040in}{0.716868in}}%
\pgfpathlineto{\pgfqpoint{4.125435in}{0.716868in}}%
\pgfpathlineto{\pgfqpoint{4.127295in}{0.715574in}}%
\pgfpathlineto{\pgfqpoint{4.128690in}{0.712987in}}%
\pgfpathlineto{\pgfqpoint{4.131015in}{0.711694in}}%
\pgfpathlineto{\pgfqpoint{4.131480in}{0.710400in}}%
\pgfpathlineto{\pgfqpoint{4.132410in}{0.710400in}}%
\pgfpathlineto{\pgfqpoint{4.136130in}{0.709107in}}%
\pgfpathlineto{\pgfqpoint{4.137060in}{0.708245in}}%
\pgfpathlineto{\pgfqpoint{4.137525in}{0.708245in}}%
\pgfpathlineto{\pgfqpoint{4.140780in}{0.706951in}}%
\pgfpathlineto{\pgfqpoint{4.140780in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{4.142175in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{4.145430in}{0.705227in}}%
\pgfpathlineto{\pgfqpoint{4.146360in}{0.704364in}}%
\pgfpathlineto{\pgfqpoint{4.146825in}{0.704364in}}%
\pgfpathlineto{\pgfqpoint{4.148220in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{4.148220in}{0.702640in}}%
\pgfpathlineto{\pgfqpoint{4.149615in}{0.702640in}}%
\pgfpathlineto{\pgfqpoint{4.152405in}{0.701346in}}%
\pgfpathlineto{\pgfqpoint{4.152405in}{0.700915in}}%
\pgfpathlineto{\pgfqpoint{4.153800in}{0.700915in}}%
\pgfpathlineto{\pgfqpoint{4.158450in}{0.700053in}}%
\pgfpathlineto{\pgfqpoint{4.159845in}{0.697466in}}%
\pgfpathlineto{\pgfqpoint{4.162635in}{0.696172in}}%
\pgfpathlineto{\pgfqpoint{4.163565in}{0.695310in}}%
\pgfpathlineto{\pgfqpoint{4.164030in}{0.695310in}}%
\pgfpathlineto{\pgfqpoint{4.167285in}{0.694017in}}%
\pgfpathlineto{\pgfqpoint{4.167750in}{0.693154in}}%
\pgfpathlineto{\pgfqpoint{4.168680in}{0.693154in}}%
\pgfpathlineto{\pgfqpoint{4.170540in}{0.692292in}}%
\pgfpathlineto{\pgfqpoint{4.171935in}{0.690136in}}%
\pgfpathlineto{\pgfqpoint{4.174260in}{0.689705in}}%
\pgfpathlineto{\pgfqpoint{4.175655in}{0.687550in}}%
\pgfpathlineto{\pgfqpoint{4.179840in}{0.686256in}}%
\pgfpathlineto{\pgfqpoint{4.181235in}{0.684531in}}%
\pgfpathlineto{\pgfqpoint{4.187745in}{0.683238in}}%
\pgfpathlineto{\pgfqpoint{4.189140in}{0.681082in}}%
\pgfpathlineto{\pgfqpoint{4.191930in}{0.679789in}}%
\pgfpathlineto{\pgfqpoint{4.192395in}{0.678927in}}%
\pgfpathlineto{\pgfqpoint{4.193325in}{0.678927in}}%
\pgfpathlineto{\pgfqpoint{4.195650in}{0.677633in}}%
\pgfpathlineto{\pgfqpoint{4.197045in}{0.675477in}}%
\pgfpathlineto{\pgfqpoint{4.200300in}{0.674184in}}%
\pgfpathlineto{\pgfqpoint{4.200765in}{0.673322in}}%
\pgfpathlineto{\pgfqpoint{4.201695in}{0.673322in}}%
\pgfpathlineto{\pgfqpoint{4.206345in}{0.672028in}}%
\pgfpathlineto{\pgfqpoint{4.207275in}{0.670304in}}%
\pgfpathlineto{\pgfqpoint{4.207740in}{0.670304in}}%
\pgfpathlineto{\pgfqpoint{4.210065in}{0.669010in}}%
\pgfpathlineto{\pgfqpoint{4.211460in}{0.666854in}}%
\pgfpathlineto{\pgfqpoint{4.215645in}{0.665561in}}%
\pgfpathlineto{\pgfqpoint{4.215645in}{0.665130in}}%
\pgfpathlineto{\pgfqpoint{4.217040in}{0.665130in}}%
\pgfpathlineto{\pgfqpoint{4.220295in}{0.663836in}}%
\pgfpathlineto{\pgfqpoint{4.220295in}{0.663405in}}%
\pgfpathlineto{\pgfqpoint{4.221690in}{0.663405in}}%
\pgfpathlineto{\pgfqpoint{4.224480in}{0.662112in}}%
\pgfpathlineto{\pgfqpoint{4.225410in}{0.661249in}}%
\pgfpathlineto{\pgfqpoint{4.225875in}{0.661249in}}%
\pgfpathlineto{\pgfqpoint{4.231920in}{0.659956in}}%
\pgfpathlineto{\pgfqpoint{4.232850in}{0.659094in}}%
\pgfpathlineto{\pgfqpoint{4.233315in}{0.659094in}}%
\pgfpathlineto{\pgfqpoint{4.237965in}{0.657800in}}%
\pgfpathlineto{\pgfqpoint{4.237965in}{0.657369in}}%
\pgfpathlineto{\pgfqpoint{4.239360in}{0.657369in}}%
\pgfpathlineto{\pgfqpoint{4.243080in}{0.656076in}}%
\pgfpathlineto{\pgfqpoint{4.243545in}{0.654782in}}%
\pgfpathlineto{\pgfqpoint{4.244475in}{0.654782in}}%
\pgfpathlineto{\pgfqpoint{4.246800in}{0.653489in}}%
\pgfpathlineto{\pgfqpoint{4.248195in}{0.651764in}}%
\pgfpathlineto{\pgfqpoint{4.250520in}{0.650471in}}%
\pgfpathlineto{\pgfqpoint{4.250985in}{0.649608in}}%
\pgfpathlineto{\pgfqpoint{4.251915in}{0.649608in}}%
\pgfpathlineto{\pgfqpoint{4.254705in}{0.648315in}}%
\pgfpathlineto{\pgfqpoint{4.255635in}{0.647453in}}%
\pgfpathlineto{\pgfqpoint{4.256100in}{0.647453in}}%
\pgfpathlineto{\pgfqpoint{4.259355in}{0.646590in}}%
\pgfpathlineto{\pgfqpoint{4.259355in}{0.645728in}}%
\pgfpathlineto{\pgfqpoint{4.260750in}{0.645728in}}%
\pgfpathlineto{\pgfqpoint{4.263075in}{0.644435in}}%
\pgfpathlineto{\pgfqpoint{4.264470in}{0.643572in}}%
\pgfpathlineto{\pgfqpoint{4.267260in}{0.642279in}}%
\pgfpathlineto{\pgfqpoint{4.268655in}{0.641417in}}%
\pgfpathlineto{\pgfqpoint{4.272375in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{4.273770in}{0.638830in}}%
\pgfpathlineto{\pgfqpoint{4.278885in}{0.637967in}}%
\pgfpathlineto{\pgfqpoint{4.279815in}{0.636674in}}%
\pgfpathlineto{\pgfqpoint{4.280280in}{0.636674in}}%
\pgfpathlineto{\pgfqpoint{4.287720in}{0.635381in}}%
\pgfpathlineto{\pgfqpoint{4.289115in}{0.634087in}}%
\pgfpathlineto{\pgfqpoint{4.290975in}{0.632794in}}%
\pgfpathlineto{\pgfqpoint{4.292370in}{0.631500in}}%
\pgfpathlineto{\pgfqpoint{4.297950in}{0.630207in}}%
\pgfpathlineto{\pgfqpoint{4.299345in}{0.628913in}}%
\pgfpathlineto{\pgfqpoint{4.302600in}{0.627620in}}%
\pgfpathlineto{\pgfqpoint{4.303530in}{0.626758in}}%
\pgfpathlineto{\pgfqpoint{4.303995in}{0.626758in}}%
\pgfpathlineto{\pgfqpoint{4.307250in}{0.625464in}}%
\pgfpathlineto{\pgfqpoint{4.308645in}{0.624602in}}%
\pgfpathlineto{\pgfqpoint{4.315155in}{0.623308in}}%
\pgfpathlineto{\pgfqpoint{4.316550in}{0.622015in}}%
\pgfpathlineto{\pgfqpoint{4.321200in}{0.620722in}}%
\pgfpathlineto{\pgfqpoint{4.321200in}{0.620290in}}%
\pgfpathlineto{\pgfqpoint{4.322595in}{0.620290in}}%
\pgfpathlineto{\pgfqpoint{4.326315in}{0.618997in}}%
\pgfpathlineto{\pgfqpoint{4.326315in}{0.618566in}}%
\pgfpathlineto{\pgfqpoint{4.327710in}{0.618566in}}%
\pgfpathlineto{\pgfqpoint{4.329570in}{0.617272in}}%
\pgfpathlineto{\pgfqpoint{4.330500in}{0.616410in}}%
\pgfpathlineto{\pgfqpoint{4.330965in}{0.616410in}}%
\pgfpathlineto{\pgfqpoint{4.334220in}{0.615548in}}%
\pgfpathlineto{\pgfqpoint{4.334220in}{0.614685in}}%
\pgfpathlineto{\pgfqpoint{4.335615in}{0.614685in}}%
\pgfpathlineto{\pgfqpoint{4.338870in}{0.613392in}}%
\pgfpathlineto{\pgfqpoint{4.338870in}{0.612961in}}%
\pgfpathlineto{\pgfqpoint{4.340265in}{0.612961in}}%
\pgfpathlineto{\pgfqpoint{4.343985in}{0.611667in}}%
\pgfpathlineto{\pgfqpoint{4.345380in}{0.609943in}}%
\pgfpathlineto{\pgfqpoint{4.349100in}{0.608649in}}%
\pgfpathlineto{\pgfqpoint{4.349100in}{0.608218in}}%
\pgfpathlineto{\pgfqpoint{4.350495in}{0.608218in}}%
\pgfpathlineto{\pgfqpoint{4.357005in}{0.606925in}}%
\pgfpathlineto{\pgfqpoint{4.357005in}{0.606494in}}%
\pgfpathlineto{\pgfqpoint{4.358400in}{0.606494in}}%
\pgfpathlineto{\pgfqpoint{4.364445in}{0.605200in}}%
\pgfpathlineto{\pgfqpoint{4.364910in}{0.603907in}}%
\pgfpathlineto{\pgfqpoint{4.365840in}{0.603907in}}%
\pgfpathlineto{\pgfqpoint{4.370025in}{0.603044in}}%
\pgfpathlineto{\pgfqpoint{4.371420in}{0.601751in}}%
\pgfpathlineto{\pgfqpoint{4.372350in}{0.601320in}}%
\pgfpathlineto{\pgfqpoint{4.373745in}{0.599164in}}%
\pgfpathlineto{\pgfqpoint{4.379790in}{0.598733in}}%
\pgfpathlineto{\pgfqpoint{4.380720in}{0.597008in}}%
\pgfpathlineto{\pgfqpoint{4.381185in}{0.597008in}}%
\pgfpathlineto{\pgfqpoint{4.390020in}{0.595715in}}%
\pgfpathlineto{\pgfqpoint{4.390950in}{0.594853in}}%
\pgfpathlineto{\pgfqpoint{4.391415in}{0.594853in}}%
\pgfpathlineto{\pgfqpoint{4.400715in}{0.593559in}}%
\pgfpathlineto{\pgfqpoint{4.401645in}{0.592266in}}%
\pgfpathlineto{\pgfqpoint{4.402110in}{0.592266in}}%
\pgfpathlineto{\pgfqpoint{4.406760in}{0.591403in}}%
\pgfpathlineto{\pgfqpoint{4.408155in}{0.589679in}}%
\pgfpathlineto{\pgfqpoint{4.411875in}{0.588385in}}%
\pgfpathlineto{\pgfqpoint{4.412340in}{0.587523in}}%
\pgfpathlineto{\pgfqpoint{4.413270in}{0.587523in}}%
\pgfpathlineto{\pgfqpoint{4.420245in}{0.586230in}}%
\pgfpathlineto{\pgfqpoint{4.421175in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{4.421640in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{4.425825in}{0.584074in}}%
\pgfpathlineto{\pgfqpoint{4.427220in}{0.583212in}}%
\pgfpathlineto{\pgfqpoint{4.433730in}{0.581918in}}%
\pgfpathlineto{\pgfqpoint{4.434660in}{0.581056in}}%
\pgfpathlineto{\pgfqpoint{4.435125in}{0.581056in}}%
\pgfpathlineto{\pgfqpoint{4.438845in}{0.579762in}}%
\pgfpathlineto{\pgfqpoint{4.440240in}{0.578469in}}%
\pgfpathlineto{\pgfqpoint{4.442565in}{0.577607in}}%
\pgfpathlineto{\pgfqpoint{4.443495in}{0.575882in}}%
\pgfpathlineto{\pgfqpoint{4.443960in}{0.575882in}}%
\pgfpathlineto{\pgfqpoint{4.447215in}{0.574589in}}%
\pgfpathlineto{\pgfqpoint{4.448145in}{0.572864in}}%
\pgfpathlineto{\pgfqpoint{4.448610in}{0.572864in}}%
\pgfpathlineto{\pgfqpoint{4.452795in}{0.571571in}}%
\pgfpathlineto{\pgfqpoint{4.454190in}{0.570277in}}%
\pgfpathlineto{\pgfqpoint{4.457910in}{0.568984in}}%
\pgfpathlineto{\pgfqpoint{4.458840in}{0.568121in}}%
\pgfpathlineto{\pgfqpoint{4.459305in}{0.568121in}}%
\pgfpathlineto{\pgfqpoint{4.470465in}{0.566828in}}%
\pgfpathlineto{\pgfqpoint{4.471860in}{0.565535in}}%
\pgfpathlineto{\pgfqpoint{4.476045in}{0.564241in}}%
\pgfpathlineto{\pgfqpoint{4.476045in}{0.563810in}}%
\pgfpathlineto{\pgfqpoint{4.477440in}{0.563810in}}%
\pgfpathlineto{\pgfqpoint{4.483950in}{0.562517in}}%
\pgfpathlineto{\pgfqpoint{4.484880in}{0.560792in}}%
\pgfpathlineto{\pgfqpoint{4.485345in}{0.560792in}}%
\pgfpathlineto{\pgfqpoint{4.488600in}{0.559498in}}%
\pgfpathlineto{\pgfqpoint{4.489995in}{0.557774in}}%
\pgfpathlineto{\pgfqpoint{4.493715in}{0.556480in}}%
\pgfpathlineto{\pgfqpoint{4.495110in}{0.555618in}}%
\pgfpathlineto{\pgfqpoint{4.500690in}{0.554325in}}%
\pgfpathlineto{\pgfqpoint{4.500690in}{0.553894in}}%
\pgfpathlineto{\pgfqpoint{4.502085in}{0.553894in}}%
\pgfpathlineto{\pgfqpoint{4.507200in}{0.552600in}}%
\pgfpathlineto{\pgfqpoint{4.507665in}{0.551738in}}%
\pgfpathlineto{\pgfqpoint{4.508595in}{0.551738in}}%
\pgfpathlineto{\pgfqpoint{4.514175in}{0.550876in}}%
\pgfpathlineto{\pgfqpoint{4.514175in}{0.550013in}}%
\pgfpathlineto{\pgfqpoint{4.515570in}{0.550013in}}%
\pgfpathlineto{\pgfqpoint{4.520220in}{0.548720in}}%
\pgfpathlineto{\pgfqpoint{4.520685in}{0.547857in}}%
\pgfpathlineto{\pgfqpoint{4.521615in}{0.547857in}}%
\pgfpathlineto{\pgfqpoint{4.529985in}{0.546564in}}%
\pgfpathlineto{\pgfqpoint{4.531380in}{0.545271in}}%
\pgfpathlineto{\pgfqpoint{4.533705in}{0.544408in}}%
\pgfpathlineto{\pgfqpoint{4.533705in}{0.543546in}}%
\pgfpathlineto{\pgfqpoint{4.535100in}{0.543546in}}%
\pgfpathlineto{\pgfqpoint{4.547190in}{0.542253in}}%
\pgfpathlineto{\pgfqpoint{4.547655in}{0.541390in}}%
\pgfpathlineto{\pgfqpoint{4.548585in}{0.541390in}}%
\pgfpathlineto{\pgfqpoint{4.557420in}{0.540097in}}%
\pgfpathlineto{\pgfqpoint{4.558815in}{0.539234in}}%
\pgfpathlineto{\pgfqpoint{4.573230in}{0.537941in}}%
\pgfpathlineto{\pgfqpoint{4.574160in}{0.537079in}}%
\pgfpathlineto{\pgfqpoint{4.574625in}{0.537079in}}%
\pgfpathlineto{\pgfqpoint{4.578345in}{0.535785in}}%
\pgfpathlineto{\pgfqpoint{4.579275in}{0.534492in}}%
\pgfpathlineto{\pgfqpoint{4.579740in}{0.534492in}}%
\pgfpathlineto{\pgfqpoint{4.583460in}{0.533198in}}%
\pgfpathlineto{\pgfqpoint{4.583460in}{0.532767in}}%
\pgfpathlineto{\pgfqpoint{4.584855in}{0.532767in}}%
\pgfpathlineto{\pgfqpoint{4.590435in}{0.531474in}}%
\pgfpathlineto{\pgfqpoint{4.590435in}{0.530612in}}%
\pgfpathlineto{\pgfqpoint{4.591830in}{0.530612in}}%
\pgfpathlineto{\pgfqpoint{4.599735in}{0.529318in}}%
\pgfpathlineto{\pgfqpoint{4.599735in}{0.528887in}}%
\pgfpathlineto{\pgfqpoint{4.601130in}{0.528887in}}%
\pgfpathlineto{\pgfqpoint{4.606710in}{0.528025in}}%
\pgfpathlineto{\pgfqpoint{4.606710in}{0.527162in}}%
\pgfpathlineto{\pgfqpoint{4.608105in}{0.527162in}}%
\pgfpathlineto{\pgfqpoint{4.618335in}{0.526300in}}%
\pgfpathlineto{\pgfqpoint{4.618335in}{0.525438in}}%
\pgfpathlineto{\pgfqpoint{4.619730in}{0.525438in}}%
\pgfpathlineto{\pgfqpoint{4.628565in}{0.524144in}}%
\pgfpathlineto{\pgfqpoint{4.629030in}{0.523282in}}%
\pgfpathlineto{\pgfqpoint{4.629960in}{0.523282in}}%
\pgfpathlineto{\pgfqpoint{4.635075in}{0.521989in}}%
\pgfpathlineto{\pgfqpoint{4.635075in}{0.521557in}}%
\pgfpathlineto{\pgfqpoint{4.636470in}{0.521557in}}%
\pgfpathlineto{\pgfqpoint{4.646700in}{0.520264in}}%
\pgfpathlineto{\pgfqpoint{4.646700in}{0.519833in}}%
\pgfpathlineto{\pgfqpoint{4.648095in}{0.519833in}}%
\pgfpathlineto{\pgfqpoint{4.655070in}{0.518539in}}%
\pgfpathlineto{\pgfqpoint{4.655070in}{0.518108in}}%
\pgfpathlineto{\pgfqpoint{4.656465in}{0.518108in}}%
\pgfpathlineto{\pgfqpoint{4.670880in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{4.670880in}{0.516384in}}%
\pgfpathlineto{\pgfqpoint{4.672275in}{0.516384in}}%
\pgfpathlineto{\pgfqpoint{4.687620in}{0.515090in}}%
\pgfpathlineto{\pgfqpoint{4.689015in}{0.514228in}}%
\pgfpathlineto{\pgfqpoint{4.710870in}{0.512934in}}%
\pgfpathlineto{\pgfqpoint{4.710870in}{0.512503in}}%
\pgfpathlineto{\pgfqpoint{4.712265in}{0.512503in}}%
\pgfpathlineto{\pgfqpoint{4.722495in}{0.511210in}}%
\pgfpathlineto{\pgfqpoint{4.722495in}{0.510779in}}%
\pgfpathlineto{\pgfqpoint{4.723890in}{0.510779in}}%
\pgfpathlineto{\pgfqpoint{4.750860in}{0.509485in}}%
\pgfpathlineto{\pgfqpoint{4.750860in}{0.509054in}}%
\pgfpathlineto{\pgfqpoint{4.752255in}{0.509054in}}%
\pgfpathlineto{\pgfqpoint{4.770855in}{0.507761in}}%
\pgfpathlineto{\pgfqpoint{4.771785in}{0.506467in}}%
\pgfpathlineto{\pgfqpoint{4.772250in}{0.506467in}}%
\pgfpathlineto{\pgfqpoint{4.831305in}{0.505174in}}%
\pgfpathlineto{\pgfqpoint{4.831305in}{0.504743in}}%
\pgfpathlineto{\pgfqpoint{4.832700in}{0.504743in}}%
\pgfpathlineto{\pgfqpoint{4.876410in}{0.503449in}}%
\pgfpathlineto{\pgfqpoint{4.876410in}{0.503018in}}%
\pgfpathlineto{\pgfqpoint{4.877805in}{0.503018in}}%
\pgfpathlineto{\pgfqpoint{4.958715in}{0.501725in}}%
\pgfpathlineto{\pgfqpoint{4.958715in}{0.501293in}}%
\pgfpathlineto{\pgfqpoint{4.960110in}{0.501293in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736111in}{2.716965in}}%
\pgfpathlineto{\pgfqpoint{0.741165in}{2.715671in}}%
\pgfpathlineto{\pgfqpoint{0.741165in}{2.714809in}}%
\pgfpathlineto{\pgfqpoint{0.742560in}{2.714809in}}%
\pgfpathlineto{\pgfqpoint{0.753720in}{2.713516in}}%
\pgfpathlineto{\pgfqpoint{0.754185in}{2.712222in}}%
\pgfpathlineto{\pgfqpoint{0.755115in}{2.712222in}}%
\pgfpathlineto{\pgfqpoint{0.765345in}{2.710929in}}%
\pgfpathlineto{\pgfqpoint{0.765345in}{2.710497in}}%
\pgfpathlineto{\pgfqpoint{0.766740in}{2.710497in}}%
\pgfpathlineto{\pgfqpoint{0.779760in}{2.709204in}}%
\pgfpathlineto{\pgfqpoint{0.779760in}{2.708342in}}%
\pgfpathlineto{\pgfqpoint{0.781155in}{2.708342in}}%
\pgfpathlineto{\pgfqpoint{0.788130in}{2.707048in}}%
\pgfpathlineto{\pgfqpoint{0.788130in}{2.706617in}}%
\pgfpathlineto{\pgfqpoint{0.789525in}{2.706617in}}%
\pgfpathlineto{\pgfqpoint{0.792780in}{2.705755in}}%
\pgfpathlineto{\pgfqpoint{0.794175in}{2.704030in}}%
\pgfpathlineto{\pgfqpoint{0.801150in}{2.702737in}}%
\pgfpathlineto{\pgfqpoint{0.802080in}{2.701874in}}%
\pgfpathlineto{\pgfqpoint{0.802545in}{2.701874in}}%
\pgfpathlineto{\pgfqpoint{0.808125in}{2.700581in}}%
\pgfpathlineto{\pgfqpoint{0.809055in}{2.699288in}}%
\pgfpathlineto{\pgfqpoint{0.809520in}{2.699288in}}%
\pgfpathlineto{\pgfqpoint{0.814170in}{2.697994in}}%
\pgfpathlineto{\pgfqpoint{0.814170in}{2.697563in}}%
\pgfpathlineto{\pgfqpoint{0.815565in}{2.697563in}}%
\pgfpathlineto{\pgfqpoint{0.819750in}{2.696270in}}%
\pgfpathlineto{\pgfqpoint{0.820215in}{2.695407in}}%
\pgfpathlineto{\pgfqpoint{0.821145in}{2.695407in}}%
\pgfpathlineto{\pgfqpoint{0.824865in}{2.694114in}}%
\pgfpathlineto{\pgfqpoint{0.824865in}{2.693683in}}%
\pgfpathlineto{\pgfqpoint{0.826260in}{2.693683in}}%
\pgfpathlineto{\pgfqpoint{0.839280in}{2.692389in}}%
\pgfpathlineto{\pgfqpoint{0.840210in}{2.691527in}}%
\pgfpathlineto{\pgfqpoint{0.840675in}{2.691527in}}%
\pgfpathlineto{\pgfqpoint{0.845790in}{2.690233in}}%
\pgfpathlineto{\pgfqpoint{0.847185in}{2.688940in}}%
\pgfpathlineto{\pgfqpoint{0.856485in}{2.687647in}}%
\pgfpathlineto{\pgfqpoint{0.857880in}{2.685922in}}%
\pgfpathlineto{\pgfqpoint{0.860205in}{2.684629in}}%
\pgfpathlineto{\pgfqpoint{0.860205in}{2.683766in}}%
\pgfpathlineto{\pgfqpoint{0.861600in}{2.683766in}}%
\pgfpathlineto{\pgfqpoint{0.865320in}{2.682473in}}%
\pgfpathlineto{\pgfqpoint{0.865320in}{2.682042in}}%
\pgfpathlineto{\pgfqpoint{0.866715in}{2.682042in}}%
\pgfpathlineto{\pgfqpoint{0.881130in}{2.680748in}}%
\pgfpathlineto{\pgfqpoint{0.882060in}{2.679024in}}%
\pgfpathlineto{\pgfqpoint{0.882525in}{2.679024in}}%
\pgfpathlineto{\pgfqpoint{0.897870in}{2.677730in}}%
\pgfpathlineto{\pgfqpoint{0.899265in}{2.675574in}}%
\pgfpathlineto{\pgfqpoint{0.907170in}{2.674281in}}%
\pgfpathlineto{\pgfqpoint{0.907170in}{2.673850in}}%
\pgfpathlineto{\pgfqpoint{0.908565in}{2.673850in}}%
\pgfpathlineto{\pgfqpoint{0.911820in}{2.672556in}}%
\pgfpathlineto{\pgfqpoint{0.911820in}{2.672125in}}%
\pgfpathlineto{\pgfqpoint{0.913215in}{2.672125in}}%
\pgfpathlineto{\pgfqpoint{0.920655in}{2.670832in}}%
\pgfpathlineto{\pgfqpoint{0.922050in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{0.928095in}{2.668245in}}%
\pgfpathlineto{\pgfqpoint{0.928095in}{2.667383in}}%
\pgfpathlineto{\pgfqpoint{0.929490in}{2.667383in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.666089in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.665658in}}%
\pgfpathlineto{\pgfqpoint{0.935535in}{2.665658in}}%
\pgfpathlineto{\pgfqpoint{0.939255in}{2.664365in}}%
\pgfpathlineto{\pgfqpoint{0.939255in}{2.663933in}}%
\pgfpathlineto{\pgfqpoint{0.940650in}{2.663933in}}%
\pgfpathlineto{\pgfqpoint{0.943905in}{2.662640in}}%
\pgfpathlineto{\pgfqpoint{0.943905in}{2.661778in}}%
\pgfpathlineto{\pgfqpoint{0.945300in}{2.661778in}}%
\pgfpathlineto{\pgfqpoint{0.948555in}{2.660915in}}%
\pgfpathlineto{\pgfqpoint{0.949020in}{2.659191in}}%
\pgfpathlineto{\pgfqpoint{0.949950in}{2.659191in}}%
\pgfpathlineto{\pgfqpoint{0.955995in}{2.657897in}}%
\pgfpathlineto{\pgfqpoint{0.956925in}{2.657035in}}%
\pgfpathlineto{\pgfqpoint{0.957390in}{2.657035in}}%
\pgfpathlineto{\pgfqpoint{0.964365in}{2.655742in}}%
\pgfpathlineto{\pgfqpoint{0.965295in}{2.654879in}}%
\pgfpathlineto{\pgfqpoint{0.965760in}{2.654879in}}%
\pgfpathlineto{\pgfqpoint{0.973665in}{2.653586in}}%
\pgfpathlineto{\pgfqpoint{0.973665in}{2.653155in}}%
\pgfpathlineto{\pgfqpoint{0.975060in}{2.653155in}}%
\pgfpathlineto{\pgfqpoint{0.987615in}{2.651861in}}%
\pgfpathlineto{\pgfqpoint{0.987615in}{2.651430in}}%
\pgfpathlineto{\pgfqpoint{0.989010in}{2.651430in}}%
\pgfpathlineto{\pgfqpoint{0.993195in}{2.650568in}}%
\pgfpathlineto{\pgfqpoint{0.994590in}{2.648843in}}%
\pgfpathlineto{\pgfqpoint{0.999705in}{2.647550in}}%
\pgfpathlineto{\pgfqpoint{1.000170in}{2.646256in}}%
\pgfpathlineto{\pgfqpoint{1.001100in}{2.646256in}}%
\pgfpathlineto{\pgfqpoint{1.010865in}{2.644963in}}%
\pgfpathlineto{\pgfqpoint{1.012260in}{2.643238in}}%
\pgfpathlineto{\pgfqpoint{1.017375in}{2.641945in}}%
\pgfpathlineto{\pgfqpoint{1.018770in}{2.641083in}}%
\pgfpathlineto{\pgfqpoint{1.020630in}{2.640220in}}%
\pgfpathlineto{\pgfqpoint{1.020630in}{2.639358in}}%
\pgfpathlineto{\pgfqpoint{1.022025in}{2.639358in}}%
\pgfpathlineto{\pgfqpoint{1.027140in}{2.638065in}}%
\pgfpathlineto{\pgfqpoint{1.028070in}{2.636771in}}%
\pgfpathlineto{\pgfqpoint{1.028535in}{2.636771in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{2.635478in}}%
\pgfpathlineto{\pgfqpoint{1.037370in}{2.634615in}}%
\pgfpathlineto{\pgfqpoint{1.038300in}{2.634615in}}%
\pgfpathlineto{\pgfqpoint{1.041090in}{2.633753in}}%
\pgfpathlineto{\pgfqpoint{1.041090in}{2.632891in}}%
\pgfpathlineto{\pgfqpoint{1.042485in}{2.632891in}}%
\pgfpathlineto{\pgfqpoint{1.048995in}{2.631597in}}%
\pgfpathlineto{\pgfqpoint{1.050390in}{2.629873in}}%
\pgfpathlineto{\pgfqpoint{1.057830in}{2.628579in}}%
\pgfpathlineto{\pgfqpoint{1.057830in}{2.628148in}}%
\pgfpathlineto{\pgfqpoint{1.059225in}{2.628148in}}%
\pgfpathlineto{\pgfqpoint{1.063410in}{2.626855in}}%
\pgfpathlineto{\pgfqpoint{1.064340in}{2.625992in}}%
\pgfpathlineto{\pgfqpoint{1.064805in}{2.625992in}}%
\pgfpathlineto{\pgfqpoint{1.068060in}{2.624699in}}%
\pgfpathlineto{\pgfqpoint{1.068525in}{2.623837in}}%
\pgfpathlineto{\pgfqpoint{1.069455in}{2.623837in}}%
\pgfpathlineto{\pgfqpoint{1.074570in}{2.622543in}}%
\pgfpathlineto{\pgfqpoint{1.075035in}{2.621681in}}%
\pgfpathlineto{\pgfqpoint{1.075965in}{2.621681in}}%
\pgfpathlineto{\pgfqpoint{1.079685in}{2.620387in}}%
\pgfpathlineto{\pgfqpoint{1.079685in}{2.619956in}}%
\pgfpathlineto{\pgfqpoint{1.081080in}{2.619956in}}%
\pgfpathlineto{\pgfqpoint{1.086195in}{2.619094in}}%
\pgfpathlineto{\pgfqpoint{1.086660in}{2.617369in}}%
\pgfpathlineto{\pgfqpoint{1.087590in}{2.617369in}}%
\pgfpathlineto{\pgfqpoint{1.095495in}{2.616076in}}%
\pgfpathlineto{\pgfqpoint{1.096890in}{2.615214in}}%
\pgfpathlineto{\pgfqpoint{1.099680in}{2.614351in}}%
\pgfpathlineto{\pgfqpoint{1.100610in}{2.613058in}}%
\pgfpathlineto{\pgfqpoint{1.101075in}{2.613058in}}%
\pgfpathlineto{\pgfqpoint{1.103865in}{2.611764in}}%
\pgfpathlineto{\pgfqpoint{1.103865in}{2.611333in}}%
\pgfpathlineto{\pgfqpoint{1.105260in}{2.611333in}}%
\pgfpathlineto{\pgfqpoint{1.109910in}{2.610040in}}%
\pgfpathlineto{\pgfqpoint{1.110840in}{2.608746in}}%
\pgfpathlineto{\pgfqpoint{1.111305in}{2.608746in}}%
\pgfpathlineto{\pgfqpoint{1.115025in}{2.607884in}}%
\pgfpathlineto{\pgfqpoint{1.115955in}{2.606160in}}%
\pgfpathlineto{\pgfqpoint{1.116420in}{2.606160in}}%
\pgfpathlineto{\pgfqpoint{1.120605in}{2.604866in}}%
\pgfpathlineto{\pgfqpoint{1.120605in}{2.604435in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{2.604435in}}%
\pgfpathlineto{\pgfqpoint{1.128510in}{2.603573in}}%
\pgfpathlineto{\pgfqpoint{1.129905in}{2.602279in}}%
\pgfpathlineto{\pgfqpoint{1.139205in}{2.600986in}}%
\pgfpathlineto{\pgfqpoint{1.139205in}{2.600555in}}%
\pgfpathlineto{\pgfqpoint{1.140600in}{2.600555in}}%
\pgfpathlineto{\pgfqpoint{1.143390in}{2.600123in}}%
\pgfpathlineto{\pgfqpoint{1.143390in}{2.598830in}}%
\pgfpathlineto{\pgfqpoint{1.144785in}{2.598830in}}%
\pgfpathlineto{\pgfqpoint{1.151760in}{2.597537in}}%
\pgfpathlineto{\pgfqpoint{1.151760in}{2.597105in}}%
\pgfpathlineto{\pgfqpoint{1.153155in}{2.597105in}}%
\pgfpathlineto{\pgfqpoint{1.160130in}{2.595812in}}%
\pgfpathlineto{\pgfqpoint{1.160130in}{2.594950in}}%
\pgfpathlineto{\pgfqpoint{1.161525in}{2.594950in}}%
\pgfpathlineto{\pgfqpoint{1.168035in}{2.593656in}}%
\pgfpathlineto{\pgfqpoint{1.168035in}{2.593225in}}%
\pgfpathlineto{\pgfqpoint{1.169430in}{2.593225in}}%
\pgfpathlineto{\pgfqpoint{1.176870in}{2.591932in}}%
\pgfpathlineto{\pgfqpoint{1.178265in}{2.590207in}}%
\pgfpathlineto{\pgfqpoint{1.181520in}{2.588914in}}%
\pgfpathlineto{\pgfqpoint{1.181520in}{2.588482in}}%
\pgfpathlineto{\pgfqpoint{1.182915in}{2.588482in}}%
\pgfpathlineto{\pgfqpoint{1.195935in}{2.587189in}}%
\pgfpathlineto{\pgfqpoint{1.197330in}{2.585464in}}%
\pgfpathlineto{\pgfqpoint{1.200585in}{2.584171in}}%
\pgfpathlineto{\pgfqpoint{1.201050in}{2.582878in}}%
\pgfpathlineto{\pgfqpoint{1.201980in}{2.582878in}}%
\pgfpathlineto{\pgfqpoint{1.211280in}{2.581584in}}%
\pgfpathlineto{\pgfqpoint{1.211280in}{2.581153in}}%
\pgfpathlineto{\pgfqpoint{1.212675in}{2.581153in}}%
\pgfpathlineto{\pgfqpoint{1.215465in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{1.216395in}{2.578566in}}%
\pgfpathlineto{\pgfqpoint{1.216860in}{2.578566in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{2.577273in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{2.576841in}}%
\pgfpathlineto{\pgfqpoint{1.221510in}{2.576841in}}%
\pgfpathlineto{\pgfqpoint{1.225695in}{2.575548in}}%
\pgfpathlineto{\pgfqpoint{1.225695in}{2.575117in}}%
\pgfpathlineto{\pgfqpoint{1.227090in}{2.575117in}}%
\pgfpathlineto{\pgfqpoint{1.237320in}{2.573823in}}%
\pgfpathlineto{\pgfqpoint{1.238250in}{2.572099in}}%
\pgfpathlineto{\pgfqpoint{1.238715in}{2.572099in}}%
\pgfpathlineto{\pgfqpoint{1.248945in}{2.571237in}}%
\pgfpathlineto{\pgfqpoint{1.249875in}{2.569512in}}%
\pgfpathlineto{\pgfqpoint{1.250340in}{2.569512in}}%
\pgfpathlineto{\pgfqpoint{1.255920in}{2.568219in}}%
\pgfpathlineto{\pgfqpoint{1.255920in}{2.567787in}}%
\pgfpathlineto{\pgfqpoint{1.257315in}{2.567787in}}%
\pgfpathlineto{\pgfqpoint{1.263825in}{2.566494in}}%
\pgfpathlineto{\pgfqpoint{1.263825in}{2.566063in}}%
\pgfpathlineto{\pgfqpoint{1.265220in}{2.566063in}}%
\pgfpathlineto{\pgfqpoint{1.273125in}{2.564769in}}%
\pgfpathlineto{\pgfqpoint{1.273125in}{2.564338in}}%
\pgfpathlineto{\pgfqpoint{1.274520in}{2.564338in}}%
\pgfpathlineto{\pgfqpoint{1.284285in}{2.563045in}}%
\pgfpathlineto{\pgfqpoint{1.285680in}{2.561751in}}%
\pgfpathlineto{\pgfqpoint{1.289400in}{2.560458in}}%
\pgfpathlineto{\pgfqpoint{1.289400in}{2.560027in}}%
\pgfpathlineto{\pgfqpoint{1.290795in}{2.560027in}}%
\pgfpathlineto{\pgfqpoint{1.295910in}{2.558733in}}%
\pgfpathlineto{\pgfqpoint{1.297305in}{2.557871in}}%
\pgfpathlineto{\pgfqpoint{1.301490in}{2.556578in}}%
\pgfpathlineto{\pgfqpoint{1.302420in}{2.555715in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{2.555715in}}%
\pgfpathlineto{\pgfqpoint{1.308000in}{2.554422in}}%
\pgfpathlineto{\pgfqpoint{1.308000in}{2.553991in}}%
\pgfpathlineto{\pgfqpoint{1.309395in}{2.553991in}}%
\pgfpathlineto{\pgfqpoint{1.311720in}{2.552697in}}%
\pgfpathlineto{\pgfqpoint{1.311720in}{2.551835in}}%
\pgfpathlineto{\pgfqpoint{1.313115in}{2.551835in}}%
\pgfpathlineto{\pgfqpoint{1.319625in}{2.550541in}}%
\pgfpathlineto{\pgfqpoint{1.320555in}{2.549679in}}%
\pgfpathlineto{\pgfqpoint{1.321020in}{2.549679in}}%
\pgfpathlineto{\pgfqpoint{1.323810in}{2.548386in}}%
\pgfpathlineto{\pgfqpoint{1.324275in}{2.546661in}}%
\pgfpathlineto{\pgfqpoint{1.325205in}{2.546661in}}%
\pgfpathlineto{\pgfqpoint{1.329390in}{2.545368in}}%
\pgfpathlineto{\pgfqpoint{1.329855in}{2.544074in}}%
\pgfpathlineto{\pgfqpoint{1.330785in}{2.544074in}}%
\pgfpathlineto{\pgfqpoint{1.335900in}{2.542781in}}%
\pgfpathlineto{\pgfqpoint{1.335900in}{2.542350in}}%
\pgfpathlineto{\pgfqpoint{1.337295in}{2.542350in}}%
\pgfpathlineto{\pgfqpoint{1.344270in}{2.541056in}}%
\pgfpathlineto{\pgfqpoint{1.345665in}{2.539763in}}%
\pgfpathlineto{\pgfqpoint{1.350780in}{2.538469in}}%
\pgfpathlineto{\pgfqpoint{1.350780in}{2.538038in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{2.538038in}}%
\pgfpathlineto{\pgfqpoint{1.356825in}{2.537176in}}%
\pgfpathlineto{\pgfqpoint{1.356825in}{2.536314in}}%
\pgfpathlineto{\pgfqpoint{1.358220in}{2.536314in}}%
\pgfpathlineto{\pgfqpoint{1.368450in}{2.535020in}}%
\pgfpathlineto{\pgfqpoint{1.368915in}{2.533727in}}%
\pgfpathlineto{\pgfqpoint{1.369845in}{2.533727in}}%
\pgfpathlineto{\pgfqpoint{1.377285in}{2.532433in}}%
\pgfpathlineto{\pgfqpoint{1.377750in}{2.531571in}}%
\pgfpathlineto{\pgfqpoint{1.378680in}{2.531571in}}%
\pgfpathlineto{\pgfqpoint{1.387515in}{2.530277in}}%
\pgfpathlineto{\pgfqpoint{1.387515in}{2.529846in}}%
\pgfpathlineto{\pgfqpoint{1.388910in}{2.529846in}}%
\pgfpathlineto{\pgfqpoint{1.391700in}{2.528553in}}%
\pgfpathlineto{\pgfqpoint{1.391700in}{2.528122in}}%
\pgfpathlineto{\pgfqpoint{1.393095in}{2.528122in}}%
\pgfpathlineto{\pgfqpoint{1.396815in}{2.526828in}}%
\pgfpathlineto{\pgfqpoint{1.396815in}{2.526397in}}%
\pgfpathlineto{\pgfqpoint{1.398210in}{2.526397in}}%
\pgfpathlineto{\pgfqpoint{1.407975in}{2.525104in}}%
\pgfpathlineto{\pgfqpoint{1.408440in}{2.523810in}}%
\pgfpathlineto{\pgfqpoint{1.409370in}{2.523810in}}%
\pgfpathlineto{\pgfqpoint{1.413090in}{2.522517in}}%
\pgfpathlineto{\pgfqpoint{1.414485in}{2.521223in}}%
\pgfpathlineto{\pgfqpoint{1.421460in}{2.520361in}}%
\pgfpathlineto{\pgfqpoint{1.421925in}{2.519068in}}%
\pgfpathlineto{\pgfqpoint{1.422855in}{2.519068in}}%
\pgfpathlineto{\pgfqpoint{1.426575in}{2.517774in}}%
\pgfpathlineto{\pgfqpoint{1.427505in}{2.516912in}}%
\pgfpathlineto{\pgfqpoint{1.427970in}{2.516912in}}%
\pgfpathlineto{\pgfqpoint{1.429830in}{2.516481in}}%
\pgfpathlineto{\pgfqpoint{1.431225in}{2.514756in}}%
\pgfpathlineto{\pgfqpoint{1.434945in}{2.513463in}}%
\pgfpathlineto{\pgfqpoint{1.434945in}{2.513032in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{2.513032in}}%
\pgfpathlineto{\pgfqpoint{1.445175in}{2.511738in}}%
\pgfpathlineto{\pgfqpoint{1.446570in}{2.510013in}}%
\pgfpathlineto{\pgfqpoint{1.454940in}{2.508720in}}%
\pgfpathlineto{\pgfqpoint{1.456335in}{2.507858in}}%
\pgfpathlineto{\pgfqpoint{1.460985in}{2.506564in}}%
\pgfpathlineto{\pgfqpoint{1.460985in}{2.506133in}}%
\pgfpathlineto{\pgfqpoint{1.462380in}{2.506133in}}%
\pgfpathlineto{\pgfqpoint{1.465170in}{2.504840in}}%
\pgfpathlineto{\pgfqpoint{1.465170in}{2.503977in}}%
\pgfpathlineto{\pgfqpoint{1.466565in}{2.503977in}}%
\pgfpathlineto{\pgfqpoint{1.471680in}{2.502684in}}%
\pgfpathlineto{\pgfqpoint{1.471680in}{2.502253in}}%
\pgfpathlineto{\pgfqpoint{1.473075in}{2.502253in}}%
\pgfpathlineto{\pgfqpoint{1.478190in}{2.500959in}}%
\pgfpathlineto{\pgfqpoint{1.479120in}{2.500097in}}%
\pgfpathlineto{\pgfqpoint{1.479585in}{2.500097in}}%
\pgfpathlineto{\pgfqpoint{1.487025in}{2.498804in}}%
\pgfpathlineto{\pgfqpoint{1.487490in}{2.497510in}}%
\pgfpathlineto{\pgfqpoint{1.488420in}{2.497510in}}%
\pgfpathlineto{\pgfqpoint{1.495395in}{2.496217in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{2.494492in}}%
\pgfpathlineto{\pgfqpoint{1.500975in}{2.493199in}}%
\pgfpathlineto{\pgfqpoint{1.500975in}{2.492768in}}%
\pgfpathlineto{\pgfqpoint{1.502370in}{2.492768in}}%
\pgfpathlineto{\pgfqpoint{1.510275in}{2.491474in}}%
\pgfpathlineto{\pgfqpoint{1.511205in}{2.490612in}}%
\pgfpathlineto{\pgfqpoint{1.511670in}{2.490612in}}%
\pgfpathlineto{\pgfqpoint{1.519110in}{2.489318in}}%
\pgfpathlineto{\pgfqpoint{1.520505in}{2.488456in}}%
\pgfpathlineto{\pgfqpoint{1.529805in}{2.487163in}}%
\pgfpathlineto{\pgfqpoint{1.530735in}{2.485869in}}%
\pgfpathlineto{\pgfqpoint{1.531200in}{2.485869in}}%
\pgfpathlineto{\pgfqpoint{1.534920in}{2.485007in}}%
\pgfpathlineto{\pgfqpoint{1.535850in}{2.483282in}}%
\pgfpathlineto{\pgfqpoint{1.536315in}{2.483282in}}%
\pgfpathlineto{\pgfqpoint{1.538640in}{2.482851in}}%
\pgfpathlineto{\pgfqpoint{1.538640in}{2.481558in}}%
\pgfpathlineto{\pgfqpoint{1.540035in}{2.481558in}}%
\pgfpathlineto{\pgfqpoint{1.545150in}{2.480264in}}%
\pgfpathlineto{\pgfqpoint{1.546545in}{2.479402in}}%
\pgfpathlineto{\pgfqpoint{1.552590in}{2.478109in}}%
\pgfpathlineto{\pgfqpoint{1.553985in}{2.476815in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.475522in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.475090in}}%
\pgfpathlineto{\pgfqpoint{1.559565in}{2.475090in}}%
\pgfpathlineto{\pgfqpoint{1.561425in}{2.473797in}}%
\pgfpathlineto{\pgfqpoint{1.562355in}{2.472935in}}%
\pgfpathlineto{\pgfqpoint{1.562820in}{2.472935in}}%
\pgfpathlineto{\pgfqpoint{1.569795in}{2.471641in}}%
\pgfpathlineto{\pgfqpoint{1.569795in}{2.470348in}}%
\pgfpathlineto{\pgfqpoint{1.571190in}{2.470348in}}%
\pgfpathlineto{\pgfqpoint{1.576305in}{2.469054in}}%
\pgfpathlineto{\pgfqpoint{1.576305in}{2.468192in}}%
\pgfpathlineto{\pgfqpoint{1.577700in}{2.468192in}}%
\pgfpathlineto{\pgfqpoint{1.583280in}{2.466899in}}%
\pgfpathlineto{\pgfqpoint{1.584210in}{2.466036in}}%
\pgfpathlineto{\pgfqpoint{1.584675in}{2.466036in}}%
\pgfpathlineto{\pgfqpoint{1.586535in}{2.464743in}}%
\pgfpathlineto{\pgfqpoint{1.586535in}{2.464312in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{2.464312in}}%
\pgfpathlineto{\pgfqpoint{1.590255in}{2.463018in}}%
\pgfpathlineto{\pgfqpoint{1.591650in}{2.462156in}}%
\pgfpathlineto{\pgfqpoint{1.594905in}{2.461294in}}%
\pgfpathlineto{\pgfqpoint{1.594905in}{2.460431in}}%
\pgfpathlineto{\pgfqpoint{1.596300in}{2.460431in}}%
\pgfpathlineto{\pgfqpoint{1.603275in}{2.459138in}}%
\pgfpathlineto{\pgfqpoint{1.604205in}{2.458276in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{2.458276in}}%
\pgfpathlineto{\pgfqpoint{1.607460in}{2.457413in}}%
\pgfpathlineto{\pgfqpoint{1.608390in}{2.455258in}}%
\pgfpathlineto{\pgfqpoint{1.608855in}{2.455258in}}%
\pgfpathlineto{\pgfqpoint{1.610715in}{2.453964in}}%
\pgfpathlineto{\pgfqpoint{1.612110in}{2.453102in}}%
\pgfpathlineto{\pgfqpoint{1.618155in}{2.451808in}}%
\pgfpathlineto{\pgfqpoint{1.618155in}{2.450946in}}%
\pgfpathlineto{\pgfqpoint{1.619550in}{2.450946in}}%
\pgfpathlineto{\pgfqpoint{1.621410in}{2.450084in}}%
\pgfpathlineto{\pgfqpoint{1.621410in}{2.448790in}}%
\pgfpathlineto{\pgfqpoint{1.622805in}{2.448790in}}%
\pgfpathlineto{\pgfqpoint{1.624665in}{2.447928in}}%
\pgfpathlineto{\pgfqpoint{1.624665in}{2.446635in}}%
\pgfpathlineto{\pgfqpoint{1.626060in}{2.446635in}}%
\pgfpathlineto{\pgfqpoint{1.634895in}{2.445341in}}%
\pgfpathlineto{\pgfqpoint{1.634895in}{2.444910in}}%
\pgfpathlineto{\pgfqpoint{1.636290in}{2.444910in}}%
\pgfpathlineto{\pgfqpoint{1.639080in}{2.443617in}}%
\pgfpathlineto{\pgfqpoint{1.640475in}{2.442754in}}%
\pgfpathlineto{\pgfqpoint{1.652100in}{2.441461in}}%
\pgfpathlineto{\pgfqpoint{1.653030in}{2.440167in}}%
\pgfpathlineto{\pgfqpoint{1.653495in}{2.440167in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{2.438874in}}%
\pgfpathlineto{\pgfqpoint{1.657215in}{2.436718in}}%
\pgfpathlineto{\pgfqpoint{1.663260in}{2.435425in}}%
\pgfpathlineto{\pgfqpoint{1.664655in}{2.434563in}}%
\pgfpathlineto{\pgfqpoint{1.669305in}{2.433269in}}%
\pgfpathlineto{\pgfqpoint{1.669305in}{2.432838in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{2.432838in}}%
\pgfpathlineto{\pgfqpoint{1.673490in}{2.431544in}}%
\pgfpathlineto{\pgfqpoint{1.674420in}{2.430682in}}%
\pgfpathlineto{\pgfqpoint{1.674885in}{2.430682in}}%
\pgfpathlineto{\pgfqpoint{1.679070in}{2.429389in}}%
\pgfpathlineto{\pgfqpoint{1.680465in}{2.428526in}}%
\pgfpathlineto{\pgfqpoint{1.684650in}{2.427233in}}%
\pgfpathlineto{\pgfqpoint{1.684650in}{2.426371in}}%
\pgfpathlineto{\pgfqpoint{1.686045in}{2.426371in}}%
\pgfpathlineto{\pgfqpoint{1.690230in}{2.425077in}}%
\pgfpathlineto{\pgfqpoint{1.690695in}{2.423784in}}%
\pgfpathlineto{\pgfqpoint{1.691625in}{2.423784in}}%
\pgfpathlineto{\pgfqpoint{1.695810in}{2.422490in}}%
\pgfpathlineto{\pgfqpoint{1.697205in}{2.421197in}}%
\pgfpathlineto{\pgfqpoint{1.701855in}{2.419903in}}%
\pgfpathlineto{\pgfqpoint{1.702320in}{2.419041in}}%
\pgfpathlineto{\pgfqpoint{1.703250in}{2.419041in}}%
\pgfpathlineto{\pgfqpoint{1.708830in}{2.417748in}}%
\pgfpathlineto{\pgfqpoint{1.709760in}{2.416885in}}%
\pgfpathlineto{\pgfqpoint{1.710225in}{2.416885in}}%
\pgfpathlineto{\pgfqpoint{1.715805in}{2.415592in}}%
\pgfpathlineto{\pgfqpoint{1.716735in}{2.413867in}}%
\pgfpathlineto{\pgfqpoint{1.717200in}{2.413867in}}%
\pgfpathlineto{\pgfqpoint{1.720920in}{2.413005in}}%
\pgfpathlineto{\pgfqpoint{1.720920in}{2.412143in}}%
\pgfpathlineto{\pgfqpoint{1.722315in}{2.412143in}}%
\pgfpathlineto{\pgfqpoint{1.726035in}{2.410849in}}%
\pgfpathlineto{\pgfqpoint{1.726035in}{2.409987in}}%
\pgfpathlineto{\pgfqpoint{1.727430in}{2.409987in}}%
\pgfpathlineto{\pgfqpoint{1.732080in}{2.408694in}}%
\pgfpathlineto{\pgfqpoint{1.733475in}{2.407400in}}%
\pgfpathlineto{\pgfqpoint{1.742775in}{2.406107in}}%
\pgfpathlineto{\pgfqpoint{1.743705in}{2.405244in}}%
\pgfpathlineto{\pgfqpoint{1.744170in}{2.405244in}}%
\pgfpathlineto{\pgfqpoint{1.751610in}{2.403951in}}%
\pgfpathlineto{\pgfqpoint{1.752540in}{2.402658in}}%
\pgfpathlineto{\pgfqpoint{1.753005in}{2.402658in}}%
\pgfpathlineto{\pgfqpoint{1.759980in}{2.401795in}}%
\pgfpathlineto{\pgfqpoint{1.761375in}{2.399640in}}%
\pgfpathlineto{\pgfqpoint{1.766490in}{2.398346in}}%
\pgfpathlineto{\pgfqpoint{1.767420in}{2.396621in}}%
\pgfpathlineto{\pgfqpoint{1.767885in}{2.396621in}}%
\pgfpathlineto{\pgfqpoint{1.771605in}{2.395759in}}%
\pgfpathlineto{\pgfqpoint{1.773000in}{2.394466in}}%
\pgfpathlineto{\pgfqpoint{1.776720in}{2.393603in}}%
\pgfpathlineto{\pgfqpoint{1.776720in}{2.392741in}}%
\pgfpathlineto{\pgfqpoint{1.778115in}{2.392741in}}%
\pgfpathlineto{\pgfqpoint{1.781835in}{2.391448in}}%
\pgfpathlineto{\pgfqpoint{1.781835in}{2.391017in}}%
\pgfpathlineto{\pgfqpoint{1.783230in}{2.391017in}}%
\pgfpathlineto{\pgfqpoint{1.787880in}{2.389723in}}%
\pgfpathlineto{\pgfqpoint{1.787880in}{2.389292in}}%
\pgfpathlineto{\pgfqpoint{1.789275in}{2.389292in}}%
\pgfpathlineto{\pgfqpoint{1.791135in}{2.387999in}}%
\pgfpathlineto{\pgfqpoint{1.791600in}{2.387136in}}%
\pgfpathlineto{\pgfqpoint{1.792530in}{2.387136in}}%
\pgfpathlineto{\pgfqpoint{1.794390in}{2.385843in}}%
\pgfpathlineto{\pgfqpoint{1.795785in}{2.384118in}}%
\pgfpathlineto{\pgfqpoint{1.797180in}{2.383256in}}%
\pgfpathlineto{\pgfqpoint{1.797180in}{2.382394in}}%
\pgfpathlineto{\pgfqpoint{1.798575in}{2.382394in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{2.381100in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{2.380669in}}%
\pgfpathlineto{\pgfqpoint{1.802295in}{2.380669in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{2.379376in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{2.378513in}}%
\pgfpathlineto{\pgfqpoint{1.807410in}{2.378513in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{2.377651in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{2.376789in}}%
\pgfpathlineto{\pgfqpoint{1.812525in}{2.376789in}}%
\pgfpathlineto{\pgfqpoint{1.814850in}{2.375495in}}%
\pgfpathlineto{\pgfqpoint{1.814850in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{1.816245in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{1.828335in}{2.373771in}}%
\pgfpathlineto{\pgfqpoint{1.829265in}{2.372908in}}%
\pgfpathlineto{\pgfqpoint{1.829730in}{2.372908in}}%
\pgfpathlineto{\pgfqpoint{1.832055in}{2.371615in}}%
\pgfpathlineto{\pgfqpoint{1.833450in}{2.370753in}}%
\pgfpathlineto{\pgfqpoint{1.835775in}{2.369459in}}%
\pgfpathlineto{\pgfqpoint{1.836705in}{2.368597in}}%
\pgfpathlineto{\pgfqpoint{1.837170in}{2.368597in}}%
\pgfpathlineto{\pgfqpoint{1.839030in}{2.367303in}}%
\pgfpathlineto{\pgfqpoint{1.840425in}{2.363854in}}%
\pgfpathlineto{\pgfqpoint{1.846935in}{2.362992in}}%
\pgfpathlineto{\pgfqpoint{1.848330in}{2.361698in}}%
\pgfpathlineto{\pgfqpoint{1.851120in}{2.360405in}}%
\pgfpathlineto{\pgfqpoint{1.852515in}{2.358680in}}%
\pgfpathlineto{\pgfqpoint{1.858095in}{2.357387in}}%
\pgfpathlineto{\pgfqpoint{1.859025in}{2.356094in}}%
\pgfpathlineto{\pgfqpoint{1.859490in}{2.356094in}}%
\pgfpathlineto{\pgfqpoint{1.866000in}{2.354800in}}%
\pgfpathlineto{\pgfqpoint{1.867395in}{2.353076in}}%
\pgfpathlineto{\pgfqpoint{1.870185in}{2.351782in}}%
\pgfpathlineto{\pgfqpoint{1.871580in}{2.350489in}}%
\pgfpathlineto{\pgfqpoint{1.874835in}{2.349195in}}%
\pgfpathlineto{\pgfqpoint{1.876230in}{2.348333in}}%
\pgfpathlineto{\pgfqpoint{1.881810in}{2.347471in}}%
\pgfpathlineto{\pgfqpoint{1.883205in}{2.345746in}}%
\pgfpathlineto{\pgfqpoint{1.889715in}{2.344453in}}%
\pgfpathlineto{\pgfqpoint{1.891110in}{2.343159in}}%
\pgfpathlineto{\pgfqpoint{1.898085in}{2.341866in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{2.340572in}}%
\pgfpathlineto{\pgfqpoint{1.906920in}{2.339279in}}%
\pgfpathlineto{\pgfqpoint{1.907385in}{2.337985in}}%
\pgfpathlineto{\pgfqpoint{1.908315in}{2.337985in}}%
\pgfpathlineto{\pgfqpoint{1.911570in}{2.336692in}}%
\pgfpathlineto{\pgfqpoint{1.912965in}{2.335398in}}%
\pgfpathlineto{\pgfqpoint{1.918080in}{2.334105in}}%
\pgfpathlineto{\pgfqpoint{1.919010in}{2.333243in}}%
\pgfpathlineto{\pgfqpoint{1.919475in}{2.333243in}}%
\pgfpathlineto{\pgfqpoint{1.922730in}{2.331949in}}%
\pgfpathlineto{\pgfqpoint{1.922730in}{2.331518in}}%
\pgfpathlineto{\pgfqpoint{1.924125in}{2.331518in}}%
\pgfpathlineto{\pgfqpoint{1.926450in}{2.330225in}}%
\pgfpathlineto{\pgfqpoint{1.926450in}{2.329362in}}%
\pgfpathlineto{\pgfqpoint{1.927845in}{2.329362in}}%
\pgfpathlineto{\pgfqpoint{1.934820in}{2.328069in}}%
\pgfpathlineto{\pgfqpoint{1.936215in}{2.327207in}}%
\pgfpathlineto{\pgfqpoint{1.937610in}{2.325913in}}%
\pgfpathlineto{\pgfqpoint{1.938540in}{2.325051in}}%
\pgfpathlineto{\pgfqpoint{1.939005in}{2.325051in}}%
\pgfpathlineto{\pgfqpoint{1.944120in}{2.323757in}}%
\pgfpathlineto{\pgfqpoint{1.945050in}{2.322464in}}%
\pgfpathlineto{\pgfqpoint{1.945515in}{2.322464in}}%
\pgfpathlineto{\pgfqpoint{1.949235in}{2.321171in}}%
\pgfpathlineto{\pgfqpoint{1.949700in}{2.319877in}}%
\pgfpathlineto{\pgfqpoint{1.950630in}{2.319877in}}%
\pgfpathlineto{\pgfqpoint{1.959930in}{2.318584in}}%
\pgfpathlineto{\pgfqpoint{1.960860in}{2.316428in}}%
\pgfpathlineto{\pgfqpoint{1.961325in}{2.316428in}}%
\pgfpathlineto{\pgfqpoint{1.965045in}{2.315134in}}%
\pgfpathlineto{\pgfqpoint{1.965045in}{2.314703in}}%
\pgfpathlineto{\pgfqpoint{1.966440in}{2.314703in}}%
\pgfpathlineto{\pgfqpoint{1.975740in}{2.313410in}}%
\pgfpathlineto{\pgfqpoint{1.976205in}{2.312548in}}%
\pgfpathlineto{\pgfqpoint{1.977135in}{2.312548in}}%
\pgfpathlineto{\pgfqpoint{1.980855in}{2.311254in}}%
\pgfpathlineto{\pgfqpoint{1.980855in}{2.310823in}}%
\pgfpathlineto{\pgfqpoint{1.982250in}{2.310823in}}%
\pgfpathlineto{\pgfqpoint{1.990155in}{2.309530in}}%
\pgfpathlineto{\pgfqpoint{1.990620in}{2.308667in}}%
\pgfpathlineto{\pgfqpoint{1.991550in}{2.308667in}}%
\pgfpathlineto{\pgfqpoint{1.995735in}{2.307374in}}%
\pgfpathlineto{\pgfqpoint{1.997130in}{2.305649in}}%
\pgfpathlineto{\pgfqpoint{2.004570in}{2.304356in}}%
\pgfpathlineto{\pgfqpoint{2.005965in}{2.301338in}}%
\pgfpathlineto{\pgfqpoint{2.013870in}{2.300044in}}%
\pgfpathlineto{\pgfqpoint{2.014800in}{2.298320in}}%
\pgfpathlineto{\pgfqpoint{2.015265in}{2.298320in}}%
\pgfpathlineto{\pgfqpoint{2.024565in}{2.297026in}}%
\pgfpathlineto{\pgfqpoint{2.025960in}{2.296164in}}%
\pgfpathlineto{\pgfqpoint{2.027820in}{2.295302in}}%
\pgfpathlineto{\pgfqpoint{2.029215in}{2.293577in}}%
\pgfpathlineto{\pgfqpoint{2.034795in}{2.292284in}}%
\pgfpathlineto{\pgfqpoint{2.036190in}{2.290128in}}%
\pgfpathlineto{\pgfqpoint{2.039445in}{2.288834in}}%
\pgfpathlineto{\pgfqpoint{2.040840in}{2.287972in}}%
\pgfpathlineto{\pgfqpoint{2.045025in}{2.287110in}}%
\pgfpathlineto{\pgfqpoint{2.046420in}{2.284523in}}%
\pgfpathlineto{\pgfqpoint{2.050140in}{2.283229in}}%
\pgfpathlineto{\pgfqpoint{2.051535in}{2.281936in}}%
\pgfpathlineto{\pgfqpoint{2.053860in}{2.281074in}}%
\pgfpathlineto{\pgfqpoint{2.054325in}{2.279780in}}%
\pgfpathlineto{\pgfqpoint{2.055255in}{2.279780in}}%
\pgfpathlineto{\pgfqpoint{2.058045in}{2.278918in}}%
\pgfpathlineto{\pgfqpoint{2.058045in}{2.278056in}}%
\pgfpathlineto{\pgfqpoint{2.059440in}{2.278056in}}%
\pgfpathlineto{\pgfqpoint{2.062695in}{2.276762in}}%
\pgfpathlineto{\pgfqpoint{2.062695in}{2.276331in}}%
\pgfpathlineto{\pgfqpoint{2.064090in}{2.276331in}}%
\pgfpathlineto{\pgfqpoint{2.069205in}{2.275469in}}%
\pgfpathlineto{\pgfqpoint{2.069670in}{2.273744in}}%
\pgfpathlineto{\pgfqpoint{2.070600in}{2.273744in}}%
\pgfpathlineto{\pgfqpoint{2.074320in}{2.272451in}}%
\pgfpathlineto{\pgfqpoint{2.074320in}{2.272020in}}%
\pgfpathlineto{\pgfqpoint{2.075715in}{2.272020in}}%
\pgfpathlineto{\pgfqpoint{2.080830in}{2.270726in}}%
\pgfpathlineto{\pgfqpoint{2.082225in}{2.269433in}}%
\pgfpathlineto{\pgfqpoint{2.087340in}{2.268139in}}%
\pgfpathlineto{\pgfqpoint{2.088270in}{2.266846in}}%
\pgfpathlineto{\pgfqpoint{2.088735in}{2.266846in}}%
\pgfpathlineto{\pgfqpoint{2.091060in}{2.265552in}}%
\pgfpathlineto{\pgfqpoint{2.092455in}{2.263828in}}%
\pgfpathlineto{\pgfqpoint{2.096175in}{2.262534in}}%
\pgfpathlineto{\pgfqpoint{2.096175in}{2.262103in}}%
\pgfpathlineto{\pgfqpoint{2.097570in}{2.262103in}}%
\pgfpathlineto{\pgfqpoint{2.100825in}{2.261241in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{2.258654in}}%
\pgfpathlineto{\pgfqpoint{2.104080in}{2.257792in}}%
\pgfpathlineto{\pgfqpoint{2.105010in}{2.255636in}}%
\pgfpathlineto{\pgfqpoint{2.105475in}{2.255636in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{2.254774in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{2.253911in}}%
\pgfpathlineto{\pgfqpoint{2.109195in}{2.253911in}}%
\pgfpathlineto{\pgfqpoint{2.115240in}{2.252618in}}%
\pgfpathlineto{\pgfqpoint{2.115705in}{2.251324in}}%
\pgfpathlineto{\pgfqpoint{2.116635in}{2.251324in}}%
\pgfpathlineto{\pgfqpoint{2.118495in}{2.250462in}}%
\pgfpathlineto{\pgfqpoint{2.118495in}{2.249600in}}%
\pgfpathlineto{\pgfqpoint{2.119890in}{2.249600in}}%
\pgfpathlineto{\pgfqpoint{2.121750in}{2.248738in}}%
\pgfpathlineto{\pgfqpoint{2.121750in}{2.247875in}}%
\pgfpathlineto{\pgfqpoint{2.123145in}{2.247875in}}%
\pgfpathlineto{\pgfqpoint{2.127795in}{2.247013in}}%
\pgfpathlineto{\pgfqpoint{2.128725in}{2.245288in}}%
\pgfpathlineto{\pgfqpoint{2.129190in}{2.245288in}}%
\pgfpathlineto{\pgfqpoint{2.131980in}{2.243995in}}%
\pgfpathlineto{\pgfqpoint{2.133375in}{2.242270in}}%
\pgfpathlineto{\pgfqpoint{2.138025in}{2.241839in}}%
\pgfpathlineto{\pgfqpoint{2.139420in}{2.239683in}}%
\pgfpathlineto{\pgfqpoint{2.142210in}{2.238390in}}%
\pgfpathlineto{\pgfqpoint{2.143605in}{2.236234in}}%
\pgfpathlineto{\pgfqpoint{2.148255in}{2.234941in}}%
\pgfpathlineto{\pgfqpoint{2.149650in}{2.233216in}}%
\pgfpathlineto{\pgfqpoint{2.152905in}{2.231923in}}%
\pgfpathlineto{\pgfqpoint{2.152905in}{2.231061in}}%
\pgfpathlineto{\pgfqpoint{2.154300in}{2.231061in}}%
\pgfpathlineto{\pgfqpoint{2.159415in}{2.229767in}}%
\pgfpathlineto{\pgfqpoint{2.159415in}{2.229336in}}%
\pgfpathlineto{\pgfqpoint{2.160810in}{2.229336in}}%
\pgfpathlineto{\pgfqpoint{2.166390in}{2.228042in}}%
\pgfpathlineto{\pgfqpoint{2.167785in}{2.227180in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{2.225887in}}%
\pgfpathlineto{\pgfqpoint{2.171040in}{2.224162in}}%
\pgfpathlineto{\pgfqpoint{2.173365in}{2.222869in}}%
\pgfpathlineto{\pgfqpoint{2.174295in}{2.222006in}}%
\pgfpathlineto{\pgfqpoint{2.174760in}{2.222006in}}%
\pgfpathlineto{\pgfqpoint{2.176620in}{2.221144in}}%
\pgfpathlineto{\pgfqpoint{2.176620in}{2.219851in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{2.219851in}}%
\pgfpathlineto{\pgfqpoint{2.179875in}{2.218557in}}%
\pgfpathlineto{\pgfqpoint{2.180340in}{2.217264in}}%
\pgfpathlineto{\pgfqpoint{2.181270in}{2.217264in}}%
\pgfpathlineto{\pgfqpoint{2.188710in}{2.215970in}}%
\pgfpathlineto{\pgfqpoint{2.189640in}{2.213383in}}%
\pgfpathlineto{\pgfqpoint{2.190105in}{2.213383in}}%
\pgfpathlineto{\pgfqpoint{2.201265in}{2.212090in}}%
\pgfpathlineto{\pgfqpoint{2.202660in}{2.210365in}}%
\pgfpathlineto{\pgfqpoint{2.206380in}{2.209072in}}%
\pgfpathlineto{\pgfqpoint{2.207775in}{2.208210in}}%
\pgfpathlineto{\pgfqpoint{2.211495in}{2.206916in}}%
\pgfpathlineto{\pgfqpoint{2.212890in}{2.205192in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.203898in}}%
\pgfpathlineto{\pgfqpoint{2.216610in}{2.203467in}}%
\pgfpathlineto{\pgfqpoint{2.218005in}{2.203467in}}%
\pgfpathlineto{\pgfqpoint{2.222655in}{2.202174in}}%
\pgfpathlineto{\pgfqpoint{2.222655in}{2.201742in}}%
\pgfpathlineto{\pgfqpoint{2.224050in}{2.201742in}}%
\pgfpathlineto{\pgfqpoint{2.228235in}{2.200880in}}%
\pgfpathlineto{\pgfqpoint{2.229165in}{2.199587in}}%
\pgfpathlineto{\pgfqpoint{2.229630in}{2.199587in}}%
\pgfpathlineto{\pgfqpoint{2.233350in}{2.198293in}}%
\pgfpathlineto{\pgfqpoint{2.234280in}{2.197431in}}%
\pgfpathlineto{\pgfqpoint{2.234745in}{2.197431in}}%
\pgfpathlineto{\pgfqpoint{2.242185in}{2.196138in}}%
\pgfpathlineto{\pgfqpoint{2.242650in}{2.195275in}}%
\pgfpathlineto{\pgfqpoint{2.243580in}{2.195275in}}%
\pgfpathlineto{\pgfqpoint{2.246835in}{2.193982in}}%
\pgfpathlineto{\pgfqpoint{2.248230in}{2.192688in}}%
\pgfpathlineto{\pgfqpoint{2.252880in}{2.191395in}}%
\pgfpathlineto{\pgfqpoint{2.252880in}{2.190964in}}%
\pgfpathlineto{\pgfqpoint{2.254275in}{2.190964in}}%
\pgfpathlineto{\pgfqpoint{2.256600in}{2.189670in}}%
\pgfpathlineto{\pgfqpoint{2.256600in}{2.189239in}}%
\pgfpathlineto{\pgfqpoint{2.257995in}{2.189239in}}%
\pgfpathlineto{\pgfqpoint{2.260785in}{2.188377in}}%
\pgfpathlineto{\pgfqpoint{2.262180in}{2.186652in}}%
\pgfpathlineto{\pgfqpoint{2.264970in}{2.185359in}}%
\pgfpathlineto{\pgfqpoint{2.265900in}{2.184065in}}%
\pgfpathlineto{\pgfqpoint{2.266365in}{2.184065in}}%
\pgfpathlineto{\pgfqpoint{2.277060in}{2.182772in}}%
\pgfpathlineto{\pgfqpoint{2.277060in}{2.181910in}}%
\pgfpathlineto{\pgfqpoint{2.278455in}{2.181910in}}%
\pgfpathlineto{\pgfqpoint{2.282640in}{2.180616in}}%
\pgfpathlineto{\pgfqpoint{2.283570in}{2.179754in}}%
\pgfpathlineto{\pgfqpoint{2.284035in}{2.179754in}}%
\pgfpathlineto{\pgfqpoint{2.288685in}{2.178460in}}%
\pgfpathlineto{\pgfqpoint{2.289615in}{2.177167in}}%
\pgfpathlineto{\pgfqpoint{2.290080in}{2.177167in}}%
\pgfpathlineto{\pgfqpoint{2.294265in}{2.175874in}}%
\pgfpathlineto{\pgfqpoint{2.295195in}{2.174580in}}%
\pgfpathlineto{\pgfqpoint{2.295660in}{2.174580in}}%
\pgfpathlineto{\pgfqpoint{2.302635in}{2.173287in}}%
\pgfpathlineto{\pgfqpoint{2.302635in}{2.172856in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{2.172856in}}%
\pgfpathlineto{\pgfqpoint{2.307285in}{2.171993in}}%
\pgfpathlineto{\pgfqpoint{2.308680in}{2.170269in}}%
\pgfpathlineto{\pgfqpoint{2.315655in}{2.168975in}}%
\pgfpathlineto{\pgfqpoint{2.316585in}{2.168113in}}%
\pgfpathlineto{\pgfqpoint{2.317050in}{2.168113in}}%
\pgfpathlineto{\pgfqpoint{2.319840in}{2.167251in}}%
\pgfpathlineto{\pgfqpoint{2.319840in}{2.166388in}}%
\pgfpathlineto{\pgfqpoint{2.321235in}{2.166388in}}%
\pgfpathlineto{\pgfqpoint{2.324490in}{2.165095in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.162939in}}%
\pgfpathlineto{\pgfqpoint{2.331465in}{2.161646in}}%
\pgfpathlineto{\pgfqpoint{2.332860in}{2.159921in}}%
\pgfpathlineto{\pgfqpoint{2.336580in}{2.158628in}}%
\pgfpathlineto{\pgfqpoint{2.337975in}{2.157765in}}%
\pgfpathlineto{\pgfqpoint{2.342625in}{2.156472in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{2.154747in}}%
\pgfpathlineto{\pgfqpoint{2.346345in}{2.153885in}}%
\pgfpathlineto{\pgfqpoint{2.347740in}{2.151729in}}%
\pgfpathlineto{\pgfqpoint{2.350995in}{2.150436in}}%
\pgfpathlineto{\pgfqpoint{2.350995in}{2.149573in}}%
\pgfpathlineto{\pgfqpoint{2.352390in}{2.149573in}}%
\pgfpathlineto{\pgfqpoint{2.355645in}{2.148280in}}%
\pgfpathlineto{\pgfqpoint{2.355645in}{2.147849in}}%
\pgfpathlineto{\pgfqpoint{2.357040in}{2.147849in}}%
\pgfpathlineto{\pgfqpoint{2.361225in}{2.146555in}}%
\pgfpathlineto{\pgfqpoint{2.362620in}{2.145262in}}%
\pgfpathlineto{\pgfqpoint{2.364945in}{2.143969in}}%
\pgfpathlineto{\pgfqpoint{2.364945in}{2.143106in}}%
\pgfpathlineto{\pgfqpoint{2.366340in}{2.143106in}}%
\pgfpathlineto{\pgfqpoint{2.369595in}{2.141813in}}%
\pgfpathlineto{\pgfqpoint{2.370060in}{2.140951in}}%
\pgfpathlineto{\pgfqpoint{2.370990in}{2.140951in}}%
\pgfpathlineto{\pgfqpoint{2.376105in}{2.139657in}}%
\pgfpathlineto{\pgfqpoint{2.377035in}{2.137932in}}%
\pgfpathlineto{\pgfqpoint{2.377500in}{2.137932in}}%
\pgfpathlineto{\pgfqpoint{2.382615in}{2.136639in}}%
\pgfpathlineto{\pgfqpoint{2.383545in}{2.135346in}}%
\pgfpathlineto{\pgfqpoint{2.384010in}{2.135346in}}%
\pgfpathlineto{\pgfqpoint{2.389125in}{2.134483in}}%
\pgfpathlineto{\pgfqpoint{2.389125in}{2.133621in}}%
\pgfpathlineto{\pgfqpoint{2.390520in}{2.133621in}}%
\pgfpathlineto{\pgfqpoint{2.394240in}{2.132328in}}%
\pgfpathlineto{\pgfqpoint{2.394240in}{2.131034in}}%
\pgfpathlineto{\pgfqpoint{2.395635in}{2.131034in}}%
\pgfpathlineto{\pgfqpoint{2.401680in}{2.129741in}}%
\pgfpathlineto{\pgfqpoint{2.402610in}{2.128447in}}%
\pgfpathlineto{\pgfqpoint{2.403075in}{2.128447in}}%
\pgfpathlineto{\pgfqpoint{2.406330in}{2.127154in}}%
\pgfpathlineto{\pgfqpoint{2.407725in}{2.123705in}}%
\pgfpathlineto{\pgfqpoint{2.410050in}{2.122411in}}%
\pgfpathlineto{\pgfqpoint{2.411445in}{2.119824in}}%
\pgfpathlineto{\pgfqpoint{2.414700in}{2.118531in}}%
\pgfpathlineto{\pgfqpoint{2.416095in}{2.116375in}}%
\pgfpathlineto{\pgfqpoint{2.417490in}{2.115513in}}%
\pgfpathlineto{\pgfqpoint{2.418885in}{2.113788in}}%
\pgfpathlineto{\pgfqpoint{2.423070in}{2.112495in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{2.110770in}}%
\pgfpathlineto{\pgfqpoint{2.426790in}{2.109477in}}%
\pgfpathlineto{\pgfqpoint{2.427255in}{2.108183in}}%
\pgfpathlineto{\pgfqpoint{2.428185in}{2.108183in}}%
\pgfpathlineto{\pgfqpoint{2.430975in}{2.106890in}}%
\pgfpathlineto{\pgfqpoint{2.431440in}{2.105596in}}%
\pgfpathlineto{\pgfqpoint{2.432370in}{2.105596in}}%
\pgfpathlineto{\pgfqpoint{2.436555in}{2.104303in}}%
\pgfpathlineto{\pgfqpoint{2.437950in}{2.103009in}}%
\pgfpathlineto{\pgfqpoint{2.443995in}{2.101716in}}%
\pgfpathlineto{\pgfqpoint{2.445390in}{2.099560in}}%
\pgfpathlineto{\pgfqpoint{2.453760in}{2.098698in}}%
\pgfpathlineto{\pgfqpoint{2.454690in}{2.097405in}}%
\pgfpathlineto{\pgfqpoint{2.455155in}{2.097405in}}%
\pgfpathlineto{\pgfqpoint{2.458875in}{2.096111in}}%
\pgfpathlineto{\pgfqpoint{2.459340in}{2.095249in}}%
\pgfpathlineto{\pgfqpoint{2.460270in}{2.095249in}}%
\pgfpathlineto{\pgfqpoint{2.463525in}{2.094387in}}%
\pgfpathlineto{\pgfqpoint{2.463990in}{2.092231in}}%
\pgfpathlineto{\pgfqpoint{2.464920in}{2.092231in}}%
\pgfpathlineto{\pgfqpoint{2.469570in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{2.469570in}{2.090506in}}%
\pgfpathlineto{\pgfqpoint{2.470965in}{2.090506in}}%
\pgfpathlineto{\pgfqpoint{2.472825in}{2.089213in}}%
\pgfpathlineto{\pgfqpoint{2.474220in}{2.088350in}}%
\pgfpathlineto{\pgfqpoint{2.477940in}{2.087057in}}%
\pgfpathlineto{\pgfqpoint{2.478870in}{2.085332in}}%
\pgfpathlineto{\pgfqpoint{2.479335in}{2.085332in}}%
\pgfpathlineto{\pgfqpoint{2.485380in}{2.084039in}}%
\pgfpathlineto{\pgfqpoint{2.486775in}{2.081021in}}%
\pgfpathlineto{\pgfqpoint{2.490030in}{2.079727in}}%
\pgfpathlineto{\pgfqpoint{2.491425in}{2.077572in}}%
\pgfpathlineto{\pgfqpoint{2.495145in}{2.076709in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{2.075416in}}%
\pgfpathlineto{\pgfqpoint{2.498865in}{2.074123in}}%
\pgfpathlineto{\pgfqpoint{2.499330in}{2.072398in}}%
\pgfpathlineto{\pgfqpoint{2.500260in}{2.072398in}}%
\pgfpathlineto{\pgfqpoint{2.504445in}{2.071104in}}%
\pgfpathlineto{\pgfqpoint{2.505840in}{2.068949in}}%
\pgfpathlineto{\pgfqpoint{2.510025in}{2.067655in}}%
\pgfpathlineto{\pgfqpoint{2.511420in}{2.066793in}}%
\pgfpathlineto{\pgfqpoint{2.513280in}{2.065500in}}%
\pgfpathlineto{\pgfqpoint{2.514675in}{2.064206in}}%
\pgfpathlineto{\pgfqpoint{2.518395in}{2.062913in}}%
\pgfpathlineto{\pgfqpoint{2.519790in}{2.061619in}}%
\pgfpathlineto{\pgfqpoint{2.521650in}{2.060757in}}%
\pgfpathlineto{\pgfqpoint{2.522115in}{2.059463in}}%
\pgfpathlineto{\pgfqpoint{2.523045in}{2.059463in}}%
\pgfpathlineto{\pgfqpoint{2.529555in}{2.058170in}}%
\pgfpathlineto{\pgfqpoint{2.530485in}{2.056014in}}%
\pgfpathlineto{\pgfqpoint{2.530950in}{2.056014in}}%
\pgfpathlineto{\pgfqpoint{2.533740in}{2.055152in}}%
\pgfpathlineto{\pgfqpoint{2.535135in}{2.052996in}}%
\pgfpathlineto{\pgfqpoint{2.537460in}{2.052134in}}%
\pgfpathlineto{\pgfqpoint{2.538390in}{2.050409in}}%
\pgfpathlineto{\pgfqpoint{2.538855in}{2.050409in}}%
\pgfpathlineto{\pgfqpoint{2.543970in}{2.049116in}}%
\pgfpathlineto{\pgfqpoint{2.543970in}{2.048685in}}%
\pgfpathlineto{\pgfqpoint{2.545365in}{2.048685in}}%
\pgfpathlineto{\pgfqpoint{2.548620in}{2.047391in}}%
\pgfpathlineto{\pgfqpoint{2.550015in}{2.045236in}}%
\pgfpathlineto{\pgfqpoint{2.552805in}{2.043942in}}%
\pgfpathlineto{\pgfqpoint{2.553735in}{2.043080in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{2.043080in}}%
\pgfpathlineto{\pgfqpoint{2.556060in}{2.041786in}}%
\pgfpathlineto{\pgfqpoint{2.557455in}{2.040062in}}%
\pgfpathlineto{\pgfqpoint{2.560710in}{2.038768in}}%
\pgfpathlineto{\pgfqpoint{2.561640in}{2.037475in}}%
\pgfpathlineto{\pgfqpoint{2.562105in}{2.037475in}}%
\pgfpathlineto{\pgfqpoint{2.565360in}{2.036181in}}%
\pgfpathlineto{\pgfqpoint{2.566755in}{2.034026in}}%
\pgfpathlineto{\pgfqpoint{2.569545in}{2.032732in}}%
\pgfpathlineto{\pgfqpoint{2.570940in}{2.029283in}}%
\pgfpathlineto{\pgfqpoint{2.571870in}{2.028421in}}%
\pgfpathlineto{\pgfqpoint{2.573265in}{2.026696in}}%
\pgfpathlineto{\pgfqpoint{2.578380in}{2.025403in}}%
\pgfpathlineto{\pgfqpoint{2.578380in}{2.024972in}}%
\pgfpathlineto{\pgfqpoint{2.579775in}{2.024972in}}%
\pgfpathlineto{\pgfqpoint{2.583495in}{2.023678in}}%
\pgfpathlineto{\pgfqpoint{2.584425in}{2.021954in}}%
\pgfpathlineto{\pgfqpoint{2.584890in}{2.021954in}}%
\pgfpathlineto{\pgfqpoint{2.587680in}{2.020660in}}%
\pgfpathlineto{\pgfqpoint{2.589075in}{2.018936in}}%
\pgfpathlineto{\pgfqpoint{2.594190in}{2.017642in}}%
\pgfpathlineto{\pgfqpoint{2.594190in}{2.017211in}}%
\pgfpathlineto{\pgfqpoint{2.595585in}{2.017211in}}%
\pgfpathlineto{\pgfqpoint{2.597910in}{2.016349in}}%
\pgfpathlineto{\pgfqpoint{2.598840in}{2.013762in}}%
\pgfpathlineto{\pgfqpoint{2.599305in}{2.013762in}}%
\pgfpathlineto{\pgfqpoint{2.602095in}{2.012468in}}%
\pgfpathlineto{\pgfqpoint{2.602560in}{2.011606in}}%
\pgfpathlineto{\pgfqpoint{2.603490in}{2.011606in}}%
\pgfpathlineto{\pgfqpoint{2.604885in}{2.010313in}}%
\pgfpathlineto{\pgfqpoint{2.605350in}{2.009450in}}%
\pgfpathlineto{\pgfqpoint{2.606280in}{2.009450in}}%
\pgfpathlineto{\pgfqpoint{2.609070in}{2.008588in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.007295in}}%
\pgfpathlineto{\pgfqpoint{2.610465in}{2.007295in}}%
\pgfpathlineto{\pgfqpoint{2.612325in}{2.006001in}}%
\pgfpathlineto{\pgfqpoint{2.612790in}{2.004708in}}%
\pgfpathlineto{\pgfqpoint{2.613720in}{2.004708in}}%
\pgfpathlineto{\pgfqpoint{2.615580in}{2.003414in}}%
\pgfpathlineto{\pgfqpoint{2.616045in}{2.002552in}}%
\pgfpathlineto{\pgfqpoint{2.616975in}{2.002552in}}%
\pgfpathlineto{\pgfqpoint{2.619300in}{2.001258in}}%
\pgfpathlineto{\pgfqpoint{2.620695in}{1.999534in}}%
\pgfpathlineto{\pgfqpoint{2.622555in}{1.998240in}}%
\pgfpathlineto{\pgfqpoint{2.623485in}{1.995654in}}%
\pgfpathlineto{\pgfqpoint{2.623950in}{1.995654in}}%
\pgfpathlineto{\pgfqpoint{2.631855in}{1.994360in}}%
\pgfpathlineto{\pgfqpoint{2.633250in}{1.992204in}}%
\pgfpathlineto{\pgfqpoint{2.637435in}{1.991342in}}%
\pgfpathlineto{\pgfqpoint{2.638830in}{1.989617in}}%
\pgfpathlineto{\pgfqpoint{2.642550in}{1.988324in}}%
\pgfpathlineto{\pgfqpoint{2.643945in}{1.987462in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{1.986168in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{1.985737in}}%
\pgfpathlineto{\pgfqpoint{2.648595in}{1.985737in}}%
\pgfpathlineto{\pgfqpoint{2.650455in}{1.984444in}}%
\pgfpathlineto{\pgfqpoint{2.651850in}{1.983581in}}%
\pgfpathlineto{\pgfqpoint{2.654640in}{1.982288in}}%
\pgfpathlineto{\pgfqpoint{2.655570in}{1.980563in}}%
\pgfpathlineto{\pgfqpoint{2.656035in}{1.980563in}}%
\pgfpathlineto{\pgfqpoint{2.658825in}{1.979270in}}%
\pgfpathlineto{\pgfqpoint{2.660220in}{1.977114in}}%
\pgfpathlineto{\pgfqpoint{2.662080in}{1.976252in}}%
\pgfpathlineto{\pgfqpoint{2.662545in}{1.974958in}}%
\pgfpathlineto{\pgfqpoint{2.663475in}{1.974958in}}%
\pgfpathlineto{\pgfqpoint{2.665800in}{1.974527in}}%
\pgfpathlineto{\pgfqpoint{2.665800in}{1.973234in}}%
\pgfpathlineto{\pgfqpoint{2.667195in}{1.973234in}}%
\pgfpathlineto{\pgfqpoint{2.670915in}{1.971940in}}%
\pgfpathlineto{\pgfqpoint{2.672310in}{1.971078in}}%
\pgfpathlineto{\pgfqpoint{2.679285in}{1.969785in}}%
\pgfpathlineto{\pgfqpoint{2.680680in}{1.968491in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{1.967198in}}%
\pgfpathlineto{\pgfqpoint{2.683005in}{1.966335in}}%
\pgfpathlineto{\pgfqpoint{2.683935in}{1.966335in}}%
\pgfpathlineto{\pgfqpoint{2.684865in}{1.965042in}}%
\pgfpathlineto{\pgfqpoint{2.684865in}{1.964611in}}%
\pgfpathlineto{\pgfqpoint{2.686260in}{1.964611in}}%
\pgfpathlineto{\pgfqpoint{2.690910in}{1.963317in}}%
\pgfpathlineto{\pgfqpoint{2.692305in}{1.962024in}}%
\pgfpathlineto{\pgfqpoint{2.693700in}{1.960731in}}%
\pgfpathlineto{\pgfqpoint{2.694165in}{1.959868in}}%
\pgfpathlineto{\pgfqpoint{2.695095in}{1.959868in}}%
\pgfpathlineto{\pgfqpoint{2.699745in}{1.958575in}}%
\pgfpathlineto{\pgfqpoint{2.700210in}{1.957281in}}%
\pgfpathlineto{\pgfqpoint{2.701140in}{1.957281in}}%
\pgfpathlineto{\pgfqpoint{2.709045in}{1.955988in}}%
\pgfpathlineto{\pgfqpoint{2.710440in}{1.953832in}}%
\pgfpathlineto{\pgfqpoint{2.715555in}{1.952539in}}%
\pgfpathlineto{\pgfqpoint{2.716485in}{1.951245in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{1.951245in}}%
\pgfpathlineto{\pgfqpoint{2.719275in}{1.949952in}}%
\pgfpathlineto{\pgfqpoint{2.720670in}{1.948227in}}%
\pgfpathlineto{\pgfqpoint{2.722995in}{1.946934in}}%
\pgfpathlineto{\pgfqpoint{2.724390in}{1.945209in}}%
\pgfpathlineto{\pgfqpoint{2.727645in}{1.943916in}}%
\pgfpathlineto{\pgfqpoint{2.728110in}{1.942191in}}%
\pgfpathlineto{\pgfqpoint{2.729040in}{1.942191in}}%
\pgfpathlineto{\pgfqpoint{2.732295in}{1.940898in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{1.939173in}}%
\pgfpathlineto{\pgfqpoint{2.733690in}{1.939173in}}%
\pgfpathlineto{\pgfqpoint{2.736945in}{1.937880in}}%
\pgfpathlineto{\pgfqpoint{2.736945in}{1.937017in}}%
\pgfpathlineto{\pgfqpoint{2.738340in}{1.937017in}}%
\pgfpathlineto{\pgfqpoint{2.741595in}{1.935724in}}%
\pgfpathlineto{\pgfqpoint{2.742990in}{1.933999in}}%
\pgfpathlineto{\pgfqpoint{2.746710in}{1.932706in}}%
\pgfpathlineto{\pgfqpoint{2.748105in}{1.930981in}}%
\pgfpathlineto{\pgfqpoint{2.749500in}{1.929688in}}%
\pgfpathlineto{\pgfqpoint{2.750895in}{1.928394in}}%
\pgfpathlineto{\pgfqpoint{2.755545in}{1.927532in}}%
\pgfpathlineto{\pgfqpoint{2.756940in}{1.924945in}}%
\pgfpathlineto{\pgfqpoint{2.760660in}{1.923652in}}%
\pgfpathlineto{\pgfqpoint{2.761590in}{1.922789in}}%
\pgfpathlineto{\pgfqpoint{2.762055in}{1.922789in}}%
\pgfpathlineto{\pgfqpoint{2.764380in}{1.921496in}}%
\pgfpathlineto{\pgfqpoint{2.765775in}{1.920634in}}%
\pgfpathlineto{\pgfqpoint{2.769030in}{1.919340in}}%
\pgfpathlineto{\pgfqpoint{2.769960in}{1.918047in}}%
\pgfpathlineto{\pgfqpoint{2.770425in}{1.918047in}}%
\pgfpathlineto{\pgfqpoint{2.777400in}{1.917185in}}%
\pgfpathlineto{\pgfqpoint{2.777400in}{1.916322in}}%
\pgfpathlineto{\pgfqpoint{2.778795in}{1.916322in}}%
\pgfpathlineto{\pgfqpoint{2.783445in}{1.915029in}}%
\pgfpathlineto{\pgfqpoint{2.784375in}{1.914167in}}%
\pgfpathlineto{\pgfqpoint{2.784840in}{1.914167in}}%
\pgfpathlineto{\pgfqpoint{2.787630in}{1.912873in}}%
\pgfpathlineto{\pgfqpoint{2.789025in}{1.911580in}}%
\pgfpathlineto{\pgfqpoint{2.792745in}{1.910286in}}%
\pgfpathlineto{\pgfqpoint{2.794140in}{1.908130in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{1.906837in}}%
\pgfpathlineto{\pgfqpoint{2.797395in}{1.904250in}}%
\pgfpathlineto{\pgfqpoint{2.799720in}{1.902957in}}%
\pgfpathlineto{\pgfqpoint{2.801115in}{1.900801in}}%
\pgfpathlineto{\pgfqpoint{2.803440in}{1.899507in}}%
\pgfpathlineto{\pgfqpoint{2.804370in}{1.897783in}}%
\pgfpathlineto{\pgfqpoint{2.804835in}{1.897783in}}%
\pgfpathlineto{\pgfqpoint{2.808090in}{1.896489in}}%
\pgfpathlineto{\pgfqpoint{2.809020in}{1.895627in}}%
\pgfpathlineto{\pgfqpoint{2.809485in}{1.895627in}}%
\pgfpathlineto{\pgfqpoint{2.811345in}{1.894334in}}%
\pgfpathlineto{\pgfqpoint{2.812740in}{1.893040in}}%
\pgfpathlineto{\pgfqpoint{2.814600in}{1.892178in}}%
\pgfpathlineto{\pgfqpoint{2.815995in}{1.890884in}}%
\pgfpathlineto{\pgfqpoint{2.818320in}{1.889591in}}%
\pgfpathlineto{\pgfqpoint{2.819715in}{1.887866in}}%
\pgfpathlineto{\pgfqpoint{2.821110in}{1.887004in}}%
\pgfpathlineto{\pgfqpoint{2.821575in}{1.885280in}}%
\pgfpathlineto{\pgfqpoint{2.822505in}{1.885280in}}%
\pgfpathlineto{\pgfqpoint{2.825760in}{1.883986in}}%
\pgfpathlineto{\pgfqpoint{2.826690in}{1.883124in}}%
\pgfpathlineto{\pgfqpoint{2.827155in}{1.883124in}}%
\pgfpathlineto{\pgfqpoint{2.832270in}{1.882262in}}%
\pgfpathlineto{\pgfqpoint{2.833200in}{1.880537in}}%
\pgfpathlineto{\pgfqpoint{2.833665in}{1.880537in}}%
\pgfpathlineto{\pgfqpoint{2.837850in}{1.879243in}}%
\pgfpathlineto{\pgfqpoint{2.839245in}{1.877950in}}%
\pgfpathlineto{\pgfqpoint{2.842035in}{1.876657in}}%
\pgfpathlineto{\pgfqpoint{2.842500in}{1.875794in}}%
\pgfpathlineto{\pgfqpoint{2.843430in}{1.875794in}}%
\pgfpathlineto{\pgfqpoint{2.845290in}{1.874501in}}%
\pgfpathlineto{\pgfqpoint{2.846685in}{1.873207in}}%
\pgfpathlineto{\pgfqpoint{2.851335in}{1.871914in}}%
\pgfpathlineto{\pgfqpoint{2.851335in}{1.871483in}}%
\pgfpathlineto{\pgfqpoint{2.852730in}{1.871483in}}%
\pgfpathlineto{\pgfqpoint{2.856915in}{1.870621in}}%
\pgfpathlineto{\pgfqpoint{2.858310in}{1.868465in}}%
\pgfpathlineto{\pgfqpoint{2.862495in}{1.867602in}}%
\pgfpathlineto{\pgfqpoint{2.863890in}{1.865447in}}%
\pgfpathlineto{\pgfqpoint{2.866215in}{1.864584in}}%
\pgfpathlineto{\pgfqpoint{2.866215in}{1.863722in}}%
\pgfpathlineto{\pgfqpoint{2.867610in}{1.863722in}}%
\pgfpathlineto{\pgfqpoint{2.870400in}{1.862429in}}%
\pgfpathlineto{\pgfqpoint{2.871795in}{1.861566in}}%
\pgfpathlineto{\pgfqpoint{2.875050in}{1.860273in}}%
\pgfpathlineto{\pgfqpoint{2.875980in}{1.857686in}}%
\pgfpathlineto{\pgfqpoint{2.876445in}{1.857686in}}%
\pgfpathlineto{\pgfqpoint{2.881560in}{1.856393in}}%
\pgfpathlineto{\pgfqpoint{2.882955in}{1.855530in}}%
\pgfpathlineto{\pgfqpoint{2.885280in}{1.854237in}}%
\pgfpathlineto{\pgfqpoint{2.885745in}{1.852081in}}%
\pgfpathlineto{\pgfqpoint{2.886675in}{1.852081in}}%
\pgfpathlineto{\pgfqpoint{2.887605in}{1.851650in}}%
\pgfpathlineto{\pgfqpoint{2.887605in}{1.850357in}}%
\pgfpathlineto{\pgfqpoint{2.889000in}{1.850357in}}%
\pgfpathlineto{\pgfqpoint{2.891790in}{1.849063in}}%
\pgfpathlineto{\pgfqpoint{2.891790in}{1.848632in}}%
\pgfpathlineto{\pgfqpoint{2.893185in}{1.848632in}}%
\pgfpathlineto{\pgfqpoint{2.895045in}{1.847339in}}%
\pgfpathlineto{\pgfqpoint{2.895510in}{1.846476in}}%
\pgfpathlineto{\pgfqpoint{2.896440in}{1.846476in}}%
\pgfpathlineto{\pgfqpoint{2.898765in}{1.845183in}}%
\pgfpathlineto{\pgfqpoint{2.899695in}{1.844320in}}%
\pgfpathlineto{\pgfqpoint{2.900160in}{1.844320in}}%
\pgfpathlineto{\pgfqpoint{2.903415in}{1.843027in}}%
\pgfpathlineto{\pgfqpoint{2.904810in}{1.841734in}}%
\pgfpathlineto{\pgfqpoint{2.906670in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{2.908065in}{1.839578in}}%
\pgfpathlineto{\pgfqpoint{2.909460in}{1.838284in}}%
\pgfpathlineto{\pgfqpoint{2.910390in}{1.837422in}}%
\pgfpathlineto{\pgfqpoint{2.910855in}{1.837422in}}%
\pgfpathlineto{\pgfqpoint{2.914575in}{1.836560in}}%
\pgfpathlineto{\pgfqpoint{2.915970in}{1.834404in}}%
\pgfpathlineto{\pgfqpoint{2.917830in}{1.833111in}}%
\pgfpathlineto{\pgfqpoint{2.918760in}{1.831386in}}%
\pgfpathlineto{\pgfqpoint{2.919225in}{1.831386in}}%
\pgfpathlineto{\pgfqpoint{2.923410in}{1.830093in}}%
\pgfpathlineto{\pgfqpoint{2.923875in}{1.829230in}}%
\pgfpathlineto{\pgfqpoint{2.924805in}{1.829230in}}%
\pgfpathlineto{\pgfqpoint{2.928525in}{1.827937in}}%
\pgfpathlineto{\pgfqpoint{2.929920in}{1.826212in}}%
\pgfpathlineto{\pgfqpoint{2.931780in}{1.824919in}}%
\pgfpathlineto{\pgfqpoint{2.932710in}{1.824057in}}%
\pgfpathlineto{\pgfqpoint{2.933175in}{1.824057in}}%
\pgfpathlineto{\pgfqpoint{2.935500in}{1.822763in}}%
\pgfpathlineto{\pgfqpoint{2.936895in}{1.821038in}}%
\pgfpathlineto{\pgfqpoint{2.939220in}{1.820176in}}%
\pgfpathlineto{\pgfqpoint{2.940615in}{1.817158in}}%
\pgfpathlineto{\pgfqpoint{2.945265in}{1.815865in}}%
\pgfpathlineto{\pgfqpoint{2.946195in}{1.814140in}}%
\pgfpathlineto{\pgfqpoint{2.946660in}{1.814140in}}%
\pgfpathlineto{\pgfqpoint{2.949450in}{1.812847in}}%
\pgfpathlineto{\pgfqpoint{2.950845in}{1.810691in}}%
\pgfpathlineto{\pgfqpoint{2.952705in}{1.809397in}}%
\pgfpathlineto{\pgfqpoint{2.953170in}{1.808535in}}%
\pgfpathlineto{\pgfqpoint{2.954100in}{1.808535in}}%
\pgfpathlineto{\pgfqpoint{2.955030in}{1.808104in}}%
\pgfpathlineto{\pgfqpoint{2.955030in}{1.806811in}}%
\pgfpathlineto{\pgfqpoint{2.956425in}{1.806811in}}%
\pgfpathlineto{\pgfqpoint{2.957355in}{1.806379in}}%
\pgfpathlineto{\pgfqpoint{2.958750in}{1.802930in}}%
\pgfpathlineto{\pgfqpoint{2.960610in}{1.801637in}}%
\pgfpathlineto{\pgfqpoint{2.961075in}{1.800774in}}%
\pgfpathlineto{\pgfqpoint{2.962005in}{1.800774in}}%
\pgfpathlineto{\pgfqpoint{2.965260in}{1.800343in}}%
\pgfpathlineto{\pgfqpoint{2.966655in}{1.798619in}}%
\pgfpathlineto{\pgfqpoint{2.968515in}{1.797756in}}%
\pgfpathlineto{\pgfqpoint{2.968980in}{1.795601in}}%
\pgfpathlineto{\pgfqpoint{2.969910in}{1.795601in}}%
\pgfpathlineto{\pgfqpoint{2.973630in}{1.794307in}}%
\pgfpathlineto{\pgfqpoint{2.975025in}{1.791720in}}%
\pgfpathlineto{\pgfqpoint{2.977350in}{1.790427in}}%
\pgfpathlineto{\pgfqpoint{2.978280in}{1.789133in}}%
\pgfpathlineto{\pgfqpoint{2.978745in}{1.789133in}}%
\pgfpathlineto{\pgfqpoint{2.981535in}{1.787840in}}%
\pgfpathlineto{\pgfqpoint{2.982930in}{1.785684in}}%
\pgfpathlineto{\pgfqpoint{2.985720in}{1.784391in}}%
\pgfpathlineto{\pgfqpoint{2.987115in}{1.781804in}}%
\pgfpathlineto{\pgfqpoint{2.989440in}{1.780511in}}%
\pgfpathlineto{\pgfqpoint{2.990835in}{1.779648in}}%
\pgfpathlineto{\pgfqpoint{2.995020in}{1.778786in}}%
\pgfpathlineto{\pgfqpoint{2.996415in}{1.776630in}}%
\pgfpathlineto{\pgfqpoint{2.997345in}{1.775768in}}%
\pgfpathlineto{\pgfqpoint{2.997345in}{1.774906in}}%
\pgfpathlineto{\pgfqpoint{2.998740in}{1.774906in}}%
\pgfpathlineto{\pgfqpoint{3.002460in}{1.773612in}}%
\pgfpathlineto{\pgfqpoint{3.003390in}{1.770594in}}%
\pgfpathlineto{\pgfqpoint{3.003855in}{1.770594in}}%
\pgfpathlineto{\pgfqpoint{3.008040in}{1.769732in}}%
\pgfpathlineto{\pgfqpoint{3.009435in}{1.768007in}}%
\pgfpathlineto{\pgfqpoint{3.013620in}{1.766714in}}%
\pgfpathlineto{\pgfqpoint{3.015015in}{1.764127in}}%
\pgfpathlineto{\pgfqpoint{3.019200in}{1.762833in}}%
\pgfpathlineto{\pgfqpoint{3.020595in}{1.761540in}}%
\pgfpathlineto{\pgfqpoint{3.021525in}{1.760247in}}%
\pgfpathlineto{\pgfqpoint{3.021525in}{1.759815in}}%
\pgfpathlineto{\pgfqpoint{3.022920in}{1.759815in}}%
\pgfpathlineto{\pgfqpoint{3.024315in}{1.758522in}}%
\pgfpathlineto{\pgfqpoint{3.025710in}{1.755504in}}%
\pgfpathlineto{\pgfqpoint{3.027570in}{1.754210in}}%
\pgfpathlineto{\pgfqpoint{3.028500in}{1.753348in}}%
\pgfpathlineto{\pgfqpoint{3.028965in}{1.753348in}}%
\pgfpathlineto{\pgfqpoint{3.031290in}{1.752486in}}%
\pgfpathlineto{\pgfqpoint{3.032685in}{1.749899in}}%
\pgfpathlineto{\pgfqpoint{3.035010in}{1.748606in}}%
\pgfpathlineto{\pgfqpoint{3.035475in}{1.747312in}}%
\pgfpathlineto{\pgfqpoint{3.036405in}{1.747312in}}%
\pgfpathlineto{\pgfqpoint{3.038730in}{1.746019in}}%
\pgfpathlineto{\pgfqpoint{3.039660in}{1.744725in}}%
\pgfpathlineto{\pgfqpoint{3.040125in}{1.744725in}}%
\pgfpathlineto{\pgfqpoint{3.043380in}{1.743432in}}%
\pgfpathlineto{\pgfqpoint{3.044310in}{1.739551in}}%
\pgfpathlineto{\pgfqpoint{3.044775in}{1.739551in}}%
\pgfpathlineto{\pgfqpoint{3.048030in}{1.738258in}}%
\pgfpathlineto{\pgfqpoint{3.049425in}{1.736102in}}%
\pgfpathlineto{\pgfqpoint{3.052680in}{1.734809in}}%
\pgfpathlineto{\pgfqpoint{3.053610in}{1.733084in}}%
\pgfpathlineto{\pgfqpoint{3.054075in}{1.733084in}}%
\pgfpathlineto{\pgfqpoint{3.055005in}{1.732222in}}%
\pgfpathlineto{\pgfqpoint{3.056400in}{1.730497in}}%
\pgfpathlineto{\pgfqpoint{3.058260in}{1.729635in}}%
\pgfpathlineto{\pgfqpoint{3.059655in}{1.727479in}}%
\pgfpathlineto{\pgfqpoint{3.063375in}{1.726186in}}%
\pgfpathlineto{\pgfqpoint{3.064770in}{1.724030in}}%
\pgfpathlineto{\pgfqpoint{3.068490in}{1.722737in}}%
\pgfpathlineto{\pgfqpoint{3.069885in}{1.720150in}}%
\pgfpathlineto{\pgfqpoint{3.073140in}{1.719287in}}%
\pgfpathlineto{\pgfqpoint{3.073140in}{1.718425in}}%
\pgfpathlineto{\pgfqpoint{3.074535in}{1.718425in}}%
\pgfpathlineto{\pgfqpoint{3.077790in}{1.717132in}}%
\pgfpathlineto{\pgfqpoint{3.079185in}{1.715407in}}%
\pgfpathlineto{\pgfqpoint{3.080115in}{1.714114in}}%
\pgfpathlineto{\pgfqpoint{3.081045in}{1.711096in}}%
\pgfpathlineto{\pgfqpoint{3.081510in}{1.711096in}}%
\pgfpathlineto{\pgfqpoint{3.083835in}{1.710233in}}%
\pgfpathlineto{\pgfqpoint{3.085230in}{1.708940in}}%
\pgfpathlineto{\pgfqpoint{3.089415in}{1.707646in}}%
\pgfpathlineto{\pgfqpoint{3.090810in}{1.706353in}}%
\pgfpathlineto{\pgfqpoint{3.092205in}{1.705491in}}%
\pgfpathlineto{\pgfqpoint{3.092205in}{1.704628in}}%
\pgfpathlineto{\pgfqpoint{3.093600in}{1.704628in}}%
\pgfpathlineto{\pgfqpoint{3.095925in}{1.703335in}}%
\pgfpathlineto{\pgfqpoint{3.097320in}{1.700748in}}%
\pgfpathlineto{\pgfqpoint{3.102435in}{1.699455in}}%
\pgfpathlineto{\pgfqpoint{3.103365in}{1.697299in}}%
\pgfpathlineto{\pgfqpoint{3.103830in}{1.697299in}}%
\pgfpathlineto{\pgfqpoint{3.104760in}{1.696437in}}%
\pgfpathlineto{\pgfqpoint{3.106155in}{1.694712in}}%
\pgfpathlineto{\pgfqpoint{3.109875in}{1.694281in}}%
\pgfpathlineto{\pgfqpoint{3.111270in}{1.691694in}}%
\pgfpathlineto{\pgfqpoint{3.113130in}{1.690401in}}%
\pgfpathlineto{\pgfqpoint{3.114525in}{1.688245in}}%
\pgfpathlineto{\pgfqpoint{3.118245in}{1.686951in}}%
\pgfpathlineto{\pgfqpoint{3.118710in}{1.686089in}}%
\pgfpathlineto{\pgfqpoint{3.119640in}{1.686089in}}%
\pgfpathlineto{\pgfqpoint{3.121500in}{1.684796in}}%
\pgfpathlineto{\pgfqpoint{3.121965in}{1.683502in}}%
\pgfpathlineto{\pgfqpoint{3.122895in}{1.683502in}}%
\pgfpathlineto{\pgfqpoint{3.125220in}{1.682209in}}%
\pgfpathlineto{\pgfqpoint{3.126615in}{1.679622in}}%
\pgfpathlineto{\pgfqpoint{3.129405in}{1.678328in}}%
\pgfpathlineto{\pgfqpoint{3.130800in}{1.677035in}}%
\pgfpathlineto{\pgfqpoint{3.135915in}{1.675741in}}%
\pgfpathlineto{\pgfqpoint{3.136380in}{1.674448in}}%
\pgfpathlineto{\pgfqpoint{3.137310in}{1.674448in}}%
\pgfpathlineto{\pgfqpoint{3.139635in}{1.673586in}}%
\pgfpathlineto{\pgfqpoint{3.140100in}{1.672292in}}%
\pgfpathlineto{\pgfqpoint{3.141030in}{1.672292in}}%
\pgfpathlineto{\pgfqpoint{3.141960in}{1.671430in}}%
\pgfpathlineto{\pgfqpoint{3.143355in}{1.669705in}}%
\pgfpathlineto{\pgfqpoint{3.147540in}{1.668843in}}%
\pgfpathlineto{\pgfqpoint{3.148935in}{1.666256in}}%
\pgfpathlineto{\pgfqpoint{3.150330in}{1.664963in}}%
\pgfpathlineto{\pgfqpoint{3.150330in}{1.664532in}}%
\pgfpathlineto{\pgfqpoint{3.151725in}{1.664532in}}%
\pgfpathlineto{\pgfqpoint{3.153585in}{1.663238in}}%
\pgfpathlineto{\pgfqpoint{3.154050in}{1.662376in}}%
\pgfpathlineto{\pgfqpoint{3.154980in}{1.662376in}}%
\pgfpathlineto{\pgfqpoint{3.158235in}{1.661082in}}%
\pgfpathlineto{\pgfqpoint{3.159630in}{1.658496in}}%
\pgfpathlineto{\pgfqpoint{3.161025in}{1.657202in}}%
\pgfpathlineto{\pgfqpoint{3.161955in}{1.655909in}}%
\pgfpathlineto{\pgfqpoint{3.162420in}{1.655909in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.655046in}}%
\pgfpathlineto{\pgfqpoint{3.165675in}{1.653322in}}%
\pgfpathlineto{\pgfqpoint{3.166140in}{1.653322in}}%
\pgfpathlineto{\pgfqpoint{3.173115in}{1.652028in}}%
\pgfpathlineto{\pgfqpoint{3.173580in}{1.650735in}}%
\pgfpathlineto{\pgfqpoint{3.174510in}{1.650735in}}%
\pgfpathlineto{\pgfqpoint{3.176370in}{1.649441in}}%
\pgfpathlineto{\pgfqpoint{3.176370in}{1.649010in}}%
\pgfpathlineto{\pgfqpoint{3.177765in}{1.649010in}}%
\pgfpathlineto{\pgfqpoint{3.179160in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{3.180555in}{1.645992in}}%
\pgfpathlineto{\pgfqpoint{3.183810in}{1.644699in}}%
\pgfpathlineto{\pgfqpoint{3.185205in}{1.642543in}}%
\pgfpathlineto{\pgfqpoint{3.187530in}{1.641250in}}%
\pgfpathlineto{\pgfqpoint{3.187530in}{1.640818in}}%
\pgfpathlineto{\pgfqpoint{3.188925in}{1.640818in}}%
\pgfpathlineto{\pgfqpoint{3.191250in}{1.639525in}}%
\pgfpathlineto{\pgfqpoint{3.192645in}{1.636938in}}%
\pgfpathlineto{\pgfqpoint{3.197295in}{1.635645in}}%
\pgfpathlineto{\pgfqpoint{3.198690in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{3.200550in}{1.633489in}}%
\pgfpathlineto{\pgfqpoint{3.201945in}{1.631764in}}%
\pgfpathlineto{\pgfqpoint{3.203340in}{1.630471in}}%
\pgfpathlineto{\pgfqpoint{3.204735in}{1.627884in}}%
\pgfpathlineto{\pgfqpoint{3.211245in}{1.627022in}}%
\pgfpathlineto{\pgfqpoint{3.212640in}{1.623141in}}%
\pgfpathlineto{\pgfqpoint{3.214500in}{1.622279in}}%
\pgfpathlineto{\pgfqpoint{3.214965in}{1.620123in}}%
\pgfpathlineto{\pgfqpoint{3.215895in}{1.620123in}}%
\pgfpathlineto{\pgfqpoint{3.219150in}{1.618830in}}%
\pgfpathlineto{\pgfqpoint{3.220545in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{3.223335in}{1.615381in}}%
\pgfpathlineto{\pgfqpoint{3.224730in}{1.612794in}}%
\pgfpathlineto{\pgfqpoint{3.227520in}{1.611500in}}%
\pgfpathlineto{\pgfqpoint{3.227985in}{1.609776in}}%
\pgfpathlineto{\pgfqpoint{3.228915in}{1.609776in}}%
\pgfpathlineto{\pgfqpoint{3.230310in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{3.231240in}{1.607189in}}%
\pgfpathlineto{\pgfqpoint{3.231705in}{1.607189in}}%
\pgfpathlineto{\pgfqpoint{3.235425in}{1.605895in}}%
\pgfpathlineto{\pgfqpoint{3.236820in}{1.602877in}}%
\pgfpathlineto{\pgfqpoint{3.237750in}{1.602015in}}%
\pgfpathlineto{\pgfqpoint{3.239145in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{3.241470in}{1.598566in}}%
\pgfpathlineto{\pgfqpoint{3.242400in}{1.597704in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{1.597704in}}%
\pgfpathlineto{\pgfqpoint{3.247515in}{1.596410in}}%
\pgfpathlineto{\pgfqpoint{3.248910in}{1.594686in}}%
\pgfpathlineto{\pgfqpoint{3.252630in}{1.593392in}}%
\pgfpathlineto{\pgfqpoint{3.253560in}{1.591668in}}%
\pgfpathlineto{\pgfqpoint{3.254025in}{1.591668in}}%
\pgfpathlineto{\pgfqpoint{3.255885in}{1.590805in}}%
\pgfpathlineto{\pgfqpoint{3.256815in}{1.588218in}}%
\pgfpathlineto{\pgfqpoint{3.257280in}{1.588218in}}%
\pgfpathlineto{\pgfqpoint{3.259140in}{1.586925in}}%
\pgfpathlineto{\pgfqpoint{3.260070in}{1.585631in}}%
\pgfpathlineto{\pgfqpoint{3.260535in}{1.585631in}}%
\pgfpathlineto{\pgfqpoint{3.262395in}{1.584769in}}%
\pgfpathlineto{\pgfqpoint{3.263325in}{1.582182in}}%
\pgfpathlineto{\pgfqpoint{3.263790in}{1.582182in}}%
\pgfpathlineto{\pgfqpoint{3.266580in}{1.580889in}}%
\pgfpathlineto{\pgfqpoint{3.267975in}{1.580027in}}%
\pgfpathlineto{\pgfqpoint{3.270300in}{1.579595in}}%
\pgfpathlineto{\pgfqpoint{3.270300in}{1.578302in}}%
\pgfpathlineto{\pgfqpoint{3.271695in}{1.578302in}}%
\pgfpathlineto{\pgfqpoint{3.274485in}{1.577009in}}%
\pgfpathlineto{\pgfqpoint{3.274485in}{1.576577in}}%
\pgfpathlineto{\pgfqpoint{3.275880in}{1.576577in}}%
\pgfpathlineto{\pgfqpoint{3.277740in}{1.575284in}}%
\pgfpathlineto{\pgfqpoint{3.279135in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{3.280530in}{1.573559in}}%
\pgfpathlineto{\pgfqpoint{3.281460in}{1.571835in}}%
\pgfpathlineto{\pgfqpoint{3.281925in}{1.571835in}}%
\pgfpathlineto{\pgfqpoint{3.286110in}{1.570972in}}%
\pgfpathlineto{\pgfqpoint{3.286575in}{1.569248in}}%
\pgfpathlineto{\pgfqpoint{3.287505in}{1.569248in}}%
\pgfpathlineto{\pgfqpoint{3.289830in}{1.568386in}}%
\pgfpathlineto{\pgfqpoint{3.291225in}{1.567092in}}%
\pgfpathlineto{\pgfqpoint{3.292620in}{1.565799in}}%
\pgfpathlineto{\pgfqpoint{3.293550in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{3.294015in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{3.298200in}{1.562781in}}%
\pgfpathlineto{\pgfqpoint{3.299130in}{1.561487in}}%
\pgfpathlineto{\pgfqpoint{3.299595in}{1.561487in}}%
\pgfpathlineto{\pgfqpoint{3.302850in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{3.304245in}{1.559331in}}%
\pgfpathlineto{\pgfqpoint{3.306570in}{1.558469in}}%
\pgfpathlineto{\pgfqpoint{3.307965in}{1.556313in}}%
\pgfpathlineto{\pgfqpoint{3.311685in}{1.555451in}}%
\pgfpathlineto{\pgfqpoint{3.313080in}{1.553295in}}%
\pgfpathlineto{\pgfqpoint{3.314475in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{3.315405in}{1.550708in}}%
\pgfpathlineto{\pgfqpoint{3.315870in}{1.550708in}}%
\pgfpathlineto{\pgfqpoint{3.319125in}{1.549415in}}%
\pgfpathlineto{\pgfqpoint{3.320055in}{1.546828in}}%
\pgfpathlineto{\pgfqpoint{3.320520in}{1.546828in}}%
\pgfpathlineto{\pgfqpoint{3.325170in}{1.545535in}}%
\pgfpathlineto{\pgfqpoint{3.326565in}{1.543379in}}%
\pgfpathlineto{\pgfqpoint{3.330285in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{3.331680in}{1.539930in}}%
\pgfpathlineto{\pgfqpoint{3.332610in}{1.539499in}}%
\pgfpathlineto{\pgfqpoint{3.332610in}{1.538205in}}%
\pgfpathlineto{\pgfqpoint{3.334005in}{1.538205in}}%
\pgfpathlineto{\pgfqpoint{3.334935in}{1.537343in}}%
\pgfpathlineto{\pgfqpoint{3.336330in}{1.534756in}}%
\pgfpathlineto{\pgfqpoint{3.336795in}{1.534756in}}%
\pgfpathlineto{\pgfqpoint{3.338190in}{1.531307in}}%
\pgfpathlineto{\pgfqpoint{3.340515in}{1.530444in}}%
\pgfpathlineto{\pgfqpoint{3.340515in}{1.529582in}}%
\pgfpathlineto{\pgfqpoint{3.341910in}{1.529582in}}%
\pgfpathlineto{\pgfqpoint{3.345630in}{1.528289in}}%
\pgfpathlineto{\pgfqpoint{3.346560in}{1.526133in}}%
\pgfpathlineto{\pgfqpoint{3.347025in}{1.526133in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{1.524840in}}%
\pgfpathlineto{\pgfqpoint{3.349815in}{1.523546in}}%
\pgfpathlineto{\pgfqpoint{3.350280in}{1.523546in}}%
\pgfpathlineto{\pgfqpoint{3.352140in}{1.522684in}}%
\pgfpathlineto{\pgfqpoint{3.353070in}{1.520528in}}%
\pgfpathlineto{\pgfqpoint{3.353535in}{1.520528in}}%
\pgfpathlineto{\pgfqpoint{3.355860in}{1.519235in}}%
\pgfpathlineto{\pgfqpoint{3.357255in}{1.517079in}}%
\pgfpathlineto{\pgfqpoint{3.361440in}{1.516217in}}%
\pgfpathlineto{\pgfqpoint{3.362835in}{1.514061in}}%
\pgfpathlineto{\pgfqpoint{3.366090in}{1.512767in}}%
\pgfpathlineto{\pgfqpoint{3.367485in}{1.511474in}}%
\pgfpathlineto{\pgfqpoint{3.370275in}{1.510181in}}%
\pgfpathlineto{\pgfqpoint{3.371205in}{1.508887in}}%
\pgfpathlineto{\pgfqpoint{3.371670in}{1.508887in}}%
\pgfpathlineto{\pgfqpoint{3.373530in}{1.508025in}}%
\pgfpathlineto{\pgfqpoint{3.374925in}{1.505007in}}%
\pgfpathlineto{\pgfqpoint{3.376785in}{1.504144in}}%
\pgfpathlineto{\pgfqpoint{3.377715in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{3.378180in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{3.380970in}{1.501126in}}%
\pgfpathlineto{\pgfqpoint{3.382365in}{1.499402in}}%
\pgfpathlineto{\pgfqpoint{3.383760in}{1.498108in}}%
\pgfpathlineto{\pgfqpoint{3.383760in}{1.497677in}}%
\pgfpathlineto{\pgfqpoint{3.385155in}{1.497677in}}%
\pgfpathlineto{\pgfqpoint{3.386085in}{1.496815in}}%
\pgfpathlineto{\pgfqpoint{3.387480in}{1.494659in}}%
\pgfpathlineto{\pgfqpoint{3.392130in}{1.493366in}}%
\pgfpathlineto{\pgfqpoint{3.393525in}{1.490779in}}%
\pgfpathlineto{\pgfqpoint{3.397245in}{1.489485in}}%
\pgfpathlineto{\pgfqpoint{3.398640in}{1.488192in}}%
\pgfpathlineto{\pgfqpoint{3.401430in}{1.486899in}}%
\pgfpathlineto{\pgfqpoint{3.402360in}{1.484743in}}%
\pgfpathlineto{\pgfqpoint{3.402825in}{1.484743in}}%
\pgfpathlineto{\pgfqpoint{3.404220in}{1.483449in}}%
\pgfpathlineto{\pgfqpoint{3.404220in}{1.483018in}}%
\pgfpathlineto{\pgfqpoint{3.405615in}{1.483018in}}%
\pgfpathlineto{\pgfqpoint{3.406545in}{1.482156in}}%
\pgfpathlineto{\pgfqpoint{3.406545in}{1.481294in}}%
\pgfpathlineto{\pgfqpoint{3.407940in}{1.481294in}}%
\pgfpathlineto{\pgfqpoint{3.409800in}{1.480000in}}%
\pgfpathlineto{\pgfqpoint{3.411195in}{1.479138in}}%
\pgfpathlineto{\pgfqpoint{3.413055in}{1.478276in}}%
\pgfpathlineto{\pgfqpoint{3.413985in}{1.476551in}}%
\pgfpathlineto{\pgfqpoint{3.414450in}{1.476551in}}%
\pgfpathlineto{\pgfqpoint{3.416310in}{1.475258in}}%
\pgfpathlineto{\pgfqpoint{3.416310in}{1.473964in}}%
\pgfpathlineto{\pgfqpoint{3.417705in}{1.473964in}}%
\pgfpathlineto{\pgfqpoint{3.420030in}{1.472671in}}%
\pgfpathlineto{\pgfqpoint{3.420495in}{1.470946in}}%
\pgfpathlineto{\pgfqpoint{3.421425in}{1.470946in}}%
\pgfpathlineto{\pgfqpoint{3.425145in}{1.470084in}}%
\pgfpathlineto{\pgfqpoint{3.426075in}{1.468790in}}%
\pgfpathlineto{\pgfqpoint{3.426540in}{1.468790in}}%
\pgfpathlineto{\pgfqpoint{3.430725in}{1.467497in}}%
\pgfpathlineto{\pgfqpoint{3.431655in}{1.466635in}}%
\pgfpathlineto{\pgfqpoint{3.432120in}{1.466635in}}%
\pgfpathlineto{\pgfqpoint{3.433515in}{1.465772in}}%
\pgfpathlineto{\pgfqpoint{3.433980in}{1.463617in}}%
\pgfpathlineto{\pgfqpoint{3.434910in}{1.463617in}}%
\pgfpathlineto{\pgfqpoint{3.437235in}{1.462754in}}%
\pgfpathlineto{\pgfqpoint{3.438630in}{1.458012in}}%
\pgfpathlineto{\pgfqpoint{3.440955in}{1.457149in}}%
\pgfpathlineto{\pgfqpoint{3.442350in}{1.454131in}}%
\pgfpathlineto{\pgfqpoint{3.444210in}{1.453269in}}%
\pgfpathlineto{\pgfqpoint{3.445140in}{1.451544in}}%
\pgfpathlineto{\pgfqpoint{3.445605in}{1.451544in}}%
\pgfpathlineto{\pgfqpoint{3.449790in}{1.450251in}}%
\pgfpathlineto{\pgfqpoint{3.451185in}{1.448526in}}%
\pgfpathlineto{\pgfqpoint{3.453045in}{1.448095in}}%
\pgfpathlineto{\pgfqpoint{3.453975in}{1.445508in}}%
\pgfpathlineto{\pgfqpoint{3.454440in}{1.445508in}}%
\pgfpathlineto{\pgfqpoint{3.455835in}{1.444215in}}%
\pgfpathlineto{\pgfqpoint{3.455835in}{1.443784in}}%
\pgfpathlineto{\pgfqpoint{3.457230in}{1.443784in}}%
\pgfpathlineto{\pgfqpoint{3.458625in}{1.442490in}}%
\pgfpathlineto{\pgfqpoint{3.460020in}{1.440334in}}%
\pgfpathlineto{\pgfqpoint{3.462810in}{1.439041in}}%
\pgfpathlineto{\pgfqpoint{3.464205in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{3.466530in}{1.436023in}}%
\pgfpathlineto{\pgfqpoint{3.467460in}{1.435161in}}%
\pgfpathlineto{\pgfqpoint{3.467925in}{1.435161in}}%
\pgfpathlineto{\pgfqpoint{3.468855in}{1.433867in}}%
\pgfpathlineto{\pgfqpoint{3.470250in}{1.431712in}}%
\pgfpathlineto{\pgfqpoint{3.472110in}{1.430418in}}%
\pgfpathlineto{\pgfqpoint{3.473505in}{1.428693in}}%
\pgfpathlineto{\pgfqpoint{3.474900in}{1.427400in}}%
\pgfpathlineto{\pgfqpoint{3.476295in}{1.425244in}}%
\pgfpathlineto{\pgfqpoint{3.478620in}{1.423951in}}%
\pgfpathlineto{\pgfqpoint{3.480015in}{1.421795in}}%
\pgfpathlineto{\pgfqpoint{3.480945in}{1.421364in}}%
\pgfpathlineto{\pgfqpoint{3.482340in}{1.418346in}}%
\pgfpathlineto{\pgfqpoint{3.484665in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{3.486060in}{1.415328in}}%
\pgfpathlineto{\pgfqpoint{3.490710in}{1.414034in}}%
\pgfpathlineto{\pgfqpoint{3.492105in}{1.411448in}}%
\pgfpathlineto{\pgfqpoint{3.493500in}{1.410154in}}%
\pgfpathlineto{\pgfqpoint{3.494430in}{1.408861in}}%
\pgfpathlineto{\pgfqpoint{3.494895in}{1.408861in}}%
\pgfpathlineto{\pgfqpoint{3.497685in}{1.407567in}}%
\pgfpathlineto{\pgfqpoint{3.499080in}{1.405411in}}%
\pgfpathlineto{\pgfqpoint{3.500940in}{1.404118in}}%
\pgfpathlineto{\pgfqpoint{3.502335in}{1.402825in}}%
\pgfpathlineto{\pgfqpoint{3.505590in}{1.401531in}}%
\pgfpathlineto{\pgfqpoint{3.506985in}{1.399807in}}%
\pgfpathlineto{\pgfqpoint{3.507915in}{1.398944in}}%
\pgfpathlineto{\pgfqpoint{3.509310in}{1.396357in}}%
\pgfpathlineto{\pgfqpoint{3.510705in}{1.395926in}}%
\pgfpathlineto{\pgfqpoint{3.511170in}{1.394202in}}%
\pgfpathlineto{\pgfqpoint{3.512100in}{1.394202in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.393339in}}%
\pgfpathlineto{\pgfqpoint{3.515355in}{1.390321in}}%
\pgfpathlineto{\pgfqpoint{3.518610in}{1.389028in}}%
\pgfpathlineto{\pgfqpoint{3.520005in}{1.386010in}}%
\pgfpathlineto{\pgfqpoint{3.522330in}{1.384716in}}%
\pgfpathlineto{\pgfqpoint{3.523725in}{1.382992in}}%
\pgfpathlineto{\pgfqpoint{3.527445in}{1.381698in}}%
\pgfpathlineto{\pgfqpoint{3.528840in}{1.380405in}}%
\pgfpathlineto{\pgfqpoint{3.533025in}{1.379111in}}%
\pgfpathlineto{\pgfqpoint{3.533025in}{1.378680in}}%
\pgfpathlineto{\pgfqpoint{3.534420in}{1.378680in}}%
\pgfpathlineto{\pgfqpoint{3.536745in}{1.377387in}}%
\pgfpathlineto{\pgfqpoint{3.538140in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{3.540465in}{1.374800in}}%
\pgfpathlineto{\pgfqpoint{3.541860in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{3.546510in}{1.370488in}}%
\pgfpathlineto{\pgfqpoint{3.546510in}{1.369195in}}%
\pgfpathlineto{\pgfqpoint{3.547905in}{1.369195in}}%
\pgfpathlineto{\pgfqpoint{3.550230in}{1.367902in}}%
\pgfpathlineto{\pgfqpoint{3.551160in}{1.366177in}}%
\pgfpathlineto{\pgfqpoint{3.551625in}{1.366177in}}%
\pgfpathlineto{\pgfqpoint{3.553485in}{1.364884in}}%
\pgfpathlineto{\pgfqpoint{3.554880in}{1.362728in}}%
\pgfpathlineto{\pgfqpoint{3.556740in}{1.361434in}}%
\pgfpathlineto{\pgfqpoint{3.558135in}{1.360141in}}%
\pgfpathlineto{\pgfqpoint{3.559530in}{1.359279in}}%
\pgfpathlineto{\pgfqpoint{3.560460in}{1.357554in}}%
\pgfpathlineto{\pgfqpoint{3.560925in}{1.357554in}}%
\pgfpathlineto{\pgfqpoint{3.561855in}{1.356692in}}%
\pgfpathlineto{\pgfqpoint{3.563250in}{1.353243in}}%
\pgfpathlineto{\pgfqpoint{3.565575in}{1.351949in}}%
\pgfpathlineto{\pgfqpoint{3.566970in}{1.349793in}}%
\pgfpathlineto{\pgfqpoint{3.569295in}{1.348500in}}%
\pgfpathlineto{\pgfqpoint{3.570690in}{1.346344in}}%
\pgfpathlineto{\pgfqpoint{3.574410in}{1.345051in}}%
\pgfpathlineto{\pgfqpoint{3.574875in}{1.344188in}}%
\pgfpathlineto{\pgfqpoint{3.575805in}{1.344188in}}%
\pgfpathlineto{\pgfqpoint{3.578130in}{1.342895in}}%
\pgfpathlineto{\pgfqpoint{3.579525in}{1.342033in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.341170in}}%
\pgfpathlineto{\pgfqpoint{3.583245in}{1.339015in}}%
\pgfpathlineto{\pgfqpoint{3.583710in}{1.339015in}}%
\pgfpathlineto{\pgfqpoint{3.586035in}{1.337721in}}%
\pgfpathlineto{\pgfqpoint{3.587430in}{1.335134in}}%
\pgfpathlineto{\pgfqpoint{3.589290in}{1.333841in}}%
\pgfpathlineto{\pgfqpoint{3.590685in}{1.331254in}}%
\pgfpathlineto{\pgfqpoint{3.591615in}{1.330392in}}%
\pgfpathlineto{\pgfqpoint{3.592080in}{1.328667in}}%
\pgfpathlineto{\pgfqpoint{3.593010in}{1.328667in}}%
\pgfpathlineto{\pgfqpoint{3.595800in}{1.327374in}}%
\pgfpathlineto{\pgfqpoint{3.596730in}{1.325218in}}%
\pgfpathlineto{\pgfqpoint{3.597195in}{1.325218in}}%
\pgfpathlineto{\pgfqpoint{3.602310in}{1.323924in}}%
\pgfpathlineto{\pgfqpoint{3.603705in}{1.321769in}}%
\pgfpathlineto{\pgfqpoint{3.605565in}{1.320906in}}%
\pgfpathlineto{\pgfqpoint{3.606960in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{3.609285in}{1.317457in}}%
\pgfpathlineto{\pgfqpoint{3.610680in}{1.314008in}}%
\pgfpathlineto{\pgfqpoint{3.613470in}{1.312715in}}%
\pgfpathlineto{\pgfqpoint{3.613470in}{1.312283in}}%
\pgfpathlineto{\pgfqpoint{3.614865in}{1.312283in}}%
\pgfpathlineto{\pgfqpoint{3.616725in}{1.311421in}}%
\pgfpathlineto{\pgfqpoint{3.617190in}{1.309697in}}%
\pgfpathlineto{\pgfqpoint{3.618120in}{1.309697in}}%
\pgfpathlineto{\pgfqpoint{3.620445in}{1.308834in}}%
\pgfpathlineto{\pgfqpoint{3.621840in}{1.306247in}}%
\pgfpathlineto{\pgfqpoint{3.624165in}{1.305385in}}%
\pgfpathlineto{\pgfqpoint{3.625095in}{1.303229in}}%
\pgfpathlineto{\pgfqpoint{3.625560in}{1.303229in}}%
\pgfpathlineto{\pgfqpoint{3.629280in}{1.301936in}}%
\pgfpathlineto{\pgfqpoint{3.630675in}{1.301074in}}%
\pgfpathlineto{\pgfqpoint{3.631605in}{1.299780in}}%
\pgfpathlineto{\pgfqpoint{3.633000in}{1.297193in}}%
\pgfpathlineto{\pgfqpoint{3.635790in}{1.296331in}}%
\pgfpathlineto{\pgfqpoint{3.637185in}{1.294175in}}%
\pgfpathlineto{\pgfqpoint{3.638580in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{3.639975in}{1.290726in}}%
\pgfpathlineto{\pgfqpoint{3.643230in}{1.289433in}}%
\pgfpathlineto{\pgfqpoint{3.644625in}{1.287277in}}%
\pgfpathlineto{\pgfqpoint{3.646950in}{1.285983in}}%
\pgfpathlineto{\pgfqpoint{3.647880in}{1.285121in}}%
\pgfpathlineto{\pgfqpoint{3.648345in}{1.285121in}}%
\pgfpathlineto{\pgfqpoint{3.650205in}{1.283828in}}%
\pgfpathlineto{\pgfqpoint{3.651600in}{1.281241in}}%
\pgfpathlineto{\pgfqpoint{3.653460in}{1.280378in}}%
\pgfpathlineto{\pgfqpoint{3.654390in}{1.278654in}}%
\pgfpathlineto{\pgfqpoint{3.654855in}{1.278654in}}%
\pgfpathlineto{\pgfqpoint{3.657645in}{1.277792in}}%
\pgfpathlineto{\pgfqpoint{3.658575in}{1.275636in}}%
\pgfpathlineto{\pgfqpoint{3.659040in}{1.275636in}}%
\pgfpathlineto{\pgfqpoint{3.661830in}{1.274342in}}%
\pgfpathlineto{\pgfqpoint{3.663225in}{1.272618in}}%
\pgfpathlineto{\pgfqpoint{3.664620in}{1.271324in}}%
\pgfpathlineto{\pgfqpoint{3.666015in}{1.268737in}}%
\pgfpathlineto{\pgfqpoint{3.667875in}{1.267444in}}%
\pgfpathlineto{\pgfqpoint{3.669270in}{1.264426in}}%
\pgfpathlineto{\pgfqpoint{3.672060in}{1.263133in}}%
\pgfpathlineto{\pgfqpoint{3.673455in}{1.262270in}}%
\pgfpathlineto{\pgfqpoint{3.676245in}{1.261408in}}%
\pgfpathlineto{\pgfqpoint{3.677175in}{1.257959in}}%
\pgfpathlineto{\pgfqpoint{3.677640in}{1.257959in}}%
\pgfpathlineto{\pgfqpoint{3.680895in}{1.257096in}}%
\pgfpathlineto{\pgfqpoint{3.682290in}{1.254941in}}%
\pgfpathlineto{\pgfqpoint{3.683220in}{1.254941in}}%
\pgfpathlineto{\pgfqpoint{3.684150in}{1.251492in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{1.251492in}}%
\pgfpathlineto{\pgfqpoint{3.687870in}{1.250198in}}%
\pgfpathlineto{\pgfqpoint{3.688800in}{1.248905in}}%
\pgfpathlineto{\pgfqpoint{3.689265in}{1.248905in}}%
\pgfpathlineto{\pgfqpoint{3.692520in}{1.247611in}}%
\pgfpathlineto{\pgfqpoint{3.693915in}{1.245455in}}%
\pgfpathlineto{\pgfqpoint{3.694845in}{1.244593in}}%
\pgfpathlineto{\pgfqpoint{3.696240in}{1.242437in}}%
\pgfpathlineto{\pgfqpoint{3.699960in}{1.241144in}}%
\pgfpathlineto{\pgfqpoint{3.701355in}{1.239419in}}%
\pgfpathlineto{\pgfqpoint{3.702750in}{1.238557in}}%
\pgfpathlineto{\pgfqpoint{3.704145in}{1.235539in}}%
\pgfpathlineto{\pgfqpoint{3.706935in}{1.234246in}}%
\pgfpathlineto{\pgfqpoint{3.707865in}{1.232521in}}%
\pgfpathlineto{\pgfqpoint{3.708330in}{1.232521in}}%
\pgfpathlineto{\pgfqpoint{3.710655in}{1.231228in}}%
\pgfpathlineto{\pgfqpoint{3.711585in}{1.229503in}}%
\pgfpathlineto{\pgfqpoint{3.712050in}{1.229503in}}%
\pgfpathlineto{\pgfqpoint{3.713445in}{1.228641in}}%
\pgfpathlineto{\pgfqpoint{3.714840in}{1.225623in}}%
\pgfpathlineto{\pgfqpoint{3.715770in}{1.224329in}}%
\pgfpathlineto{\pgfqpoint{3.717165in}{1.222173in}}%
\pgfpathlineto{\pgfqpoint{3.718560in}{1.221311in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.218293in}}%
\pgfpathlineto{\pgfqpoint{3.722280in}{1.217000in}}%
\pgfpathlineto{\pgfqpoint{3.723210in}{1.216137in}}%
\pgfpathlineto{\pgfqpoint{3.723675in}{1.216137in}}%
\pgfpathlineto{\pgfqpoint{3.725070in}{1.215275in}}%
\pgfpathlineto{\pgfqpoint{3.726465in}{1.213550in}}%
\pgfpathlineto{\pgfqpoint{3.727860in}{1.212688in}}%
\pgfpathlineto{\pgfqpoint{3.729255in}{1.210532in}}%
\pgfpathlineto{\pgfqpoint{3.730650in}{1.209239in}}%
\pgfpathlineto{\pgfqpoint{3.732045in}{1.207946in}}%
\pgfpathlineto{\pgfqpoint{3.733905in}{1.206652in}}%
\pgfpathlineto{\pgfqpoint{3.734370in}{1.205359in}}%
\pgfpathlineto{\pgfqpoint{3.735300in}{1.205359in}}%
\pgfpathlineto{\pgfqpoint{3.740415in}{1.204065in}}%
\pgfpathlineto{\pgfqpoint{3.741810in}{1.202772in}}%
\pgfpathlineto{\pgfqpoint{3.746460in}{1.201478in}}%
\pgfpathlineto{\pgfqpoint{3.747855in}{1.198891in}}%
\pgfpathlineto{\pgfqpoint{3.748320in}{1.198891in}}%
\pgfpathlineto{\pgfqpoint{3.749250in}{1.195873in}}%
\pgfpathlineto{\pgfqpoint{3.749715in}{1.195873in}}%
\pgfpathlineto{\pgfqpoint{3.751575in}{1.194580in}}%
\pgfpathlineto{\pgfqpoint{3.752970in}{1.191993in}}%
\pgfpathlineto{\pgfqpoint{3.754830in}{1.191131in}}%
\pgfpathlineto{\pgfqpoint{3.755760in}{1.189406in}}%
\pgfpathlineto{\pgfqpoint{3.756225in}{1.189406in}}%
\pgfpathlineto{\pgfqpoint{3.758550in}{1.188544in}}%
\pgfpathlineto{\pgfqpoint{3.759945in}{1.186819in}}%
\pgfpathlineto{\pgfqpoint{3.762735in}{1.185526in}}%
\pgfpathlineto{\pgfqpoint{3.764130in}{1.184232in}}%
\pgfpathlineto{\pgfqpoint{3.766920in}{1.182939in}}%
\pgfpathlineto{\pgfqpoint{3.768315in}{1.181646in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{1.180352in}}%
\pgfpathlineto{\pgfqpoint{3.772965in}{1.178627in}}%
\pgfpathlineto{\pgfqpoint{3.773430in}{1.178627in}}%
\pgfpathlineto{\pgfqpoint{3.774360in}{1.178196in}}%
\pgfpathlineto{\pgfqpoint{3.775755in}{1.175178in}}%
\pgfpathlineto{\pgfqpoint{3.778545in}{1.173885in}}%
\pgfpathlineto{\pgfqpoint{3.779940in}{1.171298in}}%
\pgfpathlineto{\pgfqpoint{3.781800in}{1.170004in}}%
\pgfpathlineto{\pgfqpoint{3.783195in}{1.167849in}}%
\pgfpathlineto{\pgfqpoint{3.785985in}{1.166986in}}%
\pgfpathlineto{\pgfqpoint{3.785985in}{1.166124in}}%
\pgfpathlineto{\pgfqpoint{3.787380in}{1.166124in}}%
\pgfpathlineto{\pgfqpoint{3.788775in}{1.164831in}}%
\pgfpathlineto{\pgfqpoint{3.790170in}{1.163106in}}%
\pgfpathlineto{\pgfqpoint{3.793890in}{1.161813in}}%
\pgfpathlineto{\pgfqpoint{3.794820in}{1.160519in}}%
\pgfpathlineto{\pgfqpoint{3.795285in}{1.160519in}}%
\pgfpathlineto{\pgfqpoint{3.797145in}{1.159657in}}%
\pgfpathlineto{\pgfqpoint{3.798075in}{1.156639in}}%
\pgfpathlineto{\pgfqpoint{3.798540in}{1.156639in}}%
\pgfpathlineto{\pgfqpoint{3.801330in}{1.155345in}}%
\pgfpathlineto{\pgfqpoint{3.802725in}{1.153190in}}%
\pgfpathlineto{\pgfqpoint{3.804585in}{1.151896in}}%
\pgfpathlineto{\pgfqpoint{3.804585in}{1.151034in}}%
\pgfpathlineto{\pgfqpoint{3.805980in}{1.151034in}}%
\pgfpathlineto{\pgfqpoint{3.808770in}{1.149741in}}%
\pgfpathlineto{\pgfqpoint{3.808770in}{1.148878in}}%
\pgfpathlineto{\pgfqpoint{3.810165in}{1.148878in}}%
\pgfpathlineto{\pgfqpoint{3.812955in}{1.147585in}}%
\pgfpathlineto{\pgfqpoint{3.812955in}{1.147154in}}%
\pgfpathlineto{\pgfqpoint{3.814350in}{1.147154in}}%
\pgfpathlineto{\pgfqpoint{3.818070in}{1.145860in}}%
\pgfpathlineto{\pgfqpoint{3.819465in}{1.142411in}}%
\pgfpathlineto{\pgfqpoint{3.821790in}{1.141118in}}%
\pgfpathlineto{\pgfqpoint{3.822720in}{1.139393in}}%
\pgfpathlineto{\pgfqpoint{3.823185in}{1.139393in}}%
\pgfpathlineto{\pgfqpoint{3.824580in}{1.138531in}}%
\pgfpathlineto{\pgfqpoint{3.825975in}{1.135081in}}%
\pgfpathlineto{\pgfqpoint{3.826905in}{1.133788in}}%
\pgfpathlineto{\pgfqpoint{3.827835in}{1.132926in}}%
\pgfpathlineto{\pgfqpoint{3.828300in}{1.132926in}}%
\pgfpathlineto{\pgfqpoint{3.830160in}{1.132063in}}%
\pgfpathlineto{\pgfqpoint{3.831555in}{1.130339in}}%
\pgfpathlineto{\pgfqpoint{3.834345in}{1.129477in}}%
\pgfpathlineto{\pgfqpoint{3.835740in}{1.125596in}}%
\pgfpathlineto{\pgfqpoint{3.837600in}{1.124734in}}%
\pgfpathlineto{\pgfqpoint{3.838995in}{1.122578in}}%
\pgfpathlineto{\pgfqpoint{3.841320in}{1.121716in}}%
\pgfpathlineto{\pgfqpoint{3.842715in}{1.119129in}}%
\pgfpathlineto{\pgfqpoint{3.844575in}{1.117836in}}%
\pgfpathlineto{\pgfqpoint{3.845505in}{1.116973in}}%
\pgfpathlineto{\pgfqpoint{3.845970in}{1.116973in}}%
\pgfpathlineto{\pgfqpoint{3.847365in}{1.115680in}}%
\pgfpathlineto{\pgfqpoint{3.848295in}{1.114818in}}%
\pgfpathlineto{\pgfqpoint{3.848760in}{1.114818in}}%
\pgfpathlineto{\pgfqpoint{3.851085in}{1.113524in}}%
\pgfpathlineto{\pgfqpoint{3.852480in}{1.112231in}}%
\pgfpathlineto{\pgfqpoint{3.853410in}{1.112231in}}%
\pgfpathlineto{\pgfqpoint{3.854340in}{1.109644in}}%
\pgfpathlineto{\pgfqpoint{3.854805in}{1.109644in}}%
\pgfpathlineto{\pgfqpoint{3.856665in}{1.108350in}}%
\pgfpathlineto{\pgfqpoint{3.858060in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{3.859920in}{1.103608in}}%
\pgfpathlineto{\pgfqpoint{3.861315in}{1.102745in}}%
\pgfpathlineto{\pgfqpoint{3.863640in}{1.102314in}}%
\pgfpathlineto{\pgfqpoint{3.865035in}{1.100158in}}%
\pgfpathlineto{\pgfqpoint{3.866895in}{1.098865in}}%
\pgfpathlineto{\pgfqpoint{3.868290in}{1.096278in}}%
\pgfpathlineto{\pgfqpoint{3.870615in}{1.095847in}}%
\pgfpathlineto{\pgfqpoint{3.872010in}{1.093260in}}%
\pgfpathlineto{\pgfqpoint{3.873870in}{1.092829in}}%
\pgfpathlineto{\pgfqpoint{3.874800in}{1.090673in}}%
\pgfpathlineto{\pgfqpoint{3.875265in}{1.090673in}}%
\pgfpathlineto{\pgfqpoint{3.876660in}{1.090242in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{1.087224in}}%
\pgfpathlineto{\pgfqpoint{3.878055in}{1.087224in}}%
\pgfpathlineto{\pgfqpoint{3.880845in}{1.085931in}}%
\pgfpathlineto{\pgfqpoint{3.880845in}{1.085499in}}%
\pgfpathlineto{\pgfqpoint{3.882240in}{1.085499in}}%
\pgfpathlineto{\pgfqpoint{3.884100in}{1.084637in}}%
\pgfpathlineto{\pgfqpoint{3.885495in}{1.081619in}}%
\pgfpathlineto{\pgfqpoint{3.886890in}{1.080757in}}%
\pgfpathlineto{\pgfqpoint{3.888285in}{1.077308in}}%
\pgfpathlineto{\pgfqpoint{3.890610in}{1.076445in}}%
\pgfpathlineto{\pgfqpoint{3.891540in}{1.074290in}}%
\pgfpathlineto{\pgfqpoint{3.892005in}{1.074290in}}%
\pgfpathlineto{\pgfqpoint{3.894330in}{1.072996in}}%
\pgfpathlineto{\pgfqpoint{3.895725in}{1.069978in}}%
\pgfpathlineto{\pgfqpoint{3.896655in}{1.069547in}}%
\pgfpathlineto{\pgfqpoint{3.898050in}{1.065667in}}%
\pgfpathlineto{\pgfqpoint{3.900840in}{1.064373in}}%
\pgfpathlineto{\pgfqpoint{3.902235in}{1.062649in}}%
\pgfpathlineto{\pgfqpoint{3.903630in}{1.061355in}}%
\pgfpathlineto{\pgfqpoint{3.905025in}{1.059631in}}%
\pgfpathlineto{\pgfqpoint{3.907815in}{1.058337in}}%
\pgfpathlineto{\pgfqpoint{3.909210in}{1.055319in}}%
\pgfpathlineto{\pgfqpoint{3.911070in}{1.054457in}}%
\pgfpathlineto{\pgfqpoint{3.912465in}{1.052301in}}%
\pgfpathlineto{\pgfqpoint{3.914790in}{1.051008in}}%
\pgfpathlineto{\pgfqpoint{3.916185in}{1.049714in}}%
\pgfpathlineto{\pgfqpoint{3.917580in}{1.048421in}}%
\pgfpathlineto{\pgfqpoint{3.918975in}{1.046696in}}%
\pgfpathlineto{\pgfqpoint{3.920835in}{1.045403in}}%
\pgfpathlineto{\pgfqpoint{3.921765in}{1.044540in}}%
\pgfpathlineto{\pgfqpoint{3.922230in}{1.044540in}}%
\pgfpathlineto{\pgfqpoint{3.923160in}{1.043247in}}%
\pgfpathlineto{\pgfqpoint{3.924555in}{1.041091in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{1.040229in}}%
\pgfpathlineto{\pgfqpoint{3.927345in}{1.037642in}}%
\pgfpathlineto{\pgfqpoint{3.929670in}{1.036349in}}%
\pgfpathlineto{\pgfqpoint{3.931065in}{1.034624in}}%
\pgfpathlineto{\pgfqpoint{3.934785in}{1.033762in}}%
\pgfpathlineto{\pgfqpoint{3.936180in}{1.031606in}}%
\pgfpathlineto{\pgfqpoint{3.939900in}{1.030312in}}%
\pgfpathlineto{\pgfqpoint{3.941295in}{1.027726in}}%
\pgfpathlineto{\pgfqpoint{3.943620in}{1.027294in}}%
\pgfpathlineto{\pgfqpoint{3.944550in}{1.024276in}}%
\pgfpathlineto{\pgfqpoint{3.945015in}{1.024276in}}%
\pgfpathlineto{\pgfqpoint{3.945480in}{1.024276in}}%
\pgfpathlineto{\pgfqpoint{3.946410in}{1.020827in}}%
\pgfpathlineto{\pgfqpoint{3.946875in}{1.020827in}}%
\pgfpathlineto{\pgfqpoint{3.951990in}{1.019534in}}%
\pgfpathlineto{\pgfqpoint{3.953385in}{1.016947in}}%
\pgfpathlineto{\pgfqpoint{3.956175in}{1.015653in}}%
\pgfpathlineto{\pgfqpoint{3.957105in}{1.013498in}}%
\pgfpathlineto{\pgfqpoint{3.957570in}{1.013498in}}%
\pgfpathlineto{\pgfqpoint{3.959430in}{1.012204in}}%
\pgfpathlineto{\pgfqpoint{3.960825in}{1.010048in}}%
\pgfpathlineto{\pgfqpoint{3.961755in}{1.009186in}}%
\pgfpathlineto{\pgfqpoint{3.962220in}{1.007462in}}%
\pgfpathlineto{\pgfqpoint{3.963150in}{1.007462in}}%
\pgfpathlineto{\pgfqpoint{3.965010in}{1.006168in}}%
\pgfpathlineto{\pgfqpoint{3.966405in}{1.004875in}}%
\pgfpathlineto{\pgfqpoint{3.970125in}{1.003581in}}%
\pgfpathlineto{\pgfqpoint{3.971520in}{0.999270in}}%
\pgfpathlineto{\pgfqpoint{3.972915in}{0.998407in}}%
\pgfpathlineto{\pgfqpoint{3.974310in}{0.994527in}}%
\pgfpathlineto{\pgfqpoint{3.977565in}{0.993234in}}%
\pgfpathlineto{\pgfqpoint{3.978030in}{0.992371in}}%
\pgfpathlineto{\pgfqpoint{3.978960in}{0.992371in}}%
\pgfpathlineto{\pgfqpoint{3.981285in}{0.991078in}}%
\pgfpathlineto{\pgfqpoint{3.982215in}{0.988922in}}%
\pgfpathlineto{\pgfqpoint{3.982680in}{0.988922in}}%
\pgfpathlineto{\pgfqpoint{3.984075in}{0.987629in}}%
\pgfpathlineto{\pgfqpoint{3.985470in}{0.985904in}}%
\pgfpathlineto{\pgfqpoint{3.987330in}{0.984611in}}%
\pgfpathlineto{\pgfqpoint{3.988725in}{0.982024in}}%
\pgfpathlineto{\pgfqpoint{3.991515in}{0.980730in}}%
\pgfpathlineto{\pgfqpoint{3.992445in}{0.977281in}}%
\pgfpathlineto{\pgfqpoint{3.992910in}{0.977281in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.975988in}}%
\pgfpathlineto{\pgfqpoint{3.997095in}{0.973401in}}%
\pgfpathlineto{\pgfqpoint{4.001745in}{0.972107in}}%
\pgfpathlineto{\pgfqpoint{4.003140in}{0.970383in}}%
\pgfpathlineto{\pgfqpoint{4.005930in}{0.969089in}}%
\pgfpathlineto{\pgfqpoint{4.007325in}{0.967365in}}%
\pgfpathlineto{\pgfqpoint{4.009185in}{0.966502in}}%
\pgfpathlineto{\pgfqpoint{4.010580in}{0.963484in}}%
\pgfpathlineto{\pgfqpoint{4.011975in}{0.962191in}}%
\pgfpathlineto{\pgfqpoint{4.013370in}{0.960466in}}%
\pgfpathlineto{\pgfqpoint{4.015230in}{0.960035in}}%
\pgfpathlineto{\pgfqpoint{4.016160in}{0.957880in}}%
\pgfpathlineto{\pgfqpoint{4.016625in}{0.957880in}}%
\pgfpathlineto{\pgfqpoint{4.018020in}{0.957017in}}%
\pgfpathlineto{\pgfqpoint{4.019415in}{0.955293in}}%
\pgfpathlineto{\pgfqpoint{4.022670in}{0.953999in}}%
\pgfpathlineto{\pgfqpoint{4.023600in}{0.952706in}}%
\pgfpathlineto{\pgfqpoint{4.024065in}{0.952706in}}%
\pgfpathlineto{\pgfqpoint{4.024530in}{0.952706in}}%
\pgfpathlineto{\pgfqpoint{4.025460in}{0.949688in}}%
\pgfpathlineto{\pgfqpoint{4.025925in}{0.949688in}}%
\pgfpathlineto{\pgfqpoint{4.027785in}{0.948825in}}%
\pgfpathlineto{\pgfqpoint{4.027785in}{0.947963in}}%
\pgfpathlineto{\pgfqpoint{4.029180in}{0.947963in}}%
\pgfpathlineto{\pgfqpoint{4.030575in}{0.947101in}}%
\pgfpathlineto{\pgfqpoint{4.031040in}{0.945376in}}%
\pgfpathlineto{\pgfqpoint{4.031970in}{0.945376in}}%
\pgfpathlineto{\pgfqpoint{4.034295in}{0.944514in}}%
\pgfpathlineto{\pgfqpoint{4.034760in}{0.942358in}}%
\pgfpathlineto{\pgfqpoint{4.035690in}{0.942358in}}%
\pgfpathlineto{\pgfqpoint{4.038945in}{0.941065in}}%
\pgfpathlineto{\pgfqpoint{4.040340in}{0.939771in}}%
\pgfpathlineto{\pgfqpoint{4.041735in}{0.938478in}}%
\pgfpathlineto{\pgfqpoint{4.043130in}{0.937616in}}%
\pgfpathlineto{\pgfqpoint{4.044525in}{0.936753in}}%
\pgfpathlineto{\pgfqpoint{4.045920in}{0.934598in}}%
\pgfpathlineto{\pgfqpoint{4.049175in}{0.933304in}}%
\pgfpathlineto{\pgfqpoint{4.050570in}{0.931148in}}%
\pgfpathlineto{\pgfqpoint{4.052430in}{0.929855in}}%
\pgfpathlineto{\pgfqpoint{4.053825in}{0.928130in}}%
\pgfpathlineto{\pgfqpoint{4.056615in}{0.926837in}}%
\pgfpathlineto{\pgfqpoint{4.057545in}{0.925543in}}%
\pgfpathlineto{\pgfqpoint{4.058010in}{0.925543in}}%
\pgfpathlineto{\pgfqpoint{4.059870in}{0.924250in}}%
\pgfpathlineto{\pgfqpoint{4.060335in}{0.922957in}}%
\pgfpathlineto{\pgfqpoint{4.061265in}{0.922957in}}%
\pgfpathlineto{\pgfqpoint{4.066845in}{0.921663in}}%
\pgfpathlineto{\pgfqpoint{4.068240in}{0.919507in}}%
\pgfpathlineto{\pgfqpoint{4.070100in}{0.918214in}}%
\pgfpathlineto{\pgfqpoint{4.070565in}{0.916058in}}%
\pgfpathlineto{\pgfqpoint{4.071495in}{0.916058in}}%
\pgfpathlineto{\pgfqpoint{4.073355in}{0.914765in}}%
\pgfpathlineto{\pgfqpoint{4.074750in}{0.913902in}}%
\pgfpathlineto{\pgfqpoint{4.077075in}{0.912609in}}%
\pgfpathlineto{\pgfqpoint{4.077075in}{0.911316in}}%
\pgfpathlineto{\pgfqpoint{4.078470in}{0.911316in}}%
\pgfpathlineto{\pgfqpoint{4.081260in}{0.910884in}}%
\pgfpathlineto{\pgfqpoint{4.082655in}{0.908297in}}%
\pgfpathlineto{\pgfqpoint{4.084980in}{0.907004in}}%
\pgfpathlineto{\pgfqpoint{4.086375in}{0.904848in}}%
\pgfpathlineto{\pgfqpoint{4.089165in}{0.903555in}}%
\pgfpathlineto{\pgfqpoint{4.090560in}{0.901830in}}%
\pgfpathlineto{\pgfqpoint{4.092420in}{0.900968in}}%
\pgfpathlineto{\pgfqpoint{4.092885in}{0.899674in}}%
\pgfpathlineto{\pgfqpoint{4.093815in}{0.899674in}}%
\pgfpathlineto{\pgfqpoint{4.097070in}{0.898381in}}%
\pgfpathlineto{\pgfqpoint{4.098465in}{0.896225in}}%
\pgfpathlineto{\pgfqpoint{4.101255in}{0.894932in}}%
\pgfpathlineto{\pgfqpoint{4.102650in}{0.892345in}}%
\pgfpathlineto{\pgfqpoint{4.104510in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{4.105440in}{0.888465in}}%
\pgfpathlineto{\pgfqpoint{4.105905in}{0.888465in}}%
\pgfpathlineto{\pgfqpoint{4.108695in}{0.887171in}}%
\pgfpathlineto{\pgfqpoint{4.110090in}{0.884584in}}%
\pgfpathlineto{\pgfqpoint{4.113345in}{0.883291in}}%
\pgfpathlineto{\pgfqpoint{4.114275in}{0.881135in}}%
\pgfpathlineto{\pgfqpoint{4.114740in}{0.881135in}}%
\pgfpathlineto{\pgfqpoint{4.115670in}{0.880273in}}%
\pgfpathlineto{\pgfqpoint{4.116600in}{0.878548in}}%
\pgfpathlineto{\pgfqpoint{4.117065in}{0.878548in}}%
\pgfpathlineto{\pgfqpoint{4.117995in}{0.878117in}}%
\pgfpathlineto{\pgfqpoint{4.119390in}{0.875530in}}%
\pgfpathlineto{\pgfqpoint{4.121715in}{0.874237in}}%
\pgfpathlineto{\pgfqpoint{4.121715in}{0.873374in}}%
\pgfpathlineto{\pgfqpoint{4.123110in}{0.873374in}}%
\pgfpathlineto{\pgfqpoint{4.124040in}{0.872081in}}%
\pgfpathlineto{\pgfqpoint{4.124970in}{0.870356in}}%
\pgfpathlineto{\pgfqpoint{4.125435in}{0.870356in}}%
\pgfpathlineto{\pgfqpoint{4.126830in}{0.869063in}}%
\pgfpathlineto{\pgfqpoint{4.127760in}{0.867338in}}%
\pgfpathlineto{\pgfqpoint{4.128225in}{0.867338in}}%
\pgfpathlineto{\pgfqpoint{4.129155in}{0.866045in}}%
\pgfpathlineto{\pgfqpoint{4.129155in}{0.865614in}}%
\pgfpathlineto{\pgfqpoint{4.130550in}{0.865614in}}%
\pgfpathlineto{\pgfqpoint{4.134735in}{0.864751in}}%
\pgfpathlineto{\pgfqpoint{4.134735in}{0.863889in}}%
\pgfpathlineto{\pgfqpoint{4.136130in}{0.863889in}}%
\pgfpathlineto{\pgfqpoint{4.137525in}{0.862596in}}%
\pgfpathlineto{\pgfqpoint{4.138920in}{0.860009in}}%
\pgfpathlineto{\pgfqpoint{4.141710in}{0.858715in}}%
\pgfpathlineto{\pgfqpoint{4.142640in}{0.857422in}}%
\pgfpathlineto{\pgfqpoint{4.143105in}{0.857422in}}%
\pgfpathlineto{\pgfqpoint{4.145430in}{0.856560in}}%
\pgfpathlineto{\pgfqpoint{4.146825in}{0.853542in}}%
\pgfpathlineto{\pgfqpoint{4.150080in}{0.852248in}}%
\pgfpathlineto{\pgfqpoint{4.151475in}{0.849661in}}%
\pgfpathlineto{\pgfqpoint{4.154265in}{0.848368in}}%
\pgfpathlineto{\pgfqpoint{4.155660in}{0.846643in}}%
\pgfpathlineto{\pgfqpoint{4.159380in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{4.159845in}{0.844488in}}%
\pgfpathlineto{\pgfqpoint{4.160775in}{0.844488in}}%
\pgfpathlineto{\pgfqpoint{4.161705in}{0.843194in}}%
\pgfpathlineto{\pgfqpoint{4.163100in}{0.841038in}}%
\pgfpathlineto{\pgfqpoint{4.164960in}{0.839745in}}%
\pgfpathlineto{\pgfqpoint{4.165425in}{0.838451in}}%
\pgfpathlineto{\pgfqpoint{4.166355in}{0.838451in}}%
\pgfpathlineto{\pgfqpoint{4.171005in}{0.837158in}}%
\pgfpathlineto{\pgfqpoint{4.172400in}{0.835433in}}%
\pgfpathlineto{\pgfqpoint{4.175655in}{0.834140in}}%
\pgfpathlineto{\pgfqpoint{4.177050in}{0.832847in}}%
\pgfpathlineto{\pgfqpoint{4.178910in}{0.831984in}}%
\pgfpathlineto{\pgfqpoint{4.179840in}{0.829397in}}%
\pgfpathlineto{\pgfqpoint{4.180305in}{0.829397in}}%
\pgfpathlineto{\pgfqpoint{4.182630in}{0.828104in}}%
\pgfpathlineto{\pgfqpoint{4.183560in}{0.825517in}}%
\pgfpathlineto{\pgfqpoint{4.184025in}{0.825517in}}%
\pgfpathlineto{\pgfqpoint{4.184955in}{0.825086in}}%
\pgfpathlineto{\pgfqpoint{4.185885in}{0.822068in}}%
\pgfpathlineto{\pgfqpoint{4.186350in}{0.822068in}}%
\pgfpathlineto{\pgfqpoint{4.188210in}{0.820774in}}%
\pgfpathlineto{\pgfqpoint{4.188675in}{0.819481in}}%
\pgfpathlineto{\pgfqpoint{4.189605in}{0.819481in}}%
\pgfpathlineto{\pgfqpoint{4.190535in}{0.819481in}}%
\pgfpathlineto{\pgfqpoint{4.191930in}{0.817325in}}%
\pgfpathlineto{\pgfqpoint{4.193790in}{0.816463in}}%
\pgfpathlineto{\pgfqpoint{4.195185in}{0.814307in}}%
\pgfpathlineto{\pgfqpoint{4.198440in}{0.813014in}}%
\pgfpathlineto{\pgfqpoint{4.199835in}{0.811289in}}%
\pgfpathlineto{\pgfqpoint{4.201695in}{0.809996in}}%
\pgfpathlineto{\pgfqpoint{4.203090in}{0.808271in}}%
\pgfpathlineto{\pgfqpoint{4.206345in}{0.807409in}}%
\pgfpathlineto{\pgfqpoint{4.207740in}{0.804391in}}%
\pgfpathlineto{\pgfqpoint{4.210065in}{0.803097in}}%
\pgfpathlineto{\pgfqpoint{4.211460in}{0.800510in}}%
\pgfpathlineto{\pgfqpoint{4.215180in}{0.799217in}}%
\pgfpathlineto{\pgfqpoint{4.216575in}{0.797492in}}%
\pgfpathlineto{\pgfqpoint{4.218435in}{0.796199in}}%
\pgfpathlineto{\pgfqpoint{4.218435in}{0.795768in}}%
\pgfpathlineto{\pgfqpoint{4.219830in}{0.795768in}}%
\pgfpathlineto{\pgfqpoint{4.222620in}{0.794474in}}%
\pgfpathlineto{\pgfqpoint{4.223550in}{0.792750in}}%
\pgfpathlineto{\pgfqpoint{4.224015in}{0.792750in}}%
\pgfpathlineto{\pgfqpoint{4.225410in}{0.791456in}}%
\pgfpathlineto{\pgfqpoint{4.226805in}{0.789732in}}%
\pgfpathlineto{\pgfqpoint{4.230060in}{0.788869in}}%
\pgfpathlineto{\pgfqpoint{4.230525in}{0.786714in}}%
\pgfpathlineto{\pgfqpoint{4.231455in}{0.786714in}}%
\pgfpathlineto{\pgfqpoint{4.233780in}{0.785420in}}%
\pgfpathlineto{\pgfqpoint{4.235175in}{0.784127in}}%
\pgfpathlineto{\pgfqpoint{4.238430in}{0.782833in}}%
\pgfpathlineto{\pgfqpoint{4.239825in}{0.780678in}}%
\pgfpathlineto{\pgfqpoint{4.241685in}{0.779384in}}%
\pgfpathlineto{\pgfqpoint{4.243080in}{0.777660in}}%
\pgfpathlineto{\pgfqpoint{4.244940in}{0.776366in}}%
\pgfpathlineto{\pgfqpoint{4.246335in}{0.774641in}}%
\pgfpathlineto{\pgfqpoint{4.248195in}{0.773348in}}%
\pgfpathlineto{\pgfqpoint{4.249590in}{0.771623in}}%
\pgfpathlineto{\pgfqpoint{4.252845in}{0.770330in}}%
\pgfpathlineto{\pgfqpoint{4.253775in}{0.769468in}}%
\pgfpathlineto{\pgfqpoint{4.254240in}{0.769468in}}%
\pgfpathlineto{\pgfqpoint{4.257960in}{0.768174in}}%
\pgfpathlineto{\pgfqpoint{4.258890in}{0.766881in}}%
\pgfpathlineto{\pgfqpoint{4.259355in}{0.766881in}}%
\pgfpathlineto{\pgfqpoint{4.260750in}{0.766019in}}%
\pgfpathlineto{\pgfqpoint{4.262145in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{4.264470in}{0.762138in}}%
\pgfpathlineto{\pgfqpoint{4.265865in}{0.760845in}}%
\pgfpathlineto{\pgfqpoint{4.266795in}{0.759551in}}%
\pgfpathlineto{\pgfqpoint{4.268190in}{0.757827in}}%
\pgfpathlineto{\pgfqpoint{4.270980in}{0.756533in}}%
\pgfpathlineto{\pgfqpoint{4.271910in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{4.272375in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{4.274235in}{0.753946in}}%
\pgfpathlineto{\pgfqpoint{4.275165in}{0.751791in}}%
\pgfpathlineto{\pgfqpoint{4.275630in}{0.751791in}}%
\pgfpathlineto{\pgfqpoint{4.277955in}{0.750497in}}%
\pgfpathlineto{\pgfqpoint{4.279350in}{0.747479in}}%
\pgfpathlineto{\pgfqpoint{4.281675in}{0.746186in}}%
\pgfpathlineto{\pgfqpoint{4.282140in}{0.745323in}}%
\pgfpathlineto{\pgfqpoint{4.283070in}{0.745323in}}%
\pgfpathlineto{\pgfqpoint{4.284930in}{0.744030in}}%
\pgfpathlineto{\pgfqpoint{4.286325in}{0.741874in}}%
\pgfpathlineto{\pgfqpoint{4.288650in}{0.740581in}}%
\pgfpathlineto{\pgfqpoint{4.290045in}{0.738856in}}%
\pgfpathlineto{\pgfqpoint{4.292835in}{0.737563in}}%
\pgfpathlineto{\pgfqpoint{4.293300in}{0.735838in}}%
\pgfpathlineto{\pgfqpoint{4.294230in}{0.735838in}}%
\pgfpathlineto{\pgfqpoint{4.296555in}{0.734976in}}%
\pgfpathlineto{\pgfqpoint{4.297485in}{0.733682in}}%
\pgfpathlineto{\pgfqpoint{4.297950in}{0.733682in}}%
\pgfpathlineto{\pgfqpoint{4.300740in}{0.732389in}}%
\pgfpathlineto{\pgfqpoint{4.302135in}{0.730233in}}%
\pgfpathlineto{\pgfqpoint{4.305390in}{0.728940in}}%
\pgfpathlineto{\pgfqpoint{4.306785in}{0.725922in}}%
\pgfpathlineto{\pgfqpoint{4.309110in}{0.724628in}}%
\pgfpathlineto{\pgfqpoint{4.309110in}{0.724197in}}%
\pgfpathlineto{\pgfqpoint{4.310505in}{0.724197in}}%
\pgfpathlineto{\pgfqpoint{4.312830in}{0.722904in}}%
\pgfpathlineto{\pgfqpoint{4.314225in}{0.721610in}}%
\pgfpathlineto{\pgfqpoint{4.316550in}{0.721610in}}%
\pgfpathlineto{\pgfqpoint{4.317945in}{0.719454in}}%
\pgfpathlineto{\pgfqpoint{4.319340in}{0.718592in}}%
\pgfpathlineto{\pgfqpoint{4.319340in}{0.717730in}}%
\pgfpathlineto{\pgfqpoint{4.320735in}{0.717730in}}%
\pgfpathlineto{\pgfqpoint{4.322130in}{0.716436in}}%
\pgfpathlineto{\pgfqpoint{4.322595in}{0.715574in}}%
\pgfpathlineto{\pgfqpoint{4.323525in}{0.715574in}}%
\pgfpathlineto{\pgfqpoint{4.325850in}{0.714281in}}%
\pgfpathlineto{\pgfqpoint{4.327245in}{0.712987in}}%
\pgfpathlineto{\pgfqpoint{4.331430in}{0.711694in}}%
\pgfpathlineto{\pgfqpoint{4.331430in}{0.711263in}}%
\pgfpathlineto{\pgfqpoint{4.332825in}{0.711263in}}%
\pgfpathlineto{\pgfqpoint{4.335150in}{0.710400in}}%
\pgfpathlineto{\pgfqpoint{4.335150in}{0.709538in}}%
\pgfpathlineto{\pgfqpoint{4.336545in}{0.709538in}}%
\pgfpathlineto{\pgfqpoint{4.337940in}{0.708676in}}%
\pgfpathlineto{\pgfqpoint{4.338870in}{0.706089in}}%
\pgfpathlineto{\pgfqpoint{4.339335in}{0.706089in}}%
\pgfpathlineto{\pgfqpoint{4.343520in}{0.704795in}}%
\pgfpathlineto{\pgfqpoint{4.344915in}{0.703933in}}%
\pgfpathlineto{\pgfqpoint{4.348170in}{0.703071in}}%
\pgfpathlineto{\pgfqpoint{4.349565in}{0.698759in}}%
\pgfpathlineto{\pgfqpoint{4.351425in}{0.697897in}}%
\pgfpathlineto{\pgfqpoint{4.352820in}{0.696172in}}%
\pgfpathlineto{\pgfqpoint{4.357935in}{0.694879in}}%
\pgfpathlineto{\pgfqpoint{4.359330in}{0.694017in}}%
\pgfpathlineto{\pgfqpoint{4.361190in}{0.692723in}}%
\pgfpathlineto{\pgfqpoint{4.362120in}{0.691861in}}%
\pgfpathlineto{\pgfqpoint{4.362585in}{0.691861in}}%
\pgfpathlineto{\pgfqpoint{4.363980in}{0.690568in}}%
\pgfpathlineto{\pgfqpoint{4.363980in}{0.690136in}}%
\pgfpathlineto{\pgfqpoint{4.365375in}{0.690136in}}%
\pgfpathlineto{\pgfqpoint{4.367235in}{0.689274in}}%
\pgfpathlineto{\pgfqpoint{4.368630in}{0.687118in}}%
\pgfpathlineto{\pgfqpoint{4.370490in}{0.685825in}}%
\pgfpathlineto{\pgfqpoint{4.371420in}{0.683669in}}%
\pgfpathlineto{\pgfqpoint{4.371885in}{0.683669in}}%
\pgfpathlineto{\pgfqpoint{4.377000in}{0.682376in}}%
\pgfpathlineto{\pgfqpoint{4.378395in}{0.680651in}}%
\pgfpathlineto{\pgfqpoint{4.381185in}{0.679358in}}%
\pgfpathlineto{\pgfqpoint{4.382580in}{0.677202in}}%
\pgfpathlineto{\pgfqpoint{4.385835in}{0.675909in}}%
\pgfpathlineto{\pgfqpoint{4.386300in}{0.674615in}}%
\pgfpathlineto{\pgfqpoint{4.387230in}{0.674615in}}%
\pgfpathlineto{\pgfqpoint{4.388625in}{0.673322in}}%
\pgfpathlineto{\pgfqpoint{4.390020in}{0.671597in}}%
\pgfpathlineto{\pgfqpoint{4.394205in}{0.670304in}}%
\pgfpathlineto{\pgfqpoint{4.395135in}{0.668148in}}%
\pgfpathlineto{\pgfqpoint{4.395600in}{0.668148in}}%
\pgfpathlineto{\pgfqpoint{4.396995in}{0.666854in}}%
\pgfpathlineto{\pgfqpoint{4.397925in}{0.665561in}}%
\pgfpathlineto{\pgfqpoint{4.398390in}{0.665561in}}%
\pgfpathlineto{\pgfqpoint{4.401180in}{0.664268in}}%
\pgfpathlineto{\pgfqpoint{4.402110in}{0.662543in}}%
\pgfpathlineto{\pgfqpoint{4.402575in}{0.662543in}}%
\pgfpathlineto{\pgfqpoint{4.404900in}{0.662112in}}%
\pgfpathlineto{\pgfqpoint{4.405830in}{0.660387in}}%
\pgfpathlineto{\pgfqpoint{4.406295in}{0.660387in}}%
\pgfpathlineto{\pgfqpoint{4.412340in}{0.659094in}}%
\pgfpathlineto{\pgfqpoint{4.413270in}{0.656938in}}%
\pgfpathlineto{\pgfqpoint{4.413735in}{0.656938in}}%
\pgfpathlineto{\pgfqpoint{4.414665in}{0.655645in}}%
\pgfpathlineto{\pgfqpoint{4.416060in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{4.420710in}{0.653058in}}%
\pgfpathlineto{\pgfqpoint{4.422105in}{0.649608in}}%
\pgfpathlineto{\pgfqpoint{4.426290in}{0.648315in}}%
\pgfpathlineto{\pgfqpoint{4.427685in}{0.647022in}}%
\pgfpathlineto{\pgfqpoint{4.431405in}{0.645728in}}%
\pgfpathlineto{\pgfqpoint{4.431870in}{0.644004in}}%
\pgfpathlineto{\pgfqpoint{4.432800in}{0.644004in}}%
\pgfpathlineto{\pgfqpoint{4.435590in}{0.643141in}}%
\pgfpathlineto{\pgfqpoint{4.436985in}{0.641417in}}%
\pgfpathlineto{\pgfqpoint{4.442100in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{4.443495in}{0.638399in}}%
\pgfpathlineto{\pgfqpoint{4.446285in}{0.637105in}}%
\pgfpathlineto{\pgfqpoint{4.447215in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{4.447680in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{4.450935in}{0.634949in}}%
\pgfpathlineto{\pgfqpoint{4.452330in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{4.455585in}{0.632363in}}%
\pgfpathlineto{\pgfqpoint{4.456050in}{0.629776in}}%
\pgfpathlineto{\pgfqpoint{4.456980in}{0.629776in}}%
\pgfpathlineto{\pgfqpoint{4.458840in}{0.628482in}}%
\pgfpathlineto{\pgfqpoint{4.460235in}{0.627620in}}%
\pgfpathlineto{\pgfqpoint{4.463025in}{0.626326in}}%
\pgfpathlineto{\pgfqpoint{4.464420in}{0.625033in}}%
\pgfpathlineto{\pgfqpoint{4.467675in}{0.623740in}}%
\pgfpathlineto{\pgfqpoint{4.469070in}{0.621584in}}%
\pgfpathlineto{\pgfqpoint{4.471860in}{0.620290in}}%
\pgfpathlineto{\pgfqpoint{4.472325in}{0.619428in}}%
\pgfpathlineto{\pgfqpoint{4.473255in}{0.619428in}}%
\pgfpathlineto{\pgfqpoint{4.478370in}{0.618135in}}%
\pgfpathlineto{\pgfqpoint{4.479765in}{0.616841in}}%
\pgfpathlineto{\pgfqpoint{4.483020in}{0.615548in}}%
\pgfpathlineto{\pgfqpoint{4.483485in}{0.614685in}}%
\pgfpathlineto{\pgfqpoint{4.484415in}{0.614685in}}%
\pgfpathlineto{\pgfqpoint{4.486275in}{0.613392in}}%
\pgfpathlineto{\pgfqpoint{4.487670in}{0.611236in}}%
\pgfpathlineto{\pgfqpoint{4.490925in}{0.610374in}}%
\pgfpathlineto{\pgfqpoint{4.492320in}{0.608649in}}%
\pgfpathlineto{\pgfqpoint{4.497435in}{0.607787in}}%
\pgfpathlineto{\pgfqpoint{4.498830in}{0.606494in}}%
\pgfpathlineto{\pgfqpoint{4.502550in}{0.605200in}}%
\pgfpathlineto{\pgfqpoint{4.503015in}{0.604338in}}%
\pgfpathlineto{\pgfqpoint{4.503945in}{0.604338in}}%
\pgfpathlineto{\pgfqpoint{4.506270in}{0.603044in}}%
\pgfpathlineto{\pgfqpoint{4.506735in}{0.602182in}}%
\pgfpathlineto{\pgfqpoint{4.507665in}{0.602182in}}%
\pgfpathlineto{\pgfqpoint{4.512780in}{0.600889in}}%
\pgfpathlineto{\pgfqpoint{4.514175in}{0.598733in}}%
\pgfpathlineto{\pgfqpoint{4.516500in}{0.598302in}}%
\pgfpathlineto{\pgfqpoint{4.516965in}{0.596146in}}%
\pgfpathlineto{\pgfqpoint{4.517895in}{0.596146in}}%
\pgfpathlineto{\pgfqpoint{4.520220in}{0.595284in}}%
\pgfpathlineto{\pgfqpoint{4.521150in}{0.593990in}}%
\pgfpathlineto{\pgfqpoint{4.521615in}{0.593990in}}%
\pgfpathlineto{\pgfqpoint{4.524870in}{0.592697in}}%
\pgfpathlineto{\pgfqpoint{4.526265in}{0.591835in}}%
\pgfpathlineto{\pgfqpoint{4.532310in}{0.590541in}}%
\pgfpathlineto{\pgfqpoint{4.533705in}{0.588817in}}%
\pgfpathlineto{\pgfqpoint{4.536030in}{0.587954in}}%
\pgfpathlineto{\pgfqpoint{4.537425in}{0.586230in}}%
\pgfpathlineto{\pgfqpoint{4.543005in}{0.584936in}}%
\pgfpathlineto{\pgfqpoint{4.543935in}{0.583212in}}%
\pgfpathlineto{\pgfqpoint{4.544400in}{0.583212in}}%
\pgfpathlineto{\pgfqpoint{4.548585in}{0.581918in}}%
\pgfpathlineto{\pgfqpoint{4.549050in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.549980in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.556490in}{0.579331in}}%
\pgfpathlineto{\pgfqpoint{4.556955in}{0.578469in}}%
\pgfpathlineto{\pgfqpoint{4.557885in}{0.578469in}}%
\pgfpathlineto{\pgfqpoint{4.565790in}{0.577176in}}%
\pgfpathlineto{\pgfqpoint{4.567185in}{0.573726in}}%
\pgfpathlineto{\pgfqpoint{4.572300in}{0.572433in}}%
\pgfpathlineto{\pgfqpoint{4.573230in}{0.571139in}}%
\pgfpathlineto{\pgfqpoint{4.573695in}{0.571139in}}%
\pgfpathlineto{\pgfqpoint{4.576020in}{0.569846in}}%
\pgfpathlineto{\pgfqpoint{4.577415in}{0.567690in}}%
\pgfpathlineto{\pgfqpoint{4.584390in}{0.566397in}}%
\pgfpathlineto{\pgfqpoint{4.584390in}{0.565966in}}%
\pgfpathlineto{\pgfqpoint{4.585785in}{0.565966in}}%
\pgfpathlineto{\pgfqpoint{4.588110in}{0.564672in}}%
\pgfpathlineto{\pgfqpoint{4.588110in}{0.564241in}}%
\pgfpathlineto{\pgfqpoint{4.589505in}{0.564241in}}%
\pgfpathlineto{\pgfqpoint{4.594155in}{0.562948in}}%
\pgfpathlineto{\pgfqpoint{4.595550in}{0.561223in}}%
\pgfpathlineto{\pgfqpoint{4.597875in}{0.559930in}}%
\pgfpathlineto{\pgfqpoint{4.598805in}{0.558205in}}%
\pgfpathlineto{\pgfqpoint{4.599270in}{0.558205in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{0.556912in}}%
\pgfpathlineto{\pgfqpoint{4.606710in}{0.556049in}}%
\pgfpathlineto{\pgfqpoint{4.609965in}{0.554756in}}%
\pgfpathlineto{\pgfqpoint{4.609965in}{0.554325in}}%
\pgfpathlineto{\pgfqpoint{4.611360in}{0.554325in}}%
\pgfpathlineto{\pgfqpoint{4.617870in}{0.553031in}}%
\pgfpathlineto{\pgfqpoint{4.617870in}{0.552600in}}%
\pgfpathlineto{\pgfqpoint{4.619265in}{0.552600in}}%
\pgfpathlineto{\pgfqpoint{4.626240in}{0.551307in}}%
\pgfpathlineto{\pgfqpoint{4.626705in}{0.550444in}}%
\pgfpathlineto{\pgfqpoint{4.627635in}{0.550444in}}%
\pgfpathlineto{\pgfqpoint{4.628565in}{0.549151in}}%
\pgfpathlineto{\pgfqpoint{4.628565in}{0.548720in}}%
\pgfpathlineto{\pgfqpoint{4.629960in}{0.548720in}}%
\pgfpathlineto{\pgfqpoint{4.632285in}{0.547426in}}%
\pgfpathlineto{\pgfqpoint{4.633680in}{0.546133in}}%
\pgfpathlineto{\pgfqpoint{4.637865in}{0.544839in}}%
\pgfpathlineto{\pgfqpoint{4.637865in}{0.543977in}}%
\pgfpathlineto{\pgfqpoint{4.639260in}{0.543977in}}%
\pgfpathlineto{\pgfqpoint{4.642515in}{0.542684in}}%
\pgfpathlineto{\pgfqpoint{4.643910in}{0.541390in}}%
\pgfpathlineto{\pgfqpoint{4.652280in}{0.540097in}}%
\pgfpathlineto{\pgfqpoint{4.653675in}{0.539234in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{0.537941in}}%
\pgfpathlineto{\pgfqpoint{4.665765in}{0.535785in}}%
\pgfpathlineto{\pgfqpoint{4.674135in}{0.534492in}}%
\pgfpathlineto{\pgfqpoint{4.674135in}{0.534061in}}%
\pgfpathlineto{\pgfqpoint{4.675530in}{0.534061in}}%
\pgfpathlineto{\pgfqpoint{4.685295in}{0.532767in}}%
\pgfpathlineto{\pgfqpoint{4.686225in}{0.531905in}}%
\pgfpathlineto{\pgfqpoint{4.686690in}{0.531905in}}%
\pgfpathlineto{\pgfqpoint{4.691340in}{0.530612in}}%
\pgfpathlineto{\pgfqpoint{4.691805in}{0.529318in}}%
\pgfpathlineto{\pgfqpoint{4.692735in}{0.529318in}}%
\pgfpathlineto{\pgfqpoint{4.694595in}{0.528025in}}%
\pgfpathlineto{\pgfqpoint{4.694595in}{0.527593in}}%
\pgfpathlineto{\pgfqpoint{4.695990in}{0.527593in}}%
\pgfpathlineto{\pgfqpoint{4.706685in}{0.526300in}}%
\pgfpathlineto{\pgfqpoint{4.707150in}{0.525438in}}%
\pgfpathlineto{\pgfqpoint{4.708080in}{0.525438in}}%
\pgfpathlineto{\pgfqpoint{4.723890in}{0.524144in}}%
\pgfpathlineto{\pgfqpoint{4.723890in}{0.523713in}}%
\pgfpathlineto{\pgfqpoint{4.725285in}{0.523713in}}%
\pgfpathlineto{\pgfqpoint{4.731330in}{0.522420in}}%
\pgfpathlineto{\pgfqpoint{4.731330in}{0.521989in}}%
\pgfpathlineto{\pgfqpoint{4.732725in}{0.521989in}}%
\pgfpathlineto{\pgfqpoint{4.747605in}{0.520695in}}%
\pgfpathlineto{\pgfqpoint{4.749000in}{0.518971in}}%
\pgfpathlineto{\pgfqpoint{4.756905in}{0.517677in}}%
\pgfpathlineto{\pgfqpoint{4.757370in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{4.758300in}{0.516815in}}%
\pgfpathlineto{\pgfqpoint{4.783875in}{0.515521in}}%
\pgfpathlineto{\pgfqpoint{4.783875in}{0.515090in}}%
\pgfpathlineto{\pgfqpoint{4.785270in}{0.515090in}}%
\pgfpathlineto{\pgfqpoint{4.794105in}{0.513797in}}%
\pgfpathlineto{\pgfqpoint{4.794105in}{0.513366in}}%
\pgfpathlineto{\pgfqpoint{4.795500in}{0.513366in}}%
\pgfpathlineto{\pgfqpoint{4.806660in}{0.512072in}}%
\pgfpathlineto{\pgfqpoint{4.806660in}{0.511641in}}%
\pgfpathlineto{\pgfqpoint{4.808055in}{0.511641in}}%
\pgfpathlineto{\pgfqpoint{4.816890in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{4.816890in}{0.509916in}}%
\pgfpathlineto{\pgfqpoint{4.818285in}{0.509916in}}%
\pgfpathlineto{\pgfqpoint{4.848510in}{0.508623in}}%
\pgfpathlineto{\pgfqpoint{4.848510in}{0.508192in}}%
\pgfpathlineto{\pgfqpoint{4.849905in}{0.508192in}}%
\pgfpathlineto{\pgfqpoint{4.887570in}{0.506898in}}%
\pgfpathlineto{\pgfqpoint{4.887570in}{0.506467in}}%
\pgfpathlineto{\pgfqpoint{4.888965in}{0.506467in}}%
\pgfpathlineto{\pgfqpoint{4.919655in}{0.505174in}}%
\pgfpathlineto{\pgfqpoint{4.919655in}{0.504743in}}%
\pgfpathlineto{\pgfqpoint{4.921050in}{0.504743in}}%
\pgfpathlineto{\pgfqpoint{4.962900in}{0.503449in}}%
\pgfpathlineto{\pgfqpoint{4.963830in}{0.502587in}}%
\pgfpathlineto{\pgfqpoint{4.964295in}{0.502587in}}%
\pgfpathlineto{\pgfqpoint{5.025675in}{0.501293in}}%
\pgfpathlineto{\pgfqpoint{5.025675in}{0.500862in}}%
\pgfpathlineto{\pgfqpoint{5.027070in}{0.500862in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736111in}{2.943318in}}%
\pgfpathlineto{\pgfqpoint{0.750465in}{2.942024in}}%
\pgfpathlineto{\pgfqpoint{0.750465in}{2.940731in}}%
\pgfpathlineto{\pgfqpoint{0.751860in}{2.940731in}}%
\pgfpathlineto{\pgfqpoint{0.775575in}{2.939437in}}%
\pgfpathlineto{\pgfqpoint{0.775575in}{2.939006in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{2.939006in}}%
\pgfpathlineto{\pgfqpoint{0.789990in}{2.938144in}}%
\pgfpathlineto{\pgfqpoint{0.789990in}{2.937281in}}%
\pgfpathlineto{\pgfqpoint{0.791385in}{2.937281in}}%
\pgfpathlineto{\pgfqpoint{0.794640in}{2.935988in}}%
\pgfpathlineto{\pgfqpoint{0.794640in}{2.935557in}}%
\pgfpathlineto{\pgfqpoint{0.796035in}{2.935557in}}%
\pgfpathlineto{\pgfqpoint{0.802080in}{2.934263in}}%
\pgfpathlineto{\pgfqpoint{0.802080in}{2.933832in}}%
\pgfpathlineto{\pgfqpoint{0.803475in}{2.933832in}}%
\pgfpathlineto{\pgfqpoint{0.814635in}{2.932539in}}%
\pgfpathlineto{\pgfqpoint{0.814635in}{2.932108in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{2.932108in}}%
\pgfpathlineto{\pgfqpoint{0.828120in}{2.930814in}}%
\pgfpathlineto{\pgfqpoint{0.828120in}{2.930383in}}%
\pgfpathlineto{\pgfqpoint{0.829515in}{2.930383in}}%
\pgfpathlineto{\pgfqpoint{0.833700in}{2.929090in}}%
\pgfpathlineto{\pgfqpoint{0.833700in}{2.927796in}}%
\pgfpathlineto{\pgfqpoint{0.835095in}{2.927796in}}%
\pgfpathlineto{\pgfqpoint{0.847650in}{2.926503in}}%
\pgfpathlineto{\pgfqpoint{0.849045in}{2.925209in}}%
\pgfpathlineto{\pgfqpoint{0.857415in}{2.923916in}}%
\pgfpathlineto{\pgfqpoint{0.858345in}{2.923054in}}%
\pgfpathlineto{\pgfqpoint{0.858810in}{2.923054in}}%
\pgfpathlineto{\pgfqpoint{0.866715in}{2.921760in}}%
\pgfpathlineto{\pgfqpoint{0.868110in}{2.920898in}}%
\pgfpathlineto{\pgfqpoint{0.876480in}{2.919604in}}%
\pgfpathlineto{\pgfqpoint{0.877875in}{2.918742in}}%
\pgfpathlineto{\pgfqpoint{0.886710in}{2.917449in}}%
\pgfpathlineto{\pgfqpoint{0.886710in}{2.917018in}}%
\pgfpathlineto{\pgfqpoint{0.888105in}{2.917018in}}%
\pgfpathlineto{\pgfqpoint{0.903450in}{2.915724in}}%
\pgfpathlineto{\pgfqpoint{0.903450in}{2.914862in}}%
\pgfpathlineto{\pgfqpoint{0.904845in}{2.914862in}}%
\pgfpathlineto{\pgfqpoint{0.915540in}{2.913568in}}%
\pgfpathlineto{\pgfqpoint{0.915540in}{2.913137in}}%
\pgfpathlineto{\pgfqpoint{0.916935in}{2.913137in}}%
\pgfpathlineto{\pgfqpoint{0.927165in}{2.911844in}}%
\pgfpathlineto{\pgfqpoint{0.927630in}{2.910981in}}%
\pgfpathlineto{\pgfqpoint{0.928560in}{2.910981in}}%
\pgfpathlineto{\pgfqpoint{0.942510in}{2.909688in}}%
\pgfpathlineto{\pgfqpoint{0.942510in}{2.909257in}}%
\pgfpathlineto{\pgfqpoint{0.943905in}{2.909257in}}%
\pgfpathlineto{\pgfqpoint{0.955530in}{2.907963in}}%
\pgfpathlineto{\pgfqpoint{0.956460in}{2.907101in}}%
\pgfpathlineto{\pgfqpoint{0.956925in}{2.907101in}}%
\pgfpathlineto{\pgfqpoint{0.964830in}{2.905808in}}%
\pgfpathlineto{\pgfqpoint{0.964830in}{2.905377in}}%
\pgfpathlineto{\pgfqpoint{0.966225in}{2.905377in}}%
\pgfpathlineto{\pgfqpoint{0.979245in}{2.904083in}}%
\pgfpathlineto{\pgfqpoint{0.979245in}{2.903652in}}%
\pgfpathlineto{\pgfqpoint{0.980640in}{2.903652in}}%
\pgfpathlineto{\pgfqpoint{0.992730in}{2.902358in}}%
\pgfpathlineto{\pgfqpoint{0.993195in}{2.901065in}}%
\pgfpathlineto{\pgfqpoint{0.994125in}{2.901065in}}%
\pgfpathlineto{\pgfqpoint{1.003890in}{2.899772in}}%
\pgfpathlineto{\pgfqpoint{1.004820in}{2.898478in}}%
\pgfpathlineto{\pgfqpoint{1.005285in}{2.898478in}}%
\pgfpathlineto{\pgfqpoint{1.011795in}{2.897616in}}%
\pgfpathlineto{\pgfqpoint{1.011795in}{2.896754in}}%
\pgfpathlineto{\pgfqpoint{1.013190in}{2.896754in}}%
\pgfpathlineto{\pgfqpoint{1.024815in}{2.895460in}}%
\pgfpathlineto{\pgfqpoint{1.025280in}{2.894598in}}%
\pgfpathlineto{\pgfqpoint{1.026210in}{2.894598in}}%
\pgfpathlineto{\pgfqpoint{1.032720in}{2.893304in}}%
\pgfpathlineto{\pgfqpoint{1.033185in}{2.892442in}}%
\pgfpathlineto{\pgfqpoint{1.034115in}{2.892442in}}%
\pgfpathlineto{\pgfqpoint{1.045740in}{2.891149in}}%
\pgfpathlineto{\pgfqpoint{1.045740in}{2.890717in}}%
\pgfpathlineto{\pgfqpoint{1.047135in}{2.890717in}}%
\pgfpathlineto{\pgfqpoint{1.056435in}{2.889424in}}%
\pgfpathlineto{\pgfqpoint{1.056900in}{2.888562in}}%
\pgfpathlineto{\pgfqpoint{1.057830in}{2.888562in}}%
\pgfpathlineto{\pgfqpoint{1.067130in}{2.887268in}}%
\pgfpathlineto{\pgfqpoint{1.068525in}{2.885975in}}%
\pgfpathlineto{\pgfqpoint{1.082475in}{2.885113in}}%
\pgfpathlineto{\pgfqpoint{1.082475in}{2.884250in}}%
\pgfpathlineto{\pgfqpoint{1.083870in}{2.884250in}}%
\pgfpathlineto{\pgfqpoint{1.095030in}{2.882957in}}%
\pgfpathlineto{\pgfqpoint{1.095030in}{2.882526in}}%
\pgfpathlineto{\pgfqpoint{1.096425in}{2.882526in}}%
\pgfpathlineto{\pgfqpoint{1.104330in}{2.881232in}}%
\pgfpathlineto{\pgfqpoint{1.105725in}{2.880370in}}%
\pgfpathlineto{\pgfqpoint{1.111305in}{2.879508in}}%
\pgfpathlineto{\pgfqpoint{1.111305in}{2.878645in}}%
\pgfpathlineto{\pgfqpoint{1.112700in}{2.878645in}}%
\pgfpathlineto{\pgfqpoint{1.121535in}{2.877352in}}%
\pgfpathlineto{\pgfqpoint{1.121535in}{2.876490in}}%
\pgfpathlineto{\pgfqpoint{1.122930in}{2.876490in}}%
\pgfpathlineto{\pgfqpoint{1.132230in}{2.875196in}}%
\pgfpathlineto{\pgfqpoint{1.132230in}{2.874765in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{2.874765in}}%
\pgfpathlineto{\pgfqpoint{1.146645in}{2.873472in}}%
\pgfpathlineto{\pgfqpoint{1.148040in}{2.872609in}}%
\pgfpathlineto{\pgfqpoint{1.150365in}{2.871316in}}%
\pgfpathlineto{\pgfqpoint{1.150830in}{2.870022in}}%
\pgfpathlineto{\pgfqpoint{1.151760in}{2.870022in}}%
\pgfpathlineto{\pgfqpoint{1.155480in}{2.868729in}}%
\pgfpathlineto{\pgfqpoint{1.156410in}{2.867867in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{2.867867in}}%
\pgfpathlineto{\pgfqpoint{1.163385in}{2.866573in}}%
\pgfpathlineto{\pgfqpoint{1.163385in}{2.866142in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{2.866142in}}%
\pgfpathlineto{\pgfqpoint{1.173150in}{2.865280in}}%
\pgfpathlineto{\pgfqpoint{1.173150in}{2.863555in}}%
\pgfpathlineto{\pgfqpoint{1.174545in}{2.863555in}}%
\pgfpathlineto{\pgfqpoint{1.182450in}{2.862262in}}%
\pgfpathlineto{\pgfqpoint{1.183845in}{2.860968in}}%
\pgfpathlineto{\pgfqpoint{1.195470in}{2.859675in}}%
\pgfpathlineto{\pgfqpoint{1.195470in}{2.859244in}}%
\pgfpathlineto{\pgfqpoint{1.196865in}{2.859244in}}%
\pgfpathlineto{\pgfqpoint{1.205235in}{2.858381in}}%
\pgfpathlineto{\pgfqpoint{1.205235in}{2.857519in}}%
\pgfpathlineto{\pgfqpoint{1.206630in}{2.857519in}}%
\pgfpathlineto{\pgfqpoint{1.216395in}{2.856226in}}%
\pgfpathlineto{\pgfqpoint{1.217790in}{2.854501in}}%
\pgfpathlineto{\pgfqpoint{1.222905in}{2.853208in}}%
\pgfpathlineto{\pgfqpoint{1.223370in}{2.852345in}}%
\pgfpathlineto{\pgfqpoint{1.224300in}{2.852345in}}%
\pgfpathlineto{\pgfqpoint{1.226625in}{2.851052in}}%
\pgfpathlineto{\pgfqpoint{1.226625in}{2.850621in}}%
\pgfpathlineto{\pgfqpoint{1.228020in}{2.850621in}}%
\pgfpathlineto{\pgfqpoint{1.235925in}{2.849327in}}%
\pgfpathlineto{\pgfqpoint{1.237320in}{2.848465in}}%
\pgfpathlineto{\pgfqpoint{1.244760in}{2.847171in}}%
\pgfpathlineto{\pgfqpoint{1.244760in}{2.846740in}}%
\pgfpathlineto{\pgfqpoint{1.246155in}{2.846740in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{2.845447in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{2.845016in}}%
\pgfpathlineto{\pgfqpoint{1.259175in}{2.845016in}}%
\pgfpathlineto{\pgfqpoint{1.270800in}{2.843722in}}%
\pgfpathlineto{\pgfqpoint{1.271730in}{2.842429in}}%
\pgfpathlineto{\pgfqpoint{1.272195in}{2.842429in}}%
\pgfpathlineto{\pgfqpoint{1.276845in}{2.841567in}}%
\pgfpathlineto{\pgfqpoint{1.276845in}{2.840704in}}%
\pgfpathlineto{\pgfqpoint{1.278240in}{2.840704in}}%
\pgfpathlineto{\pgfqpoint{1.281960in}{2.840273in}}%
\pgfpathlineto{\pgfqpoint{1.282890in}{2.838549in}}%
\pgfpathlineto{\pgfqpoint{1.283355in}{2.838549in}}%
\pgfpathlineto{\pgfqpoint{1.291260in}{2.837255in}}%
\pgfpathlineto{\pgfqpoint{1.291260in}{2.836824in}}%
\pgfpathlineto{\pgfqpoint{1.292655in}{2.836824in}}%
\pgfpathlineto{\pgfqpoint{1.299165in}{2.835530in}}%
\pgfpathlineto{\pgfqpoint{1.300095in}{2.834668in}}%
\pgfpathlineto{\pgfqpoint{1.300560in}{2.834668in}}%
\pgfpathlineto{\pgfqpoint{1.306605in}{2.833375in}}%
\pgfpathlineto{\pgfqpoint{1.308000in}{2.832081in}}%
\pgfpathlineto{\pgfqpoint{1.314975in}{2.830788in}}%
\pgfpathlineto{\pgfqpoint{1.316370in}{2.829494in}}%
\pgfpathlineto{\pgfqpoint{1.327065in}{2.828201in}}%
\pgfpathlineto{\pgfqpoint{1.328460in}{2.827339in}}%
\pgfpathlineto{\pgfqpoint{1.332180in}{2.826045in}}%
\pgfpathlineto{\pgfqpoint{1.333575in}{2.825183in}}%
\pgfpathlineto{\pgfqpoint{1.339620in}{2.823889in}}%
\pgfpathlineto{\pgfqpoint{1.340550in}{2.823027in}}%
\pgfpathlineto{\pgfqpoint{1.341015in}{2.823027in}}%
\pgfpathlineto{\pgfqpoint{1.344735in}{2.821734in}}%
\pgfpathlineto{\pgfqpoint{1.344735in}{2.821303in}}%
\pgfpathlineto{\pgfqpoint{1.346130in}{2.821303in}}%
\pgfpathlineto{\pgfqpoint{1.348920in}{2.820009in}}%
\pgfpathlineto{\pgfqpoint{1.348920in}{2.819578in}}%
\pgfpathlineto{\pgfqpoint{1.350315in}{2.819578in}}%
\pgfpathlineto{\pgfqpoint{1.353105in}{2.818716in}}%
\pgfpathlineto{\pgfqpoint{1.353105in}{2.817853in}}%
\pgfpathlineto{\pgfqpoint{1.354500in}{2.817853in}}%
\pgfpathlineto{\pgfqpoint{1.361475in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{1.361940in}{2.815698in}}%
\pgfpathlineto{\pgfqpoint{1.362870in}{2.815698in}}%
\pgfpathlineto{\pgfqpoint{1.370775in}{2.814404in}}%
\pgfpathlineto{\pgfqpoint{1.371240in}{2.813111in}}%
\pgfpathlineto{\pgfqpoint{1.372170in}{2.813111in}}%
\pgfpathlineto{\pgfqpoint{1.393560in}{2.811817in}}%
\pgfpathlineto{\pgfqpoint{1.394955in}{2.810955in}}%
\pgfpathlineto{\pgfqpoint{1.401930in}{2.809662in}}%
\pgfpathlineto{\pgfqpoint{1.401930in}{2.808799in}}%
\pgfpathlineto{\pgfqpoint{1.403325in}{2.808799in}}%
\pgfpathlineto{\pgfqpoint{1.409370in}{2.807506in}}%
\pgfpathlineto{\pgfqpoint{1.410765in}{2.806212in}}%
\pgfpathlineto{\pgfqpoint{1.414485in}{2.804919in}}%
\pgfpathlineto{\pgfqpoint{1.414485in}{2.804057in}}%
\pgfpathlineto{\pgfqpoint{1.415880in}{2.804057in}}%
\pgfpathlineto{\pgfqpoint{1.426110in}{2.802763in}}%
\pgfpathlineto{\pgfqpoint{1.427040in}{2.801901in}}%
\pgfpathlineto{\pgfqpoint{1.427505in}{2.801901in}}%
\pgfpathlineto{\pgfqpoint{1.430295in}{2.800607in}}%
\pgfpathlineto{\pgfqpoint{1.431225in}{2.799314in}}%
\pgfpathlineto{\pgfqpoint{1.431690in}{2.799314in}}%
\pgfpathlineto{\pgfqpoint{1.443315in}{2.798021in}}%
\pgfpathlineto{\pgfqpoint{1.443315in}{2.797589in}}%
\pgfpathlineto{\pgfqpoint{1.444710in}{2.797589in}}%
\pgfpathlineto{\pgfqpoint{1.450290in}{2.796296in}}%
\pgfpathlineto{\pgfqpoint{1.451220in}{2.795003in}}%
\pgfpathlineto{\pgfqpoint{1.451685in}{2.795003in}}%
\pgfpathlineto{\pgfqpoint{1.458660in}{2.794140in}}%
\pgfpathlineto{\pgfqpoint{1.458660in}{2.793278in}}%
\pgfpathlineto{\pgfqpoint{1.460055in}{2.793278in}}%
\pgfpathlineto{\pgfqpoint{1.469820in}{2.791984in}}%
\pgfpathlineto{\pgfqpoint{1.469820in}{2.791122in}}%
\pgfpathlineto{\pgfqpoint{1.471215in}{2.791122in}}%
\pgfpathlineto{\pgfqpoint{1.478655in}{2.789829in}}%
\pgfpathlineto{\pgfqpoint{1.478655in}{2.789398in}}%
\pgfpathlineto{\pgfqpoint{1.480050in}{2.789398in}}%
\pgfpathlineto{\pgfqpoint{1.485630in}{2.788104in}}%
\pgfpathlineto{\pgfqpoint{1.485630in}{2.787242in}}%
\pgfpathlineto{\pgfqpoint{1.487025in}{2.787242in}}%
\pgfpathlineto{\pgfqpoint{1.492605in}{2.785948in}}%
\pgfpathlineto{\pgfqpoint{1.494000in}{2.784224in}}%
\pgfpathlineto{\pgfqpoint{1.500045in}{2.782930in}}%
\pgfpathlineto{\pgfqpoint{1.500975in}{2.782068in}}%
\pgfpathlineto{\pgfqpoint{1.501440in}{2.782068in}}%
\pgfpathlineto{\pgfqpoint{1.506090in}{2.780775in}}%
\pgfpathlineto{\pgfqpoint{1.507020in}{2.779912in}}%
\pgfpathlineto{\pgfqpoint{1.507485in}{2.779912in}}%
\pgfpathlineto{\pgfqpoint{1.509810in}{2.779050in}}%
\pgfpathlineto{\pgfqpoint{1.509810in}{2.778188in}}%
\pgfpathlineto{\pgfqpoint{1.511205in}{2.778188in}}%
\pgfpathlineto{\pgfqpoint{1.514925in}{2.776894in}}%
\pgfpathlineto{\pgfqpoint{1.516320in}{2.774739in}}%
\pgfpathlineto{\pgfqpoint{1.520505in}{2.773445in}}%
\pgfpathlineto{\pgfqpoint{1.521435in}{2.771721in}}%
\pgfpathlineto{\pgfqpoint{1.521900in}{2.771721in}}%
\pgfpathlineto{\pgfqpoint{1.534920in}{2.770427in}}%
\pgfpathlineto{\pgfqpoint{1.535385in}{2.769134in}}%
\pgfpathlineto{\pgfqpoint{1.536315in}{2.769134in}}%
\pgfpathlineto{\pgfqpoint{1.553055in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{1.554450in}{2.766978in}}%
\pgfpathlineto{\pgfqpoint{1.561890in}{2.765684in}}%
\pgfpathlineto{\pgfqpoint{1.563285in}{2.763960in}}%
\pgfpathlineto{\pgfqpoint{1.567935in}{2.762666in}}%
\pgfpathlineto{\pgfqpoint{1.569330in}{2.761804in}}%
\pgfpathlineto{\pgfqpoint{1.577235in}{2.760511in}}%
\pgfpathlineto{\pgfqpoint{1.577700in}{2.759648in}}%
\pgfpathlineto{\pgfqpoint{1.578630in}{2.759648in}}%
\pgfpathlineto{\pgfqpoint{1.581885in}{2.758355in}}%
\pgfpathlineto{\pgfqpoint{1.583280in}{2.756630in}}%
\pgfpathlineto{\pgfqpoint{1.591185in}{2.755337in}}%
\pgfpathlineto{\pgfqpoint{1.592580in}{2.753612in}}%
\pgfpathlineto{\pgfqpoint{1.599555in}{2.752319in}}%
\pgfpathlineto{\pgfqpoint{1.599555in}{2.751888in}}%
\pgfpathlineto{\pgfqpoint{1.600950in}{2.751888in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{2.750594in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{2.749732in}}%
\pgfpathlineto{\pgfqpoint{1.606065in}{2.749732in}}%
\pgfpathlineto{\pgfqpoint{1.611180in}{2.748870in}}%
\pgfpathlineto{\pgfqpoint{1.612575in}{2.746714in}}%
\pgfpathlineto{\pgfqpoint{1.619550in}{2.745420in}}%
\pgfpathlineto{\pgfqpoint{1.620945in}{2.744558in}}%
\pgfpathlineto{\pgfqpoint{1.624200in}{2.744127in}}%
\pgfpathlineto{\pgfqpoint{1.624200in}{2.742834in}}%
\pgfpathlineto{\pgfqpoint{1.625595in}{2.742834in}}%
\pgfpathlineto{\pgfqpoint{1.628385in}{2.741540in}}%
\pgfpathlineto{\pgfqpoint{1.628850in}{2.740678in}}%
\pgfpathlineto{\pgfqpoint{1.629780in}{2.740678in}}%
\pgfpathlineto{\pgfqpoint{1.633965in}{2.739384in}}%
\pgfpathlineto{\pgfqpoint{1.633965in}{2.738522in}}%
\pgfpathlineto{\pgfqpoint{1.635360in}{2.738522in}}%
\pgfpathlineto{\pgfqpoint{1.645590in}{2.737229in}}%
\pgfpathlineto{\pgfqpoint{1.646520in}{2.735935in}}%
\pgfpathlineto{\pgfqpoint{1.646985in}{2.735935in}}%
\pgfpathlineto{\pgfqpoint{1.650705in}{2.734642in}}%
\pgfpathlineto{\pgfqpoint{1.650705in}{2.734211in}}%
\pgfpathlineto{\pgfqpoint{1.652100in}{2.734211in}}%
\pgfpathlineto{\pgfqpoint{1.655355in}{2.732917in}}%
\pgfpathlineto{\pgfqpoint{1.656750in}{2.731624in}}%
\pgfpathlineto{\pgfqpoint{1.662330in}{2.730761in}}%
\pgfpathlineto{\pgfqpoint{1.663725in}{2.729037in}}%
\pgfpathlineto{\pgfqpoint{1.666050in}{2.728175in}}%
\pgfpathlineto{\pgfqpoint{1.666980in}{2.726450in}}%
\pgfpathlineto{\pgfqpoint{1.667445in}{2.726450in}}%
\pgfpathlineto{\pgfqpoint{1.673025in}{2.725157in}}%
\pgfpathlineto{\pgfqpoint{1.673955in}{2.723863in}}%
\pgfpathlineto{\pgfqpoint{1.674420in}{2.723863in}}%
\pgfpathlineto{\pgfqpoint{1.681395in}{2.723001in}}%
\pgfpathlineto{\pgfqpoint{1.682790in}{2.720845in}}%
\pgfpathlineto{\pgfqpoint{1.694415in}{2.719552in}}%
\pgfpathlineto{\pgfqpoint{1.695345in}{2.718258in}}%
\pgfpathlineto{\pgfqpoint{1.695810in}{2.718258in}}%
\pgfpathlineto{\pgfqpoint{1.700925in}{2.716965in}}%
\pgfpathlineto{\pgfqpoint{1.700925in}{2.716534in}}%
\pgfpathlineto{\pgfqpoint{1.702320in}{2.716534in}}%
\pgfpathlineto{\pgfqpoint{1.706970in}{2.715240in}}%
\pgfpathlineto{\pgfqpoint{1.706970in}{2.714809in}}%
\pgfpathlineto{\pgfqpoint{1.708365in}{2.714809in}}%
\pgfpathlineto{\pgfqpoint{1.716735in}{2.713516in}}%
\pgfpathlineto{\pgfqpoint{1.717665in}{2.711791in}}%
\pgfpathlineto{\pgfqpoint{1.718130in}{2.711791in}}%
\pgfpathlineto{\pgfqpoint{1.722780in}{2.710497in}}%
\pgfpathlineto{\pgfqpoint{1.723245in}{2.709635in}}%
\pgfpathlineto{\pgfqpoint{1.724175in}{2.709635in}}%
\pgfpathlineto{\pgfqpoint{1.729290in}{2.708342in}}%
\pgfpathlineto{\pgfqpoint{1.730220in}{2.706617in}}%
\pgfpathlineto{\pgfqpoint{1.730685in}{2.706617in}}%
\pgfpathlineto{\pgfqpoint{1.736730in}{2.705324in}}%
\pgfpathlineto{\pgfqpoint{1.736730in}{2.704893in}}%
\pgfpathlineto{\pgfqpoint{1.738125in}{2.704893in}}%
\pgfpathlineto{\pgfqpoint{1.743240in}{2.704030in}}%
\pgfpathlineto{\pgfqpoint{1.744170in}{2.702306in}}%
\pgfpathlineto{\pgfqpoint{1.744635in}{2.702306in}}%
\pgfpathlineto{\pgfqpoint{1.750215in}{2.701443in}}%
\pgfpathlineto{\pgfqpoint{1.750680in}{2.699719in}}%
\pgfpathlineto{\pgfqpoint{1.751610in}{2.699719in}}%
\pgfpathlineto{\pgfqpoint{1.756260in}{2.698425in}}%
\pgfpathlineto{\pgfqpoint{1.756725in}{2.697132in}}%
\pgfpathlineto{\pgfqpoint{1.757655in}{2.697132in}}%
\pgfpathlineto{\pgfqpoint{1.760445in}{2.696270in}}%
\pgfpathlineto{\pgfqpoint{1.760445in}{2.695407in}}%
\pgfpathlineto{\pgfqpoint{1.761840in}{2.695407in}}%
\pgfpathlineto{\pgfqpoint{1.767420in}{2.694114in}}%
\pgfpathlineto{\pgfqpoint{1.768815in}{2.693252in}}%
\pgfpathlineto{\pgfqpoint{1.772535in}{2.691958in}}%
\pgfpathlineto{\pgfqpoint{1.773465in}{2.691096in}}%
\pgfpathlineto{\pgfqpoint{1.773930in}{2.691096in}}%
\pgfpathlineto{\pgfqpoint{1.784160in}{2.689802in}}%
\pgfpathlineto{\pgfqpoint{1.784160in}{2.689371in}}%
\pgfpathlineto{\pgfqpoint{1.785555in}{2.689371in}}%
\pgfpathlineto{\pgfqpoint{1.789740in}{2.688078in}}%
\pgfpathlineto{\pgfqpoint{1.789740in}{2.687647in}}%
\pgfpathlineto{\pgfqpoint{1.791135in}{2.687647in}}%
\pgfpathlineto{\pgfqpoint{1.798110in}{2.686353in}}%
\pgfpathlineto{\pgfqpoint{1.798575in}{2.685491in}}%
\pgfpathlineto{\pgfqpoint{1.799505in}{2.685491in}}%
\pgfpathlineto{\pgfqpoint{1.803225in}{2.684197in}}%
\pgfpathlineto{\pgfqpoint{1.804620in}{2.682904in}}%
\pgfpathlineto{\pgfqpoint{1.810200in}{2.681611in}}%
\pgfpathlineto{\pgfqpoint{1.811130in}{2.680317in}}%
\pgfpathlineto{\pgfqpoint{1.811595in}{2.680317in}}%
\pgfpathlineto{\pgfqpoint{1.814385in}{2.679024in}}%
\pgfpathlineto{\pgfqpoint{1.815780in}{2.677730in}}%
\pgfpathlineto{\pgfqpoint{1.819500in}{2.676437in}}%
\pgfpathlineto{\pgfqpoint{1.819965in}{2.675574in}}%
\pgfpathlineto{\pgfqpoint{1.820895in}{2.675574in}}%
\pgfpathlineto{\pgfqpoint{1.830195in}{2.674281in}}%
\pgfpathlineto{\pgfqpoint{1.830195in}{2.673419in}}%
\pgfpathlineto{\pgfqpoint{1.831590in}{2.673419in}}%
\pgfpathlineto{\pgfqpoint{1.836240in}{2.672125in}}%
\pgfpathlineto{\pgfqpoint{1.837635in}{2.671263in}}%
\pgfpathlineto{\pgfqpoint{1.839495in}{2.670401in}}%
\pgfpathlineto{\pgfqpoint{1.839495in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{1.840890in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{1.844145in}{2.668245in}}%
\pgfpathlineto{\pgfqpoint{1.844145in}{2.667383in}}%
\pgfpathlineto{\pgfqpoint{1.845540in}{2.667383in}}%
\pgfpathlineto{\pgfqpoint{1.852050in}{2.666089in}}%
\pgfpathlineto{\pgfqpoint{1.853445in}{2.664796in}}%
\pgfpathlineto{\pgfqpoint{1.857630in}{2.663502in}}%
\pgfpathlineto{\pgfqpoint{1.858095in}{2.662640in}}%
\pgfpathlineto{\pgfqpoint{1.859025in}{2.662640in}}%
\pgfpathlineto{\pgfqpoint{1.868325in}{2.661347in}}%
\pgfpathlineto{\pgfqpoint{1.868325in}{2.660484in}}%
\pgfpathlineto{\pgfqpoint{1.869720in}{2.660484in}}%
\pgfpathlineto{\pgfqpoint{1.872975in}{2.659191in}}%
\pgfpathlineto{\pgfqpoint{1.873440in}{2.658329in}}%
\pgfpathlineto{\pgfqpoint{1.874370in}{2.658329in}}%
\pgfpathlineto{\pgfqpoint{1.877625in}{2.657466in}}%
\pgfpathlineto{\pgfqpoint{1.877625in}{2.656604in}}%
\pgfpathlineto{\pgfqpoint{1.879020in}{2.656604in}}%
\pgfpathlineto{\pgfqpoint{1.881810in}{2.655742in}}%
\pgfpathlineto{\pgfqpoint{1.882275in}{2.653586in}}%
\pgfpathlineto{\pgfqpoint{1.883205in}{2.653586in}}%
\pgfpathlineto{\pgfqpoint{1.890645in}{2.652292in}}%
\pgfpathlineto{\pgfqpoint{1.890645in}{2.651861in}}%
\pgfpathlineto{\pgfqpoint{1.892040in}{2.651861in}}%
\pgfpathlineto{\pgfqpoint{1.893900in}{2.650568in}}%
\pgfpathlineto{\pgfqpoint{1.894365in}{2.649274in}}%
\pgfpathlineto{\pgfqpoint{1.895295in}{2.649274in}}%
\pgfpathlineto{\pgfqpoint{1.897155in}{2.647981in}}%
\pgfpathlineto{\pgfqpoint{1.898550in}{2.646256in}}%
\pgfpathlineto{\pgfqpoint{1.906455in}{2.645394in}}%
\pgfpathlineto{\pgfqpoint{1.907850in}{2.641945in}}%
\pgfpathlineto{\pgfqpoint{1.910640in}{2.640651in}}%
\pgfpathlineto{\pgfqpoint{1.910640in}{2.640220in}}%
\pgfpathlineto{\pgfqpoint{1.912035in}{2.640220in}}%
\pgfpathlineto{\pgfqpoint{1.914825in}{2.638927in}}%
\pgfpathlineto{\pgfqpoint{1.916220in}{2.637633in}}%
\pgfpathlineto{\pgfqpoint{1.922730in}{2.636771in}}%
\pgfpathlineto{\pgfqpoint{1.922730in}{2.635909in}}%
\pgfpathlineto{\pgfqpoint{1.924125in}{2.635909in}}%
\pgfpathlineto{\pgfqpoint{1.928775in}{2.635047in}}%
\pgfpathlineto{\pgfqpoint{1.928775in}{2.634184in}}%
\pgfpathlineto{\pgfqpoint{1.930170in}{2.634184in}}%
\pgfpathlineto{\pgfqpoint{1.934820in}{2.632891in}}%
\pgfpathlineto{\pgfqpoint{1.936215in}{2.631597in}}%
\pgfpathlineto{\pgfqpoint{1.939935in}{2.630304in}}%
\pgfpathlineto{\pgfqpoint{1.939935in}{2.629873in}}%
\pgfpathlineto{\pgfqpoint{1.941330in}{2.629873in}}%
\pgfpathlineto{\pgfqpoint{1.949235in}{2.629010in}}%
\pgfpathlineto{\pgfqpoint{1.950630in}{2.627286in}}%
\pgfpathlineto{\pgfqpoint{1.957140in}{2.626424in}}%
\pgfpathlineto{\pgfqpoint{1.958070in}{2.625130in}}%
\pgfpathlineto{\pgfqpoint{1.958535in}{2.625130in}}%
\pgfpathlineto{\pgfqpoint{1.961790in}{2.624268in}}%
\pgfpathlineto{\pgfqpoint{1.962255in}{2.622974in}}%
\pgfpathlineto{\pgfqpoint{1.963185in}{2.622974in}}%
\pgfpathlineto{\pgfqpoint{1.967370in}{2.621681in}}%
\pgfpathlineto{\pgfqpoint{1.968765in}{2.620387in}}%
\pgfpathlineto{\pgfqpoint{1.973880in}{2.619094in}}%
\pgfpathlineto{\pgfqpoint{1.973880in}{2.618663in}}%
\pgfpathlineto{\pgfqpoint{1.975275in}{2.618663in}}%
\pgfpathlineto{\pgfqpoint{1.984110in}{2.617369in}}%
\pgfpathlineto{\pgfqpoint{1.984110in}{2.616938in}}%
\pgfpathlineto{\pgfqpoint{1.985505in}{2.616938in}}%
\pgfpathlineto{\pgfqpoint{1.989225in}{2.615645in}}%
\pgfpathlineto{\pgfqpoint{1.990155in}{2.613920in}}%
\pgfpathlineto{\pgfqpoint{1.990620in}{2.613920in}}%
\pgfpathlineto{\pgfqpoint{1.995735in}{2.612627in}}%
\pgfpathlineto{\pgfqpoint{1.997130in}{2.611764in}}%
\pgfpathlineto{\pgfqpoint{2.002245in}{2.610471in}}%
\pgfpathlineto{\pgfqpoint{2.002245in}{2.610040in}}%
\pgfpathlineto{\pgfqpoint{2.003640in}{2.610040in}}%
\pgfpathlineto{\pgfqpoint{2.010615in}{2.609178in}}%
\pgfpathlineto{\pgfqpoint{2.012010in}{2.606591in}}%
\pgfpathlineto{\pgfqpoint{2.013870in}{2.605297in}}%
\pgfpathlineto{\pgfqpoint{2.013870in}{2.604866in}}%
\pgfpathlineto{\pgfqpoint{2.015265in}{2.604866in}}%
\pgfpathlineto{\pgfqpoint{2.021775in}{2.603573in}}%
\pgfpathlineto{\pgfqpoint{2.021775in}{2.603142in}}%
\pgfpathlineto{\pgfqpoint{2.023170in}{2.603142in}}%
\pgfpathlineto{\pgfqpoint{2.028285in}{2.602279in}}%
\pgfpathlineto{\pgfqpoint{2.029680in}{2.600123in}}%
\pgfpathlineto{\pgfqpoint{2.036190in}{2.598830in}}%
\pgfpathlineto{\pgfqpoint{2.037120in}{2.597968in}}%
\pgfpathlineto{\pgfqpoint{2.037585in}{2.597968in}}%
\pgfpathlineto{\pgfqpoint{2.042235in}{2.596674in}}%
\pgfpathlineto{\pgfqpoint{2.042700in}{2.595381in}}%
\pgfpathlineto{\pgfqpoint{2.043630in}{2.595381in}}%
\pgfpathlineto{\pgfqpoint{2.046420in}{2.594087in}}%
\pgfpathlineto{\pgfqpoint{2.046885in}{2.593225in}}%
\pgfpathlineto{\pgfqpoint{2.047815in}{2.593225in}}%
\pgfpathlineto{\pgfqpoint{2.052930in}{2.591932in}}%
\pgfpathlineto{\pgfqpoint{2.053860in}{2.590638in}}%
\pgfpathlineto{\pgfqpoint{2.054325in}{2.590638in}}%
\pgfpathlineto{\pgfqpoint{2.061765in}{2.589345in}}%
\pgfpathlineto{\pgfqpoint{2.063160in}{2.588051in}}%
\pgfpathlineto{\pgfqpoint{2.066415in}{2.586758in}}%
\pgfpathlineto{\pgfqpoint{2.066880in}{2.585896in}}%
\pgfpathlineto{\pgfqpoint{2.067810in}{2.585896in}}%
\pgfpathlineto{\pgfqpoint{2.073855in}{2.584602in}}%
\pgfpathlineto{\pgfqpoint{2.074785in}{2.583309in}}%
\pgfpathlineto{\pgfqpoint{2.075250in}{2.583309in}}%
\pgfpathlineto{\pgfqpoint{2.084085in}{2.582446in}}%
\pgfpathlineto{\pgfqpoint{2.084085in}{2.581584in}}%
\pgfpathlineto{\pgfqpoint{2.085480in}{2.581584in}}%
\pgfpathlineto{\pgfqpoint{2.089665in}{2.580291in}}%
\pgfpathlineto{\pgfqpoint{2.091060in}{2.578566in}}%
\pgfpathlineto{\pgfqpoint{2.093385in}{2.578135in}}%
\pgfpathlineto{\pgfqpoint{2.093385in}{2.576841in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{2.576841in}}%
\pgfpathlineto{\pgfqpoint{2.098965in}{2.575548in}}%
\pgfpathlineto{\pgfqpoint{2.098965in}{2.575117in}}%
\pgfpathlineto{\pgfqpoint{2.100360in}{2.575117in}}%
\pgfpathlineto{\pgfqpoint{2.103150in}{2.573823in}}%
\pgfpathlineto{\pgfqpoint{2.104080in}{2.572099in}}%
\pgfpathlineto{\pgfqpoint{2.104545in}{2.572099in}}%
\pgfpathlineto{\pgfqpoint{2.108730in}{2.570805in}}%
\pgfpathlineto{\pgfqpoint{2.109660in}{2.569512in}}%
\pgfpathlineto{\pgfqpoint{2.110125in}{2.569512in}}%
\pgfpathlineto{\pgfqpoint{2.116170in}{2.568219in}}%
\pgfpathlineto{\pgfqpoint{2.116635in}{2.567356in}}%
\pgfpathlineto{\pgfqpoint{2.117565in}{2.567356in}}%
\pgfpathlineto{\pgfqpoint{2.122215in}{2.566063in}}%
\pgfpathlineto{\pgfqpoint{2.122215in}{2.565632in}}%
\pgfpathlineto{\pgfqpoint{2.123610in}{2.565632in}}%
\pgfpathlineto{\pgfqpoint{2.126400in}{2.564338in}}%
\pgfpathlineto{\pgfqpoint{2.127795in}{2.563045in}}%
\pgfpathlineto{\pgfqpoint{2.129655in}{2.561751in}}%
\pgfpathlineto{\pgfqpoint{2.131050in}{2.560027in}}%
\pgfpathlineto{\pgfqpoint{2.138025in}{2.558733in}}%
\pgfpathlineto{\pgfqpoint{2.139420in}{2.557009in}}%
\pgfpathlineto{\pgfqpoint{2.146395in}{2.555715in}}%
\pgfpathlineto{\pgfqpoint{2.146860in}{2.554853in}}%
\pgfpathlineto{\pgfqpoint{2.147790in}{2.554853in}}%
\pgfpathlineto{\pgfqpoint{2.156160in}{2.553559in}}%
\pgfpathlineto{\pgfqpoint{2.156160in}{2.553128in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{2.553128in}}%
\pgfpathlineto{\pgfqpoint{2.165460in}{2.551835in}}%
\pgfpathlineto{\pgfqpoint{2.166855in}{2.550110in}}%
\pgfpathlineto{\pgfqpoint{2.171505in}{2.548817in}}%
\pgfpathlineto{\pgfqpoint{2.172900in}{2.546661in}}%
\pgfpathlineto{\pgfqpoint{2.180805in}{2.545368in}}%
\pgfpathlineto{\pgfqpoint{2.181270in}{2.544505in}}%
\pgfpathlineto{\pgfqpoint{2.182200in}{2.544505in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{2.543643in}}%
\pgfpathlineto{\pgfqpoint{2.184525in}{2.542350in}}%
\pgfpathlineto{\pgfqpoint{2.185455in}{2.542350in}}%
\pgfpathlineto{\pgfqpoint{2.189175in}{2.541056in}}%
\pgfpathlineto{\pgfqpoint{2.190570in}{2.538900in}}%
\pgfpathlineto{\pgfqpoint{2.195220in}{2.537607in}}%
\pgfpathlineto{\pgfqpoint{2.196615in}{2.536314in}}%
\pgfpathlineto{\pgfqpoint{2.202195in}{2.535020in}}%
\pgfpathlineto{\pgfqpoint{2.203125in}{2.533727in}}%
\pgfpathlineto{\pgfqpoint{2.203590in}{2.533727in}}%
\pgfpathlineto{\pgfqpoint{2.207310in}{2.532433in}}%
\pgfpathlineto{\pgfqpoint{2.207775in}{2.531571in}}%
\pgfpathlineto{\pgfqpoint{2.208705in}{2.531571in}}%
\pgfpathlineto{\pgfqpoint{2.214750in}{2.530277in}}%
\pgfpathlineto{\pgfqpoint{2.216145in}{2.528553in}}%
\pgfpathlineto{\pgfqpoint{2.218935in}{2.527259in}}%
\pgfpathlineto{\pgfqpoint{2.220330in}{2.525104in}}%
\pgfpathlineto{\pgfqpoint{2.223120in}{2.523810in}}%
\pgfpathlineto{\pgfqpoint{2.224515in}{2.522517in}}%
\pgfpathlineto{\pgfqpoint{2.226375in}{2.521654in}}%
\pgfpathlineto{\pgfqpoint{2.226375in}{2.520792in}}%
\pgfpathlineto{\pgfqpoint{2.227770in}{2.520792in}}%
\pgfpathlineto{\pgfqpoint{2.231025in}{2.519499in}}%
\pgfpathlineto{\pgfqpoint{2.232420in}{2.517343in}}%
\pgfpathlineto{\pgfqpoint{2.239395in}{2.516050in}}%
\pgfpathlineto{\pgfqpoint{2.239395in}{2.515618in}}%
\pgfpathlineto{\pgfqpoint{2.240790in}{2.515618in}}%
\pgfpathlineto{\pgfqpoint{2.243115in}{2.514756in}}%
\pgfpathlineto{\pgfqpoint{2.243580in}{2.513463in}}%
\pgfpathlineto{\pgfqpoint{2.244510in}{2.513463in}}%
\pgfpathlineto{\pgfqpoint{2.247765in}{2.512600in}}%
\pgfpathlineto{\pgfqpoint{2.248695in}{2.510876in}}%
\pgfpathlineto{\pgfqpoint{2.249160in}{2.510876in}}%
\pgfpathlineto{\pgfqpoint{2.251950in}{2.509582in}}%
\pgfpathlineto{\pgfqpoint{2.253345in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{2.257065in}{2.506995in}}%
\pgfpathlineto{\pgfqpoint{2.258460in}{2.505702in}}%
\pgfpathlineto{\pgfqpoint{2.264970in}{2.504409in}}%
\pgfpathlineto{\pgfqpoint{2.264970in}{2.503977in}}%
\pgfpathlineto{\pgfqpoint{2.266365in}{2.503977in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{2.502684in}}%
\pgfpathlineto{\pgfqpoint{2.271480in}{2.501391in}}%
\pgfpathlineto{\pgfqpoint{2.271945in}{2.501391in}}%
\pgfpathlineto{\pgfqpoint{2.278920in}{2.500097in}}%
\pgfpathlineto{\pgfqpoint{2.280315in}{2.499235in}}%
\pgfpathlineto{\pgfqpoint{2.282175in}{2.498372in}}%
\pgfpathlineto{\pgfqpoint{2.282175in}{2.497510in}}%
\pgfpathlineto{\pgfqpoint{2.283570in}{2.497510in}}%
\pgfpathlineto{\pgfqpoint{2.285430in}{2.496217in}}%
\pgfpathlineto{\pgfqpoint{2.286360in}{2.494492in}}%
\pgfpathlineto{\pgfqpoint{2.286825in}{2.494492in}}%
\pgfpathlineto{\pgfqpoint{2.291010in}{2.493630in}}%
\pgfpathlineto{\pgfqpoint{2.291940in}{2.491474in}}%
\pgfpathlineto{\pgfqpoint{2.292405in}{2.491474in}}%
\pgfpathlineto{\pgfqpoint{2.296590in}{2.490181in}}%
\pgfpathlineto{\pgfqpoint{2.297055in}{2.489318in}}%
\pgfpathlineto{\pgfqpoint{2.297985in}{2.489318in}}%
\pgfpathlineto{\pgfqpoint{2.303100in}{2.488456in}}%
\pgfpathlineto{\pgfqpoint{2.304030in}{2.486731in}}%
\pgfpathlineto{\pgfqpoint{2.304495in}{2.486731in}}%
\pgfpathlineto{\pgfqpoint{2.308680in}{2.485869in}}%
\pgfpathlineto{\pgfqpoint{2.309610in}{2.484576in}}%
\pgfpathlineto{\pgfqpoint{2.310075in}{2.484576in}}%
\pgfpathlineto{\pgfqpoint{2.311470in}{2.483282in}}%
\pgfpathlineto{\pgfqpoint{2.312400in}{2.481989in}}%
\pgfpathlineto{\pgfqpoint{2.312865in}{2.481989in}}%
\pgfpathlineto{\pgfqpoint{2.321235in}{2.480695in}}%
\pgfpathlineto{\pgfqpoint{2.322630in}{2.478971in}}%
\pgfpathlineto{\pgfqpoint{2.325885in}{2.478109in}}%
\pgfpathlineto{\pgfqpoint{2.327280in}{2.476384in}}%
\pgfpathlineto{\pgfqpoint{2.335650in}{2.475090in}}%
\pgfpathlineto{\pgfqpoint{2.336115in}{2.473366in}}%
\pgfpathlineto{\pgfqpoint{2.337045in}{2.473366in}}%
\pgfpathlineto{\pgfqpoint{2.346810in}{2.472072in}}%
\pgfpathlineto{\pgfqpoint{2.346810in}{2.471641in}}%
\pgfpathlineto{\pgfqpoint{2.348205in}{2.471641in}}%
\pgfpathlineto{\pgfqpoint{2.350530in}{2.470348in}}%
\pgfpathlineto{\pgfqpoint{2.350530in}{2.469917in}}%
\pgfpathlineto{\pgfqpoint{2.351925in}{2.469917in}}%
\pgfpathlineto{\pgfqpoint{2.355180in}{2.468623in}}%
\pgfpathlineto{\pgfqpoint{2.356110in}{2.467330in}}%
\pgfpathlineto{\pgfqpoint{2.356575in}{2.467330in}}%
\pgfpathlineto{\pgfqpoint{2.359830in}{2.466036in}}%
\pgfpathlineto{\pgfqpoint{2.359830in}{2.465174in}}%
\pgfpathlineto{\pgfqpoint{2.361225in}{2.465174in}}%
\pgfpathlineto{\pgfqpoint{2.364015in}{2.463881in}}%
\pgfpathlineto{\pgfqpoint{2.365410in}{2.463018in}}%
\pgfpathlineto{\pgfqpoint{2.368665in}{2.461725in}}%
\pgfpathlineto{\pgfqpoint{2.370060in}{2.460431in}}%
\pgfpathlineto{\pgfqpoint{2.371455in}{2.459569in}}%
\pgfpathlineto{\pgfqpoint{2.371455in}{2.458276in}}%
\pgfpathlineto{\pgfqpoint{2.372850in}{2.458276in}}%
\pgfpathlineto{\pgfqpoint{2.377500in}{2.456982in}}%
\pgfpathlineto{\pgfqpoint{2.377500in}{2.456551in}}%
\pgfpathlineto{\pgfqpoint{2.378895in}{2.456551in}}%
\pgfpathlineto{\pgfqpoint{2.382615in}{2.455258in}}%
\pgfpathlineto{\pgfqpoint{2.382615in}{2.454395in}}%
\pgfpathlineto{\pgfqpoint{2.384010in}{2.454395in}}%
\pgfpathlineto{\pgfqpoint{2.386800in}{2.453102in}}%
\pgfpathlineto{\pgfqpoint{2.386800in}{2.452671in}}%
\pgfpathlineto{\pgfqpoint{2.388195in}{2.452671in}}%
\pgfpathlineto{\pgfqpoint{2.392380in}{2.451377in}}%
\pgfpathlineto{\pgfqpoint{2.392845in}{2.450515in}}%
\pgfpathlineto{\pgfqpoint{2.393775in}{2.450515in}}%
\pgfpathlineto{\pgfqpoint{2.398890in}{2.449653in}}%
\pgfpathlineto{\pgfqpoint{2.398890in}{2.448790in}}%
\pgfpathlineto{\pgfqpoint{2.400285in}{2.448790in}}%
\pgfpathlineto{\pgfqpoint{2.407260in}{2.447928in}}%
\pgfpathlineto{\pgfqpoint{2.407725in}{2.446204in}}%
\pgfpathlineto{\pgfqpoint{2.408655in}{2.446204in}}%
\pgfpathlineto{\pgfqpoint{2.412375in}{2.445772in}}%
\pgfpathlineto{\pgfqpoint{2.413305in}{2.443186in}}%
\pgfpathlineto{\pgfqpoint{2.413770in}{2.443186in}}%
\pgfpathlineto{\pgfqpoint{2.416560in}{2.442323in}}%
\pgfpathlineto{\pgfqpoint{2.416560in}{2.441461in}}%
\pgfpathlineto{\pgfqpoint{2.417955in}{2.441461in}}%
\pgfpathlineto{\pgfqpoint{2.422605in}{2.440167in}}%
\pgfpathlineto{\pgfqpoint{2.424000in}{2.438874in}}%
\pgfpathlineto{\pgfqpoint{2.428650in}{2.437581in}}%
\pgfpathlineto{\pgfqpoint{2.429580in}{2.436287in}}%
\pgfpathlineto{\pgfqpoint{2.430045in}{2.436287in}}%
\pgfpathlineto{\pgfqpoint{2.431905in}{2.434994in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{2.433700in}}%
\pgfpathlineto{\pgfqpoint{2.433300in}{2.433700in}}%
\pgfpathlineto{\pgfqpoint{2.437485in}{2.432407in}}%
\pgfpathlineto{\pgfqpoint{2.438415in}{2.431113in}}%
\pgfpathlineto{\pgfqpoint{2.438880in}{2.431113in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{2.429820in}}%
\pgfpathlineto{\pgfqpoint{2.448645in}{2.428095in}}%
\pgfpathlineto{\pgfqpoint{2.454690in}{2.426802in}}%
\pgfpathlineto{\pgfqpoint{2.455155in}{2.425508in}}%
\pgfpathlineto{\pgfqpoint{2.456085in}{2.425508in}}%
\pgfpathlineto{\pgfqpoint{2.459340in}{2.424215in}}%
\pgfpathlineto{\pgfqpoint{2.460735in}{2.422490in}}%
\pgfpathlineto{\pgfqpoint{2.464920in}{2.421197in}}%
\pgfpathlineto{\pgfqpoint{2.464920in}{2.420335in}}%
\pgfpathlineto{\pgfqpoint{2.466315in}{2.420335in}}%
\pgfpathlineto{\pgfqpoint{2.470035in}{2.419041in}}%
\pgfpathlineto{\pgfqpoint{2.471430in}{2.417317in}}%
\pgfpathlineto{\pgfqpoint{2.472360in}{2.417317in}}%
\pgfpathlineto{\pgfqpoint{2.473755in}{2.413867in}}%
\pgfpathlineto{\pgfqpoint{2.476080in}{2.413005in}}%
\pgfpathlineto{\pgfqpoint{2.477010in}{2.410418in}}%
\pgfpathlineto{\pgfqpoint{2.477475in}{2.410418in}}%
\pgfpathlineto{\pgfqpoint{2.483055in}{2.409125in}}%
\pgfpathlineto{\pgfqpoint{2.483055in}{2.408694in}}%
\pgfpathlineto{\pgfqpoint{2.484450in}{2.408694in}}%
\pgfpathlineto{\pgfqpoint{2.489100in}{2.407400in}}%
\pgfpathlineto{\pgfqpoint{2.490030in}{2.404813in}}%
\pgfpathlineto{\pgfqpoint{2.490495in}{2.404813in}}%
\pgfpathlineto{\pgfqpoint{2.497470in}{2.403520in}}%
\pgfpathlineto{\pgfqpoint{2.497470in}{2.403089in}}%
\pgfpathlineto{\pgfqpoint{2.498865in}{2.403089in}}%
\pgfpathlineto{\pgfqpoint{2.503050in}{2.401795in}}%
\pgfpathlineto{\pgfqpoint{2.504445in}{2.400502in}}%
\pgfpathlineto{\pgfqpoint{2.507700in}{2.399208in}}%
\pgfpathlineto{\pgfqpoint{2.507700in}{2.398777in}}%
\pgfpathlineto{\pgfqpoint{2.509095in}{2.398777in}}%
\pgfpathlineto{\pgfqpoint{2.510955in}{2.397484in}}%
\pgfpathlineto{\pgfqpoint{2.511885in}{2.396190in}}%
\pgfpathlineto{\pgfqpoint{2.512350in}{2.396190in}}%
\pgfpathlineto{\pgfqpoint{2.515605in}{2.394897in}}%
\pgfpathlineto{\pgfqpoint{2.515605in}{2.394466in}}%
\pgfpathlineto{\pgfqpoint{2.517000in}{2.394466in}}%
\pgfpathlineto{\pgfqpoint{2.522115in}{2.393172in}}%
\pgfpathlineto{\pgfqpoint{2.522115in}{2.392741in}}%
\pgfpathlineto{\pgfqpoint{2.523510in}{2.392741in}}%
\pgfpathlineto{\pgfqpoint{2.528160in}{2.391879in}}%
\pgfpathlineto{\pgfqpoint{2.528625in}{2.390154in}}%
\pgfpathlineto{\pgfqpoint{2.529555in}{2.390154in}}%
\pgfpathlineto{\pgfqpoint{2.534670in}{2.389292in}}%
\pgfpathlineto{\pgfqpoint{2.535600in}{2.387567in}}%
\pgfpathlineto{\pgfqpoint{2.536065in}{2.387567in}}%
\pgfpathlineto{\pgfqpoint{2.538855in}{2.386705in}}%
\pgfpathlineto{\pgfqpoint{2.540250in}{2.384980in}}%
\pgfpathlineto{\pgfqpoint{2.544435in}{2.383687in}}%
\pgfpathlineto{\pgfqpoint{2.545830in}{2.382825in}}%
\pgfpathlineto{\pgfqpoint{2.549085in}{2.381531in}}%
\pgfpathlineto{\pgfqpoint{2.550015in}{2.380238in}}%
\pgfpathlineto{\pgfqpoint{2.550480in}{2.380238in}}%
\pgfpathlineto{\pgfqpoint{2.553270in}{2.378944in}}%
\pgfpathlineto{\pgfqpoint{2.553270in}{2.378513in}}%
\pgfpathlineto{\pgfqpoint{2.554665in}{2.378513in}}%
\pgfpathlineto{\pgfqpoint{2.557920in}{2.377220in}}%
\pgfpathlineto{\pgfqpoint{2.558385in}{2.376358in}}%
\pgfpathlineto{\pgfqpoint{2.559315in}{2.376358in}}%
\pgfpathlineto{\pgfqpoint{2.561640in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.563035in}{2.374202in}}%
\pgfpathlineto{\pgfqpoint{2.565825in}{2.373339in}}%
\pgfpathlineto{\pgfqpoint{2.565825in}{2.372477in}}%
\pgfpathlineto{\pgfqpoint{2.567220in}{2.372477in}}%
\pgfpathlineto{\pgfqpoint{2.570010in}{2.371184in}}%
\pgfpathlineto{\pgfqpoint{2.570940in}{2.370321in}}%
\pgfpathlineto{\pgfqpoint{2.571405in}{2.370321in}}%
\pgfpathlineto{\pgfqpoint{2.575590in}{2.369459in}}%
\pgfpathlineto{\pgfqpoint{2.576985in}{2.367735in}}%
\pgfpathlineto{\pgfqpoint{2.580240in}{2.366872in}}%
\pgfpathlineto{\pgfqpoint{2.581635in}{2.365579in}}%
\pgfpathlineto{\pgfqpoint{2.586750in}{2.364285in}}%
\pgfpathlineto{\pgfqpoint{2.586750in}{2.363854in}}%
\pgfpathlineto{\pgfqpoint{2.588145in}{2.363854in}}%
\pgfpathlineto{\pgfqpoint{2.590470in}{2.362561in}}%
\pgfpathlineto{\pgfqpoint{2.591400in}{2.360405in}}%
\pgfpathlineto{\pgfqpoint{2.591865in}{2.360405in}}%
\pgfpathlineto{\pgfqpoint{2.594190in}{2.359112in}}%
\pgfpathlineto{\pgfqpoint{2.595585in}{2.357818in}}%
\pgfpathlineto{\pgfqpoint{2.596515in}{2.356956in}}%
\pgfpathlineto{\pgfqpoint{2.597910in}{2.355231in}}%
\pgfpathlineto{\pgfqpoint{2.599770in}{2.354369in}}%
\pgfpathlineto{\pgfqpoint{2.601165in}{2.352644in}}%
\pgfpathlineto{\pgfqpoint{2.605350in}{2.351782in}}%
\pgfpathlineto{\pgfqpoint{2.606280in}{2.350057in}}%
\pgfpathlineto{\pgfqpoint{2.606745in}{2.350057in}}%
\pgfpathlineto{\pgfqpoint{2.608605in}{2.348764in}}%
\pgfpathlineto{\pgfqpoint{2.609070in}{2.347039in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.347039in}}%
\pgfpathlineto{\pgfqpoint{2.613720in}{2.345746in}}%
\pgfpathlineto{\pgfqpoint{2.615115in}{2.344884in}}%
\pgfpathlineto{\pgfqpoint{2.617440in}{2.343590in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{2.342297in}}%
\pgfpathlineto{\pgfqpoint{2.623020in}{2.341434in}}%
\pgfpathlineto{\pgfqpoint{2.624415in}{2.339710in}}%
\pgfpathlineto{\pgfqpoint{2.627205in}{2.338416in}}%
\pgfpathlineto{\pgfqpoint{2.628600in}{2.336692in}}%
\pgfpathlineto{\pgfqpoint{2.630925in}{2.335398in}}%
\pgfpathlineto{\pgfqpoint{2.632320in}{2.334105in}}%
\pgfpathlineto{\pgfqpoint{2.635575in}{2.332812in}}%
\pgfpathlineto{\pgfqpoint{2.636970in}{2.331949in}}%
\pgfpathlineto{\pgfqpoint{2.639760in}{2.331087in}}%
\pgfpathlineto{\pgfqpoint{2.639760in}{2.330225in}}%
\pgfpathlineto{\pgfqpoint{2.641155in}{2.330225in}}%
\pgfpathlineto{\pgfqpoint{2.645805in}{2.328931in}}%
\pgfpathlineto{\pgfqpoint{2.646735in}{2.328069in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{2.328069in}}%
\pgfpathlineto{\pgfqpoint{2.650455in}{2.327207in}}%
\pgfpathlineto{\pgfqpoint{2.651850in}{2.325482in}}%
\pgfpathlineto{\pgfqpoint{2.657430in}{2.324189in}}%
\pgfpathlineto{\pgfqpoint{2.658360in}{2.322895in}}%
\pgfpathlineto{\pgfqpoint{2.658825in}{2.322895in}}%
\pgfpathlineto{\pgfqpoint{2.660685in}{2.321602in}}%
\pgfpathlineto{\pgfqpoint{2.661150in}{2.320308in}}%
\pgfpathlineto{\pgfqpoint{2.662080in}{2.320308in}}%
\pgfpathlineto{\pgfqpoint{2.664870in}{2.319446in}}%
\pgfpathlineto{\pgfqpoint{2.664870in}{2.317721in}}%
\pgfpathlineto{\pgfqpoint{2.666265in}{2.317721in}}%
\pgfpathlineto{\pgfqpoint{2.669520in}{2.316859in}}%
\pgfpathlineto{\pgfqpoint{2.669520in}{2.315997in}}%
\pgfpathlineto{\pgfqpoint{2.670915in}{2.315997in}}%
\pgfpathlineto{\pgfqpoint{2.673705in}{2.315134in}}%
\pgfpathlineto{\pgfqpoint{2.673705in}{2.314272in}}%
\pgfpathlineto{\pgfqpoint{2.675100in}{2.314272in}}%
\pgfpathlineto{\pgfqpoint{2.676960in}{2.312979in}}%
\pgfpathlineto{\pgfqpoint{2.677425in}{2.311254in}}%
\pgfpathlineto{\pgfqpoint{2.678355in}{2.311254in}}%
\pgfpathlineto{\pgfqpoint{2.679750in}{2.310823in}}%
\pgfpathlineto{\pgfqpoint{2.681145in}{2.308667in}}%
\pgfpathlineto{\pgfqpoint{2.683935in}{2.307374in}}%
\pgfpathlineto{\pgfqpoint{2.685330in}{2.305218in}}%
\pgfpathlineto{\pgfqpoint{2.687655in}{2.303925in}}%
\pgfpathlineto{\pgfqpoint{2.688585in}{2.301769in}}%
\pgfpathlineto{\pgfqpoint{2.689050in}{2.301769in}}%
\pgfpathlineto{\pgfqpoint{2.692305in}{2.300475in}}%
\pgfpathlineto{\pgfqpoint{2.693700in}{2.298751in}}%
\pgfpathlineto{\pgfqpoint{2.697420in}{2.297457in}}%
\pgfpathlineto{\pgfqpoint{2.697420in}{2.297026in}}%
\pgfpathlineto{\pgfqpoint{2.698815in}{2.297026in}}%
\pgfpathlineto{\pgfqpoint{2.704395in}{2.295733in}}%
\pgfpathlineto{\pgfqpoint{2.704395in}{2.294870in}}%
\pgfpathlineto{\pgfqpoint{2.705790in}{2.294870in}}%
\pgfpathlineto{\pgfqpoint{2.712300in}{2.293577in}}%
\pgfpathlineto{\pgfqpoint{2.713695in}{2.290559in}}%
\pgfpathlineto{\pgfqpoint{2.715090in}{2.289266in}}%
\pgfpathlineto{\pgfqpoint{2.715555in}{2.288403in}}%
\pgfpathlineto{\pgfqpoint{2.716485in}{2.288403in}}%
\pgfpathlineto{\pgfqpoint{2.721600in}{2.287110in}}%
\pgfpathlineto{\pgfqpoint{2.722065in}{2.286248in}}%
\pgfpathlineto{\pgfqpoint{2.722995in}{2.286248in}}%
\pgfpathlineto{\pgfqpoint{2.728575in}{2.284954in}}%
\pgfpathlineto{\pgfqpoint{2.729970in}{2.283661in}}%
\pgfpathlineto{\pgfqpoint{2.732760in}{2.282798in}}%
\pgfpathlineto{\pgfqpoint{2.734155in}{2.280643in}}%
\pgfpathlineto{\pgfqpoint{2.736945in}{2.279780in}}%
\pgfpathlineto{\pgfqpoint{2.737410in}{2.278487in}}%
\pgfpathlineto{\pgfqpoint{2.738340in}{2.278487in}}%
\pgfpathlineto{\pgfqpoint{2.745315in}{2.277193in}}%
\pgfpathlineto{\pgfqpoint{2.746245in}{2.276331in}}%
\pgfpathlineto{\pgfqpoint{2.746710in}{2.276331in}}%
\pgfpathlineto{\pgfqpoint{2.748570in}{2.275469in}}%
\pgfpathlineto{\pgfqpoint{2.749965in}{2.273744in}}%
\pgfpathlineto{\pgfqpoint{2.751825in}{2.272882in}}%
\pgfpathlineto{\pgfqpoint{2.752755in}{2.271157in}}%
\pgfpathlineto{\pgfqpoint{2.753220in}{2.271157in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{2.269864in}}%
\pgfpathlineto{\pgfqpoint{2.757405in}{2.268139in}}%
\pgfpathlineto{\pgfqpoint{2.757870in}{2.268139in}}%
\pgfpathlineto{\pgfqpoint{2.762055in}{2.266846in}}%
\pgfpathlineto{\pgfqpoint{2.763450in}{2.265121in}}%
\pgfpathlineto{\pgfqpoint{2.767170in}{2.263828in}}%
\pgfpathlineto{\pgfqpoint{2.767170in}{2.263397in}}%
\pgfpathlineto{\pgfqpoint{2.768565in}{2.263397in}}%
\pgfpathlineto{\pgfqpoint{2.770425in}{2.262534in}}%
\pgfpathlineto{\pgfqpoint{2.770425in}{2.261672in}}%
\pgfpathlineto{\pgfqpoint{2.771820in}{2.261672in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{2.260379in}}%
\pgfpathlineto{\pgfqpoint{2.775075in}{2.258223in}}%
\pgfpathlineto{\pgfqpoint{2.777400in}{2.256929in}}%
\pgfpathlineto{\pgfqpoint{2.778330in}{2.256067in}}%
\pgfpathlineto{\pgfqpoint{2.778795in}{2.256067in}}%
\pgfpathlineto{\pgfqpoint{2.780190in}{2.254774in}}%
\pgfpathlineto{\pgfqpoint{2.781120in}{2.253480in}}%
\pgfpathlineto{\pgfqpoint{2.781585in}{2.253480in}}%
\pgfpathlineto{\pgfqpoint{2.785770in}{2.252187in}}%
\pgfpathlineto{\pgfqpoint{2.786700in}{2.251324in}}%
\pgfpathlineto{\pgfqpoint{2.787165in}{2.251324in}}%
\pgfpathlineto{\pgfqpoint{2.791350in}{2.250031in}}%
\pgfpathlineto{\pgfqpoint{2.792280in}{2.247444in}}%
\pgfpathlineto{\pgfqpoint{2.792745in}{2.247444in}}%
\pgfpathlineto{\pgfqpoint{2.794140in}{2.246582in}}%
\pgfpathlineto{\pgfqpoint{2.795070in}{2.244857in}}%
\pgfpathlineto{\pgfqpoint{2.795535in}{2.244857in}}%
\pgfpathlineto{\pgfqpoint{2.800185in}{2.243564in}}%
\pgfpathlineto{\pgfqpoint{2.800650in}{2.242702in}}%
\pgfpathlineto{\pgfqpoint{2.801580in}{2.242702in}}%
\pgfpathlineto{\pgfqpoint{2.804835in}{2.241408in}}%
\pgfpathlineto{\pgfqpoint{2.805765in}{2.240546in}}%
\pgfpathlineto{\pgfqpoint{2.806230in}{2.240546in}}%
\pgfpathlineto{\pgfqpoint{2.809485in}{2.239252in}}%
\pgfpathlineto{\pgfqpoint{2.810880in}{2.237528in}}%
\pgfpathlineto{\pgfqpoint{2.815530in}{2.236665in}}%
\pgfpathlineto{\pgfqpoint{2.816925in}{2.234079in}}%
\pgfpathlineto{\pgfqpoint{2.822505in}{2.233216in}}%
\pgfpathlineto{\pgfqpoint{2.823900in}{2.231492in}}%
\pgfpathlineto{\pgfqpoint{2.826225in}{2.230198in}}%
\pgfpathlineto{\pgfqpoint{2.827620in}{2.228042in}}%
\pgfpathlineto{\pgfqpoint{2.831340in}{2.226749in}}%
\pgfpathlineto{\pgfqpoint{2.832735in}{2.225456in}}%
\pgfpathlineto{\pgfqpoint{2.834130in}{2.224593in}}%
\pgfpathlineto{\pgfqpoint{2.835525in}{2.221575in}}%
\pgfpathlineto{\pgfqpoint{2.837850in}{2.220282in}}%
\pgfpathlineto{\pgfqpoint{2.839245in}{2.218126in}}%
\pgfpathlineto{\pgfqpoint{2.842035in}{2.216833in}}%
\pgfpathlineto{\pgfqpoint{2.842035in}{2.216401in}}%
\pgfpathlineto{\pgfqpoint{2.843430in}{2.216401in}}%
\pgfpathlineto{\pgfqpoint{2.845755in}{2.215108in}}%
\pgfpathlineto{\pgfqpoint{2.847150in}{2.214246in}}%
\pgfpathlineto{\pgfqpoint{2.848080in}{2.213383in}}%
\pgfpathlineto{\pgfqpoint{2.849010in}{2.211228in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{2.211228in}}%
\pgfpathlineto{\pgfqpoint{2.851335in}{2.209934in}}%
\pgfpathlineto{\pgfqpoint{2.852730in}{2.207779in}}%
\pgfpathlineto{\pgfqpoint{2.854590in}{2.206485in}}%
\pgfpathlineto{\pgfqpoint{2.855055in}{2.204760in}}%
\pgfpathlineto{\pgfqpoint{2.855985in}{2.204760in}}%
\pgfpathlineto{\pgfqpoint{2.865750in}{2.203467in}}%
\pgfpathlineto{\pgfqpoint{2.867145in}{2.202174in}}%
\pgfpathlineto{\pgfqpoint{2.870865in}{2.200880in}}%
\pgfpathlineto{\pgfqpoint{2.872260in}{2.198724in}}%
\pgfpathlineto{\pgfqpoint{2.873655in}{2.197862in}}%
\pgfpathlineto{\pgfqpoint{2.874585in}{2.196569in}}%
\pgfpathlineto{\pgfqpoint{2.875050in}{2.196569in}}%
\pgfpathlineto{\pgfqpoint{2.877375in}{2.195275in}}%
\pgfpathlineto{\pgfqpoint{2.878770in}{2.192257in}}%
\pgfpathlineto{\pgfqpoint{2.881095in}{2.191395in}}%
\pgfpathlineto{\pgfqpoint{2.881095in}{2.190533in}}%
\pgfpathlineto{\pgfqpoint{2.882490in}{2.190533in}}%
\pgfpathlineto{\pgfqpoint{2.888070in}{2.189670in}}%
\pgfpathlineto{\pgfqpoint{2.889000in}{2.187515in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{2.187515in}}%
\pgfpathlineto{\pgfqpoint{2.891325in}{2.187083in}}%
\pgfpathlineto{\pgfqpoint{2.891790in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{2.892720in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{2.895045in}{2.183634in}}%
\pgfpathlineto{\pgfqpoint{2.896440in}{2.182341in}}%
\pgfpathlineto{\pgfqpoint{2.897835in}{2.181047in}}%
\pgfpathlineto{\pgfqpoint{2.899230in}{2.178892in}}%
\pgfpathlineto{\pgfqpoint{2.905740in}{2.177598in}}%
\pgfpathlineto{\pgfqpoint{2.907135in}{2.175874in}}%
\pgfpathlineto{\pgfqpoint{2.912250in}{2.175011in}}%
\pgfpathlineto{\pgfqpoint{2.913645in}{2.173287in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{2.171993in}}%
\pgfpathlineto{\pgfqpoint{2.917365in}{2.170269in}}%
\pgfpathlineto{\pgfqpoint{2.918295in}{2.170269in}}%
\pgfpathlineto{\pgfqpoint{2.919225in}{2.169837in}}%
\pgfpathlineto{\pgfqpoint{2.920620in}{2.166388in}}%
\pgfpathlineto{\pgfqpoint{2.923410in}{2.165095in}}%
\pgfpathlineto{\pgfqpoint{2.924805in}{2.162077in}}%
\pgfpathlineto{\pgfqpoint{2.928060in}{2.160783in}}%
\pgfpathlineto{\pgfqpoint{2.929455in}{2.159490in}}%
\pgfpathlineto{\pgfqpoint{2.932710in}{2.158196in}}%
\pgfpathlineto{\pgfqpoint{2.934105in}{2.156903in}}%
\pgfpathlineto{\pgfqpoint{2.936430in}{2.155610in}}%
\pgfpathlineto{\pgfqpoint{2.937825in}{2.153885in}}%
\pgfpathlineto{\pgfqpoint{2.941080in}{2.152592in}}%
\pgfpathlineto{\pgfqpoint{2.941080in}{2.151729in}}%
\pgfpathlineto{\pgfqpoint{2.942475in}{2.151729in}}%
\pgfpathlineto{\pgfqpoint{2.944335in}{2.150436in}}%
\pgfpathlineto{\pgfqpoint{2.944800in}{2.149142in}}%
\pgfpathlineto{\pgfqpoint{2.945730in}{2.149142in}}%
\pgfpathlineto{\pgfqpoint{2.949450in}{2.147849in}}%
\pgfpathlineto{\pgfqpoint{2.949915in}{2.146987in}}%
\pgfpathlineto{\pgfqpoint{2.950845in}{2.146987in}}%
\pgfpathlineto{\pgfqpoint{2.952705in}{2.146987in}}%
\pgfpathlineto{\pgfqpoint{2.953170in}{2.144831in}}%
\pgfpathlineto{\pgfqpoint{2.954100in}{2.144831in}}%
\pgfpathlineto{\pgfqpoint{2.955960in}{2.143969in}}%
\pgfpathlineto{\pgfqpoint{2.957355in}{2.141813in}}%
\pgfpathlineto{\pgfqpoint{2.959680in}{2.140519in}}%
\pgfpathlineto{\pgfqpoint{2.961075in}{2.139657in}}%
\pgfpathlineto{\pgfqpoint{2.963400in}{2.138364in}}%
\pgfpathlineto{\pgfqpoint{2.964795in}{2.137070in}}%
\pgfpathlineto{\pgfqpoint{2.968050in}{2.135777in}}%
\pgfpathlineto{\pgfqpoint{2.968980in}{2.134483in}}%
\pgfpathlineto{\pgfqpoint{2.969445in}{2.134483in}}%
\pgfpathlineto{\pgfqpoint{2.973165in}{2.133190in}}%
\pgfpathlineto{\pgfqpoint{2.974560in}{2.131034in}}%
\pgfpathlineto{\pgfqpoint{2.975955in}{2.130172in}}%
\pgfpathlineto{\pgfqpoint{2.976885in}{2.128447in}}%
\pgfpathlineto{\pgfqpoint{2.977350in}{2.128447in}}%
\pgfpathlineto{\pgfqpoint{2.981535in}{2.127154in}}%
\pgfpathlineto{\pgfqpoint{2.982465in}{2.125429in}}%
\pgfpathlineto{\pgfqpoint{2.982930in}{2.125429in}}%
\pgfpathlineto{\pgfqpoint{2.989905in}{2.124136in}}%
\pgfpathlineto{\pgfqpoint{2.990835in}{2.123273in}}%
\pgfpathlineto{\pgfqpoint{2.991300in}{2.123273in}}%
\pgfpathlineto{\pgfqpoint{2.992695in}{2.122842in}}%
\pgfpathlineto{\pgfqpoint{2.993625in}{2.120687in}}%
\pgfpathlineto{\pgfqpoint{2.994090in}{2.120687in}}%
\pgfpathlineto{\pgfqpoint{2.997810in}{2.119393in}}%
\pgfpathlineto{\pgfqpoint{2.997810in}{2.118962in}}%
\pgfpathlineto{\pgfqpoint{2.999205in}{2.118962in}}%
\pgfpathlineto{\pgfqpoint{3.003390in}{2.118100in}}%
\pgfpathlineto{\pgfqpoint{3.004320in}{2.116806in}}%
\pgfpathlineto{\pgfqpoint{3.004785in}{2.116806in}}%
\pgfpathlineto{\pgfqpoint{3.005715in}{2.115944in}}%
\pgfpathlineto{\pgfqpoint{3.007110in}{2.113788in}}%
\pgfpathlineto{\pgfqpoint{3.009435in}{2.112495in}}%
\pgfpathlineto{\pgfqpoint{3.010830in}{2.110339in}}%
\pgfpathlineto{\pgfqpoint{3.015480in}{2.109046in}}%
\pgfpathlineto{\pgfqpoint{3.016875in}{2.106890in}}%
\pgfpathlineto{\pgfqpoint{3.019200in}{2.105596in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{2.104734in}}%
\pgfpathlineto{\pgfqpoint{3.020595in}{2.104734in}}%
\pgfpathlineto{\pgfqpoint{3.025710in}{2.103441in}}%
\pgfpathlineto{\pgfqpoint{3.027105in}{2.102147in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{2.100854in}}%
\pgfpathlineto{\pgfqpoint{3.033150in}{2.097836in}}%
\pgfpathlineto{\pgfqpoint{3.037335in}{2.096542in}}%
\pgfpathlineto{\pgfqpoint{3.038730in}{2.093955in}}%
\pgfpathlineto{\pgfqpoint{3.039660in}{2.092662in}}%
\pgfpathlineto{\pgfqpoint{3.041055in}{2.090075in}}%
\pgfpathlineto{\pgfqpoint{3.045705in}{2.089213in}}%
\pgfpathlineto{\pgfqpoint{3.045705in}{2.088350in}}%
\pgfpathlineto{\pgfqpoint{3.047100in}{2.088350in}}%
\pgfpathlineto{\pgfqpoint{3.051285in}{2.087057in}}%
\pgfpathlineto{\pgfqpoint{3.051285in}{2.086195in}}%
\pgfpathlineto{\pgfqpoint{3.052680in}{2.086195in}}%
\pgfpathlineto{\pgfqpoint{3.054075in}{2.084901in}}%
\pgfpathlineto{\pgfqpoint{3.055470in}{2.083608in}}%
\pgfpathlineto{\pgfqpoint{3.058725in}{2.082314in}}%
\pgfpathlineto{\pgfqpoint{3.060120in}{2.080159in}}%
\pgfpathlineto{\pgfqpoint{3.061515in}{2.079296in}}%
\pgfpathlineto{\pgfqpoint{3.062445in}{2.077572in}}%
\pgfpathlineto{\pgfqpoint{3.062910in}{2.077572in}}%
\pgfpathlineto{\pgfqpoint{3.066630in}{2.076278in}}%
\pgfpathlineto{\pgfqpoint{3.067560in}{2.074985in}}%
\pgfpathlineto{\pgfqpoint{3.068025in}{2.074985in}}%
\pgfpathlineto{\pgfqpoint{3.070350in}{2.074123in}}%
\pgfpathlineto{\pgfqpoint{3.071280in}{2.071967in}}%
\pgfpathlineto{\pgfqpoint{3.071745in}{2.071967in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{2.070673in}}%
\pgfpathlineto{\pgfqpoint{3.076395in}{2.068949in}}%
\pgfpathlineto{\pgfqpoint{3.081510in}{2.067655in}}%
\pgfpathlineto{\pgfqpoint{3.081510in}{2.067224in}}%
\pgfpathlineto{\pgfqpoint{3.082905in}{2.067224in}}%
\pgfpathlineto{\pgfqpoint{3.085695in}{2.065931in}}%
\pgfpathlineto{\pgfqpoint{3.085695in}{2.065068in}}%
\pgfpathlineto{\pgfqpoint{3.087090in}{2.065068in}}%
\pgfpathlineto{\pgfqpoint{3.088485in}{2.063775in}}%
\pgfpathlineto{\pgfqpoint{3.088485in}{2.063344in}}%
\pgfpathlineto{\pgfqpoint{3.089880in}{2.063344in}}%
\pgfpathlineto{\pgfqpoint{3.093600in}{2.062482in}}%
\pgfpathlineto{\pgfqpoint{3.094995in}{2.060326in}}%
\pgfpathlineto{\pgfqpoint{3.096855in}{2.059032in}}%
\pgfpathlineto{\pgfqpoint{3.098250in}{2.057308in}}%
\pgfpathlineto{\pgfqpoint{3.103830in}{2.056445in}}%
\pgfpathlineto{\pgfqpoint{3.105225in}{2.052996in}}%
\pgfpathlineto{\pgfqpoint{3.108480in}{2.051703in}}%
\pgfpathlineto{\pgfqpoint{3.109875in}{2.049116in}}%
\pgfpathlineto{\pgfqpoint{3.113130in}{2.047822in}}%
\pgfpathlineto{\pgfqpoint{3.114525in}{2.046098in}}%
\pgfpathlineto{\pgfqpoint{3.117315in}{2.045236in}}%
\pgfpathlineto{\pgfqpoint{3.118710in}{2.042649in}}%
\pgfpathlineto{\pgfqpoint{3.120570in}{2.041355in}}%
\pgfpathlineto{\pgfqpoint{3.121500in}{2.039631in}}%
\pgfpathlineto{\pgfqpoint{3.121965in}{2.039631in}}%
\pgfpathlineto{\pgfqpoint{3.124755in}{2.038337in}}%
\pgfpathlineto{\pgfqpoint{3.124755in}{2.037906in}}%
\pgfpathlineto{\pgfqpoint{3.126150in}{2.037906in}}%
\pgfpathlineto{\pgfqpoint{3.128475in}{2.037044in}}%
\pgfpathlineto{\pgfqpoint{3.129870in}{2.034457in}}%
\pgfpathlineto{\pgfqpoint{3.132660in}{2.033163in}}%
\pgfpathlineto{\pgfqpoint{3.133590in}{2.032301in}}%
\pgfpathlineto{\pgfqpoint{3.134055in}{2.032301in}}%
\pgfpathlineto{\pgfqpoint{3.134985in}{2.032301in}}%
\pgfpathlineto{\pgfqpoint{3.135915in}{2.029283in}}%
\pgfpathlineto{\pgfqpoint{3.136380in}{2.029283in}}%
\pgfpathlineto{\pgfqpoint{3.139635in}{2.027990in}}%
\pgfpathlineto{\pgfqpoint{3.141030in}{2.026265in}}%
\pgfpathlineto{\pgfqpoint{3.143820in}{2.024972in}}%
\pgfpathlineto{\pgfqpoint{3.144750in}{2.022816in}}%
\pgfpathlineto{\pgfqpoint{3.145215in}{2.022816in}}%
\pgfpathlineto{\pgfqpoint{3.148470in}{2.021954in}}%
\pgfpathlineto{\pgfqpoint{3.149400in}{2.019798in}}%
\pgfpathlineto{\pgfqpoint{3.149865in}{2.019798in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{2.018504in}}%
\pgfpathlineto{\pgfqpoint{3.153120in}{2.016780in}}%
\pgfpathlineto{\pgfqpoint{3.154050in}{2.016780in}}%
\pgfpathlineto{\pgfqpoint{3.155445in}{2.015918in}}%
\pgfpathlineto{\pgfqpoint{3.156840in}{2.013331in}}%
\pgfpathlineto{\pgfqpoint{3.160095in}{2.012037in}}%
\pgfpathlineto{\pgfqpoint{3.161490in}{2.010313in}}%
\pgfpathlineto{\pgfqpoint{3.163350in}{2.009019in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{2.006432in}}%
\pgfpathlineto{\pgfqpoint{3.170325in}{2.005139in}}%
\pgfpathlineto{\pgfqpoint{3.171255in}{2.004277in}}%
\pgfpathlineto{\pgfqpoint{3.171720in}{2.004277in}}%
\pgfpathlineto{\pgfqpoint{3.174975in}{2.003414in}}%
\pgfpathlineto{\pgfqpoint{3.176370in}{1.999965in}}%
\pgfpathlineto{\pgfqpoint{3.180090in}{1.999534in}}%
\pgfpathlineto{\pgfqpoint{3.181020in}{1.996947in}}%
\pgfpathlineto{\pgfqpoint{3.181485in}{1.996947in}}%
\pgfpathlineto{\pgfqpoint{3.183810in}{1.995654in}}%
\pgfpathlineto{\pgfqpoint{3.185205in}{1.994360in}}%
\pgfpathlineto{\pgfqpoint{3.187995in}{1.993498in}}%
\pgfpathlineto{\pgfqpoint{3.188460in}{1.991342in}}%
\pgfpathlineto{\pgfqpoint{3.189390in}{1.991342in}}%
\pgfpathlineto{\pgfqpoint{3.191715in}{1.990049in}}%
\pgfpathlineto{\pgfqpoint{3.193110in}{1.988755in}}%
\pgfpathlineto{\pgfqpoint{3.195900in}{1.987462in}}%
\pgfpathlineto{\pgfqpoint{3.196830in}{1.985737in}}%
\pgfpathlineto{\pgfqpoint{3.197295in}{1.985737in}}%
\pgfpathlineto{\pgfqpoint{3.199155in}{1.984875in}}%
\pgfpathlineto{\pgfqpoint{3.199155in}{1.984013in}}%
\pgfpathlineto{\pgfqpoint{3.200550in}{1.984013in}}%
\pgfpathlineto{\pgfqpoint{3.204270in}{1.982719in}}%
\pgfpathlineto{\pgfqpoint{3.205200in}{1.979701in}}%
\pgfpathlineto{\pgfqpoint{3.205665in}{1.979701in}}%
\pgfpathlineto{\pgfqpoint{3.207060in}{1.978408in}}%
\pgfpathlineto{\pgfqpoint{3.207060in}{1.977976in}}%
\pgfpathlineto{\pgfqpoint{3.208455in}{1.977976in}}%
\pgfpathlineto{\pgfqpoint{3.209385in}{1.977114in}}%
\pgfpathlineto{\pgfqpoint{3.209385in}{1.976252in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{1.976252in}}%
\pgfpathlineto{\pgfqpoint{3.212640in}{1.975821in}}%
\pgfpathlineto{\pgfqpoint{3.213570in}{1.973665in}}%
\pgfpathlineto{\pgfqpoint{3.214035in}{1.973665in}}%
\pgfpathlineto{\pgfqpoint{3.217290in}{1.972372in}}%
\pgfpathlineto{\pgfqpoint{3.218685in}{1.969353in}}%
\pgfpathlineto{\pgfqpoint{3.223335in}{1.968060in}}%
\pgfpathlineto{\pgfqpoint{3.223335in}{1.967198in}}%
\pgfpathlineto{\pgfqpoint{3.224730in}{1.967198in}}%
\pgfpathlineto{\pgfqpoint{3.226125in}{1.967198in}}%
\pgfpathlineto{\pgfqpoint{3.227520in}{1.963317in}}%
\pgfpathlineto{\pgfqpoint{3.230775in}{1.962455in}}%
\pgfpathlineto{\pgfqpoint{3.232170in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{3.234495in}{1.959006in}}%
\pgfpathlineto{\pgfqpoint{3.235890in}{1.955557in}}%
\pgfpathlineto{\pgfqpoint{3.238680in}{1.954263in}}%
\pgfpathlineto{\pgfqpoint{3.240075in}{1.952970in}}%
\pgfpathlineto{\pgfqpoint{3.241470in}{1.952108in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{1.948658in}}%
\pgfpathlineto{\pgfqpoint{3.244725in}{1.947365in}}%
\pgfpathlineto{\pgfqpoint{3.245655in}{1.945640in}}%
\pgfpathlineto{\pgfqpoint{3.246120in}{1.945640in}}%
\pgfpathlineto{\pgfqpoint{3.247515in}{1.945209in}}%
\pgfpathlineto{\pgfqpoint{3.247515in}{1.943916in}}%
\pgfpathlineto{\pgfqpoint{3.248910in}{1.943916in}}%
\pgfpathlineto{\pgfqpoint{3.250305in}{1.943485in}}%
\pgfpathlineto{\pgfqpoint{3.251700in}{1.940898in}}%
\pgfpathlineto{\pgfqpoint{3.253560in}{1.939604in}}%
\pgfpathlineto{\pgfqpoint{3.254490in}{1.937449in}}%
\pgfpathlineto{\pgfqpoint{3.254955in}{1.937449in}}%
\pgfpathlineto{\pgfqpoint{3.256350in}{1.936586in}}%
\pgfpathlineto{\pgfqpoint{3.257745in}{1.933999in}}%
\pgfpathlineto{\pgfqpoint{3.260535in}{1.932706in}}%
\pgfpathlineto{\pgfqpoint{3.261930in}{1.930550in}}%
\pgfpathlineto{\pgfqpoint{3.264720in}{1.929257in}}%
\pgfpathlineto{\pgfqpoint{3.266115in}{1.927532in}}%
\pgfpathlineto{\pgfqpoint{3.269370in}{1.926239in}}%
\pgfpathlineto{\pgfqpoint{3.270765in}{1.924083in}}%
\pgfpathlineto{\pgfqpoint{3.273090in}{1.922789in}}%
\pgfpathlineto{\pgfqpoint{3.274020in}{1.921927in}}%
\pgfpathlineto{\pgfqpoint{3.274485in}{1.921927in}}%
\pgfpathlineto{\pgfqpoint{3.278205in}{1.920634in}}%
\pgfpathlineto{\pgfqpoint{3.279135in}{1.919340in}}%
\pgfpathlineto{\pgfqpoint{3.279600in}{1.919340in}}%
\pgfpathlineto{\pgfqpoint{3.281460in}{1.918047in}}%
\pgfpathlineto{\pgfqpoint{3.281925in}{1.916322in}}%
\pgfpathlineto{\pgfqpoint{3.282855in}{1.916322in}}%
\pgfpathlineto{\pgfqpoint{3.284250in}{1.915029in}}%
\pgfpathlineto{\pgfqpoint{3.285180in}{1.913735in}}%
\pgfpathlineto{\pgfqpoint{3.285645in}{1.913735in}}%
\pgfpathlineto{\pgfqpoint{3.287040in}{1.912442in}}%
\pgfpathlineto{\pgfqpoint{3.287970in}{1.910286in}}%
\pgfpathlineto{\pgfqpoint{3.288435in}{1.910286in}}%
\pgfpathlineto{\pgfqpoint{3.290760in}{1.908993in}}%
\pgfpathlineto{\pgfqpoint{3.291225in}{1.908130in}}%
\pgfpathlineto{\pgfqpoint{3.292155in}{1.908130in}}%
\pgfpathlineto{\pgfqpoint{3.293550in}{1.906837in}}%
\pgfpathlineto{\pgfqpoint{3.294945in}{1.904250in}}%
\pgfpathlineto{\pgfqpoint{3.296805in}{1.902957in}}%
\pgfpathlineto{\pgfqpoint{3.297735in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.298200in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{3.303315in}{1.899939in}}%
\pgfpathlineto{\pgfqpoint{3.303315in}{1.899507in}}%
\pgfpathlineto{\pgfqpoint{3.304710in}{1.899507in}}%
\pgfpathlineto{\pgfqpoint{3.306105in}{1.898645in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{1.895196in}}%
\pgfpathlineto{\pgfqpoint{3.308895in}{1.894334in}}%
\pgfpathlineto{\pgfqpoint{3.310290in}{1.892609in}}%
\pgfpathlineto{\pgfqpoint{3.313080in}{1.891316in}}%
\pgfpathlineto{\pgfqpoint{3.313080in}{1.890453in}}%
\pgfpathlineto{\pgfqpoint{3.314475in}{1.890453in}}%
\pgfpathlineto{\pgfqpoint{3.317265in}{1.889160in}}%
\pgfpathlineto{\pgfqpoint{3.318660in}{1.887435in}}%
\pgfpathlineto{\pgfqpoint{3.321450in}{1.886142in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.884848in}}%
\pgfpathlineto{\pgfqpoint{3.322845in}{1.884848in}}%
\pgfpathlineto{\pgfqpoint{3.325635in}{1.883986in}}%
\pgfpathlineto{\pgfqpoint{3.327030in}{1.881830in}}%
\pgfpathlineto{\pgfqpoint{3.328425in}{1.880537in}}%
\pgfpathlineto{\pgfqpoint{3.329820in}{1.878812in}}%
\pgfpathlineto{\pgfqpoint{3.331680in}{1.877519in}}%
\pgfpathlineto{\pgfqpoint{3.332610in}{1.875794in}}%
\pgfpathlineto{\pgfqpoint{3.333075in}{1.875794in}}%
\pgfpathlineto{\pgfqpoint{3.334935in}{1.874932in}}%
\pgfpathlineto{\pgfqpoint{3.336330in}{1.873639in}}%
\pgfpathlineto{\pgfqpoint{3.339585in}{1.872345in}}%
\pgfpathlineto{\pgfqpoint{3.340980in}{1.870621in}}%
\pgfpathlineto{\pgfqpoint{3.342375in}{1.869758in}}%
\pgfpathlineto{\pgfqpoint{3.343770in}{1.868465in}}%
\pgfpathlineto{\pgfqpoint{3.347490in}{1.867602in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{1.865447in}}%
\pgfpathlineto{\pgfqpoint{3.350745in}{1.864584in}}%
\pgfpathlineto{\pgfqpoint{3.352140in}{1.861566in}}%
\pgfpathlineto{\pgfqpoint{3.354465in}{1.860273in}}%
\pgfpathlineto{\pgfqpoint{3.355860in}{1.857686in}}%
\pgfpathlineto{\pgfqpoint{3.359580in}{1.856824in}}%
\pgfpathlineto{\pgfqpoint{3.360975in}{1.854668in}}%
\pgfpathlineto{\pgfqpoint{3.362835in}{1.853375in}}%
\pgfpathlineto{\pgfqpoint{3.364230in}{1.851219in}}%
\pgfpathlineto{\pgfqpoint{3.366090in}{1.849925in}}%
\pgfpathlineto{\pgfqpoint{3.367485in}{1.848201in}}%
\pgfpathlineto{\pgfqpoint{3.369345in}{1.846907in}}%
\pgfpathlineto{\pgfqpoint{3.370740in}{1.845183in}}%
\pgfpathlineto{\pgfqpoint{3.372600in}{1.843889in}}%
\pgfpathlineto{\pgfqpoint{3.373995in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{3.375855in}{1.840009in}}%
\pgfpathlineto{\pgfqpoint{3.377250in}{1.838284in}}%
\pgfpathlineto{\pgfqpoint{3.379110in}{1.836991in}}%
\pgfpathlineto{\pgfqpoint{3.380505in}{1.833111in}}%
\pgfpathlineto{\pgfqpoint{3.381900in}{1.831817in}}%
\pgfpathlineto{\pgfqpoint{3.381900in}{1.830955in}}%
\pgfpathlineto{\pgfqpoint{3.383295in}{1.830955in}}%
\pgfpathlineto{\pgfqpoint{3.386085in}{1.829661in}}%
\pgfpathlineto{\pgfqpoint{3.387480in}{1.827075in}}%
\pgfpathlineto{\pgfqpoint{3.388875in}{1.826212in}}%
\pgfpathlineto{\pgfqpoint{3.388875in}{1.825350in}}%
\pgfpathlineto{\pgfqpoint{3.390270in}{1.825350in}}%
\pgfpathlineto{\pgfqpoint{3.392595in}{1.824488in}}%
\pgfpathlineto{\pgfqpoint{3.392595in}{1.823625in}}%
\pgfpathlineto{\pgfqpoint{3.393990in}{1.823625in}}%
\pgfpathlineto{\pgfqpoint{3.397245in}{1.822763in}}%
\pgfpathlineto{\pgfqpoint{3.398175in}{1.821038in}}%
\pgfpathlineto{\pgfqpoint{3.398640in}{1.821038in}}%
\pgfpathlineto{\pgfqpoint{3.402360in}{1.819745in}}%
\pgfpathlineto{\pgfqpoint{3.403290in}{1.817589in}}%
\pgfpathlineto{\pgfqpoint{3.403755in}{1.817589in}}%
\pgfpathlineto{\pgfqpoint{3.405615in}{1.816296in}}%
\pgfpathlineto{\pgfqpoint{3.406545in}{1.814571in}}%
\pgfpathlineto{\pgfqpoint{3.407010in}{1.814571in}}%
\pgfpathlineto{\pgfqpoint{3.408870in}{1.813278in}}%
\pgfpathlineto{\pgfqpoint{3.409800in}{1.811122in}}%
\pgfpathlineto{\pgfqpoint{3.410265in}{1.811122in}}%
\pgfpathlineto{\pgfqpoint{3.412125in}{1.809829in}}%
\pgfpathlineto{\pgfqpoint{3.413520in}{1.807242in}}%
\pgfpathlineto{\pgfqpoint{3.415845in}{1.805948in}}%
\pgfpathlineto{\pgfqpoint{3.417240in}{1.804655in}}%
\pgfpathlineto{\pgfqpoint{3.419100in}{1.803361in}}%
\pgfpathlineto{\pgfqpoint{3.420030in}{1.802499in}}%
\pgfpathlineto{\pgfqpoint{3.420495in}{1.802499in}}%
\pgfpathlineto{\pgfqpoint{3.422355in}{1.801206in}}%
\pgfpathlineto{\pgfqpoint{3.422355in}{1.800774in}}%
\pgfpathlineto{\pgfqpoint{3.423750in}{1.800774in}}%
\pgfpathlineto{\pgfqpoint{3.425145in}{1.799481in}}%
\pgfpathlineto{\pgfqpoint{3.425145in}{1.798619in}}%
\pgfpathlineto{\pgfqpoint{3.426540in}{1.798619in}}%
\pgfpathlineto{\pgfqpoint{3.427470in}{1.798188in}}%
\pgfpathlineto{\pgfqpoint{3.428400in}{1.796032in}}%
\pgfpathlineto{\pgfqpoint{3.428865in}{1.796032in}}%
\pgfpathlineto{\pgfqpoint{3.430725in}{1.794738in}}%
\pgfpathlineto{\pgfqpoint{3.432120in}{1.793014in}}%
\pgfpathlineto{\pgfqpoint{3.434445in}{1.792152in}}%
\pgfpathlineto{\pgfqpoint{3.435840in}{1.789133in}}%
\pgfpathlineto{\pgfqpoint{3.439095in}{1.787840in}}%
\pgfpathlineto{\pgfqpoint{3.440490in}{1.786547in}}%
\pgfpathlineto{\pgfqpoint{3.442350in}{1.785684in}}%
\pgfpathlineto{\pgfqpoint{3.443280in}{1.783960in}}%
\pgfpathlineto{\pgfqpoint{3.443745in}{1.783960in}}%
\pgfpathlineto{\pgfqpoint{3.445140in}{1.782666in}}%
\pgfpathlineto{\pgfqpoint{3.446070in}{1.780511in}}%
\pgfpathlineto{\pgfqpoint{3.446535in}{1.780511in}}%
\pgfpathlineto{\pgfqpoint{3.449325in}{1.779648in}}%
\pgfpathlineto{\pgfqpoint{3.450720in}{1.777061in}}%
\pgfpathlineto{\pgfqpoint{3.453045in}{1.776199in}}%
\pgfpathlineto{\pgfqpoint{3.453975in}{1.774043in}}%
\pgfpathlineto{\pgfqpoint{3.454440in}{1.774043in}}%
\pgfpathlineto{\pgfqpoint{3.460485in}{1.772750in}}%
\pgfpathlineto{\pgfqpoint{3.461880in}{1.769732in}}%
\pgfpathlineto{\pgfqpoint{3.465135in}{1.768438in}}%
\pgfpathlineto{\pgfqpoint{3.466530in}{1.766714in}}%
\pgfpathlineto{\pgfqpoint{3.468390in}{1.765420in}}%
\pgfpathlineto{\pgfqpoint{3.469785in}{1.764127in}}%
\pgfpathlineto{\pgfqpoint{3.471645in}{1.763265in}}%
\pgfpathlineto{\pgfqpoint{3.473040in}{1.760678in}}%
\pgfpathlineto{\pgfqpoint{3.474435in}{1.759384in}}%
\pgfpathlineto{\pgfqpoint{3.475830in}{1.756797in}}%
\pgfpathlineto{\pgfqpoint{3.477690in}{1.755504in}}%
\pgfpathlineto{\pgfqpoint{3.478620in}{1.753779in}}%
\pgfpathlineto{\pgfqpoint{3.479085in}{1.753779in}}%
\pgfpathlineto{\pgfqpoint{3.481410in}{1.752917in}}%
\pgfpathlineto{\pgfqpoint{3.482805in}{1.749899in}}%
\pgfpathlineto{\pgfqpoint{3.484665in}{1.748606in}}%
\pgfpathlineto{\pgfqpoint{3.486060in}{1.746019in}}%
\pgfpathlineto{\pgfqpoint{3.488850in}{1.744725in}}%
\pgfpathlineto{\pgfqpoint{3.489780in}{1.743432in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{1.743432in}}%
\pgfpathlineto{\pgfqpoint{3.493500in}{1.742138in}}%
\pgfpathlineto{\pgfqpoint{3.494895in}{1.740845in}}%
\pgfpathlineto{\pgfqpoint{3.496755in}{1.739983in}}%
\pgfpathlineto{\pgfqpoint{3.497685in}{1.737827in}}%
\pgfpathlineto{\pgfqpoint{3.498150in}{1.737827in}}%
\pgfpathlineto{\pgfqpoint{3.500940in}{1.736533in}}%
\pgfpathlineto{\pgfqpoint{3.501870in}{1.734809in}}%
\pgfpathlineto{\pgfqpoint{3.502335in}{1.734809in}}%
\pgfpathlineto{\pgfqpoint{3.503730in}{1.733947in}}%
\pgfpathlineto{\pgfqpoint{3.504660in}{1.732653in}}%
\pgfpathlineto{\pgfqpoint{3.505125in}{1.732653in}}%
\pgfpathlineto{\pgfqpoint{3.506520in}{1.731791in}}%
\pgfpathlineto{\pgfqpoint{3.507915in}{1.729635in}}%
\pgfpathlineto{\pgfqpoint{3.510240in}{1.728773in}}%
\pgfpathlineto{\pgfqpoint{3.511635in}{1.726617in}}%
\pgfpathlineto{\pgfqpoint{3.512565in}{1.726617in}}%
\pgfpathlineto{\pgfqpoint{3.513960in}{1.722737in}}%
\pgfpathlineto{\pgfqpoint{3.515355in}{1.721443in}}%
\pgfpathlineto{\pgfqpoint{3.516750in}{1.719719in}}%
\pgfpathlineto{\pgfqpoint{3.518145in}{1.718856in}}%
\pgfpathlineto{\pgfqpoint{3.519540in}{1.714114in}}%
\pgfpathlineto{\pgfqpoint{3.521865in}{1.713251in}}%
\pgfpathlineto{\pgfqpoint{3.523260in}{1.711527in}}%
\pgfpathlineto{\pgfqpoint{3.524655in}{1.710664in}}%
\pgfpathlineto{\pgfqpoint{3.526050in}{1.708078in}}%
\pgfpathlineto{\pgfqpoint{3.527445in}{1.706784in}}%
\pgfpathlineto{\pgfqpoint{3.528840in}{1.704628in}}%
\pgfpathlineto{\pgfqpoint{3.529770in}{1.703766in}}%
\pgfpathlineto{\pgfqpoint{3.531165in}{1.701179in}}%
\pgfpathlineto{\pgfqpoint{3.537210in}{1.700317in}}%
\pgfpathlineto{\pgfqpoint{3.537675in}{1.698161in}}%
\pgfpathlineto{\pgfqpoint{3.538605in}{1.698161in}}%
\pgfpathlineto{\pgfqpoint{3.542325in}{1.696868in}}%
\pgfpathlineto{\pgfqpoint{3.543720in}{1.695143in}}%
\pgfpathlineto{\pgfqpoint{3.546045in}{1.693850in}}%
\pgfpathlineto{\pgfqpoint{3.547440in}{1.692125in}}%
\pgfpathlineto{\pgfqpoint{3.549300in}{1.691694in}}%
\pgfpathlineto{\pgfqpoint{3.550695in}{1.689538in}}%
\pgfpathlineto{\pgfqpoint{3.554880in}{1.688245in}}%
\pgfpathlineto{\pgfqpoint{3.556275in}{1.686520in}}%
\pgfpathlineto{\pgfqpoint{3.558600in}{1.685227in}}%
\pgfpathlineto{\pgfqpoint{3.559995in}{1.683933in}}%
\pgfpathlineto{\pgfqpoint{3.561855in}{1.682640in}}%
\pgfpathlineto{\pgfqpoint{3.563250in}{1.680915in}}%
\pgfpathlineto{\pgfqpoint{3.566505in}{1.679622in}}%
\pgfpathlineto{\pgfqpoint{3.567900in}{1.678760in}}%
\pgfpathlineto{\pgfqpoint{3.570225in}{1.677466in}}%
\pgfpathlineto{\pgfqpoint{3.571620in}{1.674879in}}%
\pgfpathlineto{\pgfqpoint{3.573015in}{1.673586in}}%
\pgfpathlineto{\pgfqpoint{3.573945in}{1.670999in}}%
\pgfpathlineto{\pgfqpoint{3.574410in}{1.670999in}}%
\pgfpathlineto{\pgfqpoint{3.575805in}{1.669705in}}%
\pgfpathlineto{\pgfqpoint{3.577200in}{1.667981in}}%
\pgfpathlineto{\pgfqpoint{3.578595in}{1.666687in}}%
\pgfpathlineto{\pgfqpoint{3.579990in}{1.665394in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.664100in}}%
\pgfpathlineto{\pgfqpoint{3.583710in}{1.661082in}}%
\pgfpathlineto{\pgfqpoint{3.584640in}{1.660220in}}%
\pgfpathlineto{\pgfqpoint{3.586035in}{1.658064in}}%
\pgfpathlineto{\pgfqpoint{3.587895in}{1.656771in}}%
\pgfpathlineto{\pgfqpoint{3.589290in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{3.592545in}{1.653322in}}%
\pgfpathlineto{\pgfqpoint{3.593940in}{1.651597in}}%
\pgfpathlineto{\pgfqpoint{3.595800in}{1.650304in}}%
\pgfpathlineto{\pgfqpoint{3.597195in}{1.647717in}}%
\pgfpathlineto{\pgfqpoint{3.599055in}{1.646423in}}%
\pgfpathlineto{\pgfqpoint{3.599985in}{1.645561in}}%
\pgfpathlineto{\pgfqpoint{3.600450in}{1.645561in}}%
\pgfpathlineto{\pgfqpoint{3.601845in}{1.644268in}}%
\pgfpathlineto{\pgfqpoint{3.603240in}{1.642543in}}%
\pgfpathlineto{\pgfqpoint{3.605565in}{1.641250in}}%
\pgfpathlineto{\pgfqpoint{3.606960in}{1.639956in}}%
\pgfpathlineto{\pgfqpoint{3.607890in}{1.638663in}}%
\pgfpathlineto{\pgfqpoint{3.608820in}{1.637800in}}%
\pgfpathlineto{\pgfqpoint{3.609285in}{1.637800in}}%
\pgfpathlineto{\pgfqpoint{3.613470in}{1.636507in}}%
\pgfpathlineto{\pgfqpoint{3.613470in}{1.636076in}}%
\pgfpathlineto{\pgfqpoint{3.614865in}{1.636076in}}%
\pgfpathlineto{\pgfqpoint{3.617655in}{1.634782in}}%
\pgfpathlineto{\pgfqpoint{3.618585in}{1.633058in}}%
\pgfpathlineto{\pgfqpoint{3.619050in}{1.633058in}}%
\pgfpathlineto{\pgfqpoint{3.620445in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{3.621840in}{1.629177in}}%
\pgfpathlineto{\pgfqpoint{3.625560in}{1.627884in}}%
\pgfpathlineto{\pgfqpoint{3.626955in}{1.626159in}}%
\pgfpathlineto{\pgfqpoint{3.629745in}{1.624866in}}%
\pgfpathlineto{\pgfqpoint{3.631140in}{1.621417in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{1.620123in}}%
\pgfpathlineto{\pgfqpoint{3.634395in}{1.618830in}}%
\pgfpathlineto{\pgfqpoint{3.635325in}{1.618830in}}%
\pgfpathlineto{\pgfqpoint{3.636720in}{1.617968in}}%
\pgfpathlineto{\pgfqpoint{3.638115in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{3.639045in}{1.615381in}}%
\pgfpathlineto{\pgfqpoint{3.640440in}{1.611932in}}%
\pgfpathlineto{\pgfqpoint{3.642300in}{1.610638in}}%
\pgfpathlineto{\pgfqpoint{3.642300in}{1.610207in}}%
\pgfpathlineto{\pgfqpoint{3.643695in}{1.610207in}}%
\pgfpathlineto{\pgfqpoint{3.645090in}{1.608913in}}%
\pgfpathlineto{\pgfqpoint{3.646485in}{1.607620in}}%
\pgfpathlineto{\pgfqpoint{3.647880in}{1.606758in}}%
\pgfpathlineto{\pgfqpoint{3.649275in}{1.605033in}}%
\pgfpathlineto{\pgfqpoint{3.650670in}{1.604171in}}%
\pgfpathlineto{\pgfqpoint{3.651600in}{1.602015in}}%
\pgfpathlineto{\pgfqpoint{3.652065in}{1.602015in}}%
\pgfpathlineto{\pgfqpoint{3.653925in}{1.601153in}}%
\pgfpathlineto{\pgfqpoint{3.655320in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{3.656715in}{1.598566in}}%
\pgfpathlineto{\pgfqpoint{3.658110in}{1.595979in}}%
\pgfpathlineto{\pgfqpoint{3.659505in}{1.595117in}}%
\pgfpathlineto{\pgfqpoint{3.659505in}{1.594254in}}%
\pgfpathlineto{\pgfqpoint{3.660900in}{1.594254in}}%
\pgfpathlineto{\pgfqpoint{3.663225in}{1.592961in}}%
\pgfpathlineto{\pgfqpoint{3.663225in}{1.592099in}}%
\pgfpathlineto{\pgfqpoint{3.664620in}{1.592099in}}%
\pgfpathlineto{\pgfqpoint{3.666480in}{1.590805in}}%
\pgfpathlineto{\pgfqpoint{3.667875in}{1.588650in}}%
\pgfpathlineto{\pgfqpoint{3.670200in}{1.587356in}}%
\pgfpathlineto{\pgfqpoint{3.671595in}{1.585200in}}%
\pgfpathlineto{\pgfqpoint{3.672990in}{1.584338in}}%
\pgfpathlineto{\pgfqpoint{3.674385in}{1.582182in}}%
\pgfpathlineto{\pgfqpoint{3.677175in}{1.581320in}}%
\pgfpathlineto{\pgfqpoint{3.677640in}{1.579595in}}%
\pgfpathlineto{\pgfqpoint{3.678570in}{1.579595in}}%
\pgfpathlineto{\pgfqpoint{3.680895in}{1.578733in}}%
\pgfpathlineto{\pgfqpoint{3.682290in}{1.574422in}}%
\pgfpathlineto{\pgfqpoint{3.683220in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{1.571835in}}%
\pgfpathlineto{\pgfqpoint{3.686475in}{1.570541in}}%
\pgfpathlineto{\pgfqpoint{3.687870in}{1.567092in}}%
\pgfpathlineto{\pgfqpoint{3.688800in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{3.689730in}{1.564936in}}%
\pgfpathlineto{\pgfqpoint{3.690195in}{1.564936in}}%
\pgfpathlineto{\pgfqpoint{3.691590in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{3.692985in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{3.696240in}{1.559331in}}%
\pgfpathlineto{\pgfqpoint{3.697635in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{3.699030in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{3.700425in}{1.554589in}}%
\pgfpathlineto{\pgfqpoint{3.701820in}{1.553727in}}%
\pgfpathlineto{\pgfqpoint{3.702750in}{1.551140in}}%
\pgfpathlineto{\pgfqpoint{3.703215in}{1.551140in}}%
\pgfpathlineto{\pgfqpoint{3.704610in}{1.549846in}}%
\pgfpathlineto{\pgfqpoint{3.705540in}{1.548553in}}%
\pgfpathlineto{\pgfqpoint{3.706005in}{1.548553in}}%
\pgfpathlineto{\pgfqpoint{3.710190in}{1.547259in}}%
\pgfpathlineto{\pgfqpoint{3.711120in}{1.546397in}}%
\pgfpathlineto{\pgfqpoint{3.711585in}{1.546397in}}%
\pgfpathlineto{\pgfqpoint{3.714375in}{1.545104in}}%
\pgfpathlineto{\pgfqpoint{3.714375in}{1.544672in}}%
\pgfpathlineto{\pgfqpoint{3.715770in}{1.544672in}}%
\pgfpathlineto{\pgfqpoint{3.717630in}{1.543810in}}%
\pgfpathlineto{\pgfqpoint{3.718560in}{1.541223in}}%
\pgfpathlineto{\pgfqpoint{3.719025in}{1.541223in}}%
\pgfpathlineto{\pgfqpoint{3.721350in}{1.539930in}}%
\pgfpathlineto{\pgfqpoint{3.722745in}{1.539067in}}%
\pgfpathlineto{\pgfqpoint{3.726465in}{1.537774in}}%
\pgfpathlineto{\pgfqpoint{3.727860in}{1.534325in}}%
\pgfpathlineto{\pgfqpoint{3.730185in}{1.533031in}}%
\pgfpathlineto{\pgfqpoint{3.731580in}{1.530444in}}%
\pgfpathlineto{\pgfqpoint{3.732975in}{1.529582in}}%
\pgfpathlineto{\pgfqpoint{3.734370in}{1.527858in}}%
\pgfpathlineto{\pgfqpoint{3.735300in}{1.526564in}}%
\pgfpathlineto{\pgfqpoint{3.736695in}{1.524840in}}%
\pgfpathlineto{\pgfqpoint{3.739020in}{1.523546in}}%
\pgfpathlineto{\pgfqpoint{3.740415in}{1.520528in}}%
\pgfpathlineto{\pgfqpoint{3.742740in}{1.519666in}}%
\pgfpathlineto{\pgfqpoint{3.743205in}{1.517510in}}%
\pgfpathlineto{\pgfqpoint{3.744135in}{1.517510in}}%
\pgfpathlineto{\pgfqpoint{3.746925in}{1.516217in}}%
\pgfpathlineto{\pgfqpoint{3.747855in}{1.515354in}}%
\pgfpathlineto{\pgfqpoint{3.748320in}{1.515354in}}%
\pgfpathlineto{\pgfqpoint{3.750645in}{1.514061in}}%
\pgfpathlineto{\pgfqpoint{3.751575in}{1.511474in}}%
\pgfpathlineto{\pgfqpoint{3.752040in}{1.511474in}}%
\pgfpathlineto{\pgfqpoint{3.755760in}{1.510181in}}%
\pgfpathlineto{\pgfqpoint{3.757155in}{1.506300in}}%
\pgfpathlineto{\pgfqpoint{3.759480in}{1.505007in}}%
\pgfpathlineto{\pgfqpoint{3.760875in}{1.503713in}}%
\pgfpathlineto{\pgfqpoint{3.763200in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{3.764595in}{1.500695in}}%
\pgfpathlineto{\pgfqpoint{3.765525in}{1.500264in}}%
\pgfpathlineto{\pgfqpoint{3.766455in}{1.498108in}}%
\pgfpathlineto{\pgfqpoint{3.766920in}{1.498108in}}%
\pgfpathlineto{\pgfqpoint{3.767850in}{1.496815in}}%
\pgfpathlineto{\pgfqpoint{3.768780in}{1.493797in}}%
\pgfpathlineto{\pgfqpoint{3.769245in}{1.493797in}}%
\pgfpathlineto{\pgfqpoint{3.770640in}{1.492503in}}%
\pgfpathlineto{\pgfqpoint{3.771570in}{1.489917in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{1.489917in}}%
\pgfpathlineto{\pgfqpoint{3.773895in}{1.488623in}}%
\pgfpathlineto{\pgfqpoint{3.775290in}{1.486899in}}%
\pgfpathlineto{\pgfqpoint{3.776685in}{1.485605in}}%
\pgfpathlineto{\pgfqpoint{3.778080in}{1.483880in}}%
\pgfpathlineto{\pgfqpoint{3.779010in}{1.483449in}}%
\pgfpathlineto{\pgfqpoint{3.780405in}{1.479138in}}%
\pgfpathlineto{\pgfqpoint{3.781800in}{1.478276in}}%
\pgfpathlineto{\pgfqpoint{3.782730in}{1.476551in}}%
\pgfpathlineto{\pgfqpoint{3.783195in}{1.476551in}}%
\pgfpathlineto{\pgfqpoint{3.784590in}{1.475689in}}%
\pgfpathlineto{\pgfqpoint{3.785985in}{1.474395in}}%
\pgfpathlineto{\pgfqpoint{3.787845in}{1.473533in}}%
\pgfpathlineto{\pgfqpoint{3.789240in}{1.471808in}}%
\pgfpathlineto{\pgfqpoint{3.792960in}{1.470515in}}%
\pgfpathlineto{\pgfqpoint{3.794355in}{1.468790in}}%
\pgfpathlineto{\pgfqpoint{3.795750in}{1.467497in}}%
\pgfpathlineto{\pgfqpoint{3.797145in}{1.466203in}}%
\pgfpathlineto{\pgfqpoint{3.798540in}{1.465772in}}%
\pgfpathlineto{\pgfqpoint{3.799935in}{1.462754in}}%
\pgfpathlineto{\pgfqpoint{3.800865in}{1.461892in}}%
\pgfpathlineto{\pgfqpoint{3.802260in}{1.460167in}}%
\pgfpathlineto{\pgfqpoint{3.805050in}{1.458874in}}%
\pgfpathlineto{\pgfqpoint{3.806445in}{1.456718in}}%
\pgfpathlineto{\pgfqpoint{3.808305in}{1.455425in}}%
\pgfpathlineto{\pgfqpoint{3.809700in}{1.453269in}}%
\pgfpathlineto{\pgfqpoint{3.813420in}{1.451976in}}%
\pgfpathlineto{\pgfqpoint{3.814815in}{1.448095in}}%
\pgfpathlineto{\pgfqpoint{3.816675in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.817605in}{1.445077in}}%
\pgfpathlineto{\pgfqpoint{3.818070in}{1.445077in}}%
\pgfpathlineto{\pgfqpoint{3.820395in}{1.443784in}}%
\pgfpathlineto{\pgfqpoint{3.821790in}{1.440766in}}%
\pgfpathlineto{\pgfqpoint{3.824115in}{1.439472in}}%
\pgfpathlineto{\pgfqpoint{3.825510in}{1.436885in}}%
\pgfpathlineto{\pgfqpoint{3.827835in}{1.435592in}}%
\pgfpathlineto{\pgfqpoint{3.829230in}{1.433005in}}%
\pgfpathlineto{\pgfqpoint{3.831090in}{1.432143in}}%
\pgfpathlineto{\pgfqpoint{3.831555in}{1.430849in}}%
\pgfpathlineto{\pgfqpoint{3.832485in}{1.430849in}}%
\pgfpathlineto{\pgfqpoint{3.835275in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{3.836670in}{1.426969in}}%
\pgfpathlineto{\pgfqpoint{3.838530in}{1.425675in}}%
\pgfpathlineto{\pgfqpoint{3.839925in}{1.423089in}}%
\pgfpathlineto{\pgfqpoint{3.840855in}{1.422657in}}%
\pgfpathlineto{\pgfqpoint{3.842250in}{1.420071in}}%
\pgfpathlineto{\pgfqpoint{3.843645in}{1.418777in}}%
\pgfpathlineto{\pgfqpoint{3.844575in}{1.417484in}}%
\pgfpathlineto{\pgfqpoint{3.845040in}{1.417484in}}%
\pgfpathlineto{\pgfqpoint{3.847365in}{1.416190in}}%
\pgfpathlineto{\pgfqpoint{3.848760in}{1.412310in}}%
\pgfpathlineto{\pgfqpoint{3.850155in}{1.411879in}}%
\pgfpathlineto{\pgfqpoint{3.851550in}{1.408430in}}%
\pgfpathlineto{\pgfqpoint{3.852015in}{1.408430in}}%
\pgfpathlineto{\pgfqpoint{3.852945in}{1.405411in}}%
\pgfpathlineto{\pgfqpoint{3.853410in}{1.405411in}}%
\pgfpathlineto{\pgfqpoint{3.855735in}{1.404549in}}%
\pgfpathlineto{\pgfqpoint{3.856665in}{1.402393in}}%
\pgfpathlineto{\pgfqpoint{3.857130in}{1.402393in}}%
\pgfpathlineto{\pgfqpoint{3.861780in}{1.401100in}}%
\pgfpathlineto{\pgfqpoint{3.862710in}{1.398944in}}%
\pgfpathlineto{\pgfqpoint{3.863175in}{1.398944in}}%
\pgfpathlineto{\pgfqpoint{3.864570in}{1.397651in}}%
\pgfpathlineto{\pgfqpoint{3.865500in}{1.395926in}}%
\pgfpathlineto{\pgfqpoint{3.865965in}{1.395926in}}%
\pgfpathlineto{\pgfqpoint{3.866895in}{1.395495in}}%
\pgfpathlineto{\pgfqpoint{3.867825in}{1.393339in}}%
\pgfpathlineto{\pgfqpoint{3.868290in}{1.393339in}}%
\pgfpathlineto{\pgfqpoint{3.869220in}{1.392477in}}%
\pgfpathlineto{\pgfqpoint{3.870150in}{1.389890in}}%
\pgfpathlineto{\pgfqpoint{3.870615in}{1.389890in}}%
\pgfpathlineto{\pgfqpoint{3.872940in}{1.389028in}}%
\pgfpathlineto{\pgfqpoint{3.874335in}{1.386441in}}%
\pgfpathlineto{\pgfqpoint{3.878985in}{1.385579in}}%
\pgfpathlineto{\pgfqpoint{3.879450in}{1.383854in}}%
\pgfpathlineto{\pgfqpoint{3.880380in}{1.383854in}}%
\pgfpathlineto{\pgfqpoint{3.881775in}{1.382561in}}%
\pgfpathlineto{\pgfqpoint{3.883170in}{1.380405in}}%
\pgfpathlineto{\pgfqpoint{3.885030in}{1.379111in}}%
\pgfpathlineto{\pgfqpoint{3.885960in}{1.377818in}}%
\pgfpathlineto{\pgfqpoint{3.886425in}{1.377818in}}%
\pgfpathlineto{\pgfqpoint{3.887820in}{1.376956in}}%
\pgfpathlineto{\pgfqpoint{3.889215in}{1.373075in}}%
\pgfpathlineto{\pgfqpoint{3.890145in}{1.372644in}}%
\pgfpathlineto{\pgfqpoint{3.891075in}{1.369195in}}%
\pgfpathlineto{\pgfqpoint{3.891540in}{1.369195in}}%
\pgfpathlineto{\pgfqpoint{3.893865in}{1.367902in}}%
\pgfpathlineto{\pgfqpoint{3.895260in}{1.366177in}}%
\pgfpathlineto{\pgfqpoint{3.898980in}{1.364884in}}%
\pgfpathlineto{\pgfqpoint{3.900375in}{1.362728in}}%
\pgfpathlineto{\pgfqpoint{3.901305in}{1.361866in}}%
\pgfpathlineto{\pgfqpoint{3.902700in}{1.358416in}}%
\pgfpathlineto{\pgfqpoint{3.905025in}{1.357123in}}%
\pgfpathlineto{\pgfqpoint{3.906420in}{1.354536in}}%
\pgfpathlineto{\pgfqpoint{3.907815in}{1.353243in}}%
\pgfpathlineto{\pgfqpoint{3.908280in}{1.351087in}}%
\pgfpathlineto{\pgfqpoint{3.909210in}{1.351087in}}%
\pgfpathlineto{\pgfqpoint{3.911535in}{1.349793in}}%
\pgfpathlineto{\pgfqpoint{3.912930in}{1.347638in}}%
\pgfpathlineto{\pgfqpoint{3.915255in}{1.346344in}}%
\pgfpathlineto{\pgfqpoint{3.916185in}{1.345482in}}%
\pgfpathlineto{\pgfqpoint{3.916650in}{1.345482in}}%
\pgfpathlineto{\pgfqpoint{3.917580in}{1.345482in}}%
\pgfpathlineto{\pgfqpoint{3.918510in}{1.341602in}}%
\pgfpathlineto{\pgfqpoint{3.918975in}{1.341602in}}%
\pgfpathlineto{\pgfqpoint{3.920370in}{1.340308in}}%
\pgfpathlineto{\pgfqpoint{3.921765in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{3.923625in}{1.336428in}}%
\pgfpathlineto{\pgfqpoint{3.925020in}{1.334272in}}%
\pgfpathlineto{\pgfqpoint{3.926415in}{1.333410in}}%
\pgfpathlineto{\pgfqpoint{3.927810in}{1.330392in}}%
\pgfpathlineto{\pgfqpoint{3.928740in}{1.329529in}}%
\pgfpathlineto{\pgfqpoint{3.930135in}{1.326942in}}%
\pgfpathlineto{\pgfqpoint{3.931530in}{1.325649in}}%
\pgfpathlineto{\pgfqpoint{3.932925in}{1.322631in}}%
\pgfpathlineto{\pgfqpoint{3.934320in}{1.321338in}}%
\pgfpathlineto{\pgfqpoint{3.935715in}{1.319613in}}%
\pgfpathlineto{\pgfqpoint{3.936645in}{1.319182in}}%
\pgfpathlineto{\pgfqpoint{3.938040in}{1.315733in}}%
\pgfpathlineto{\pgfqpoint{3.939900in}{1.314439in}}%
\pgfpathlineto{\pgfqpoint{3.941295in}{1.310990in}}%
\pgfpathlineto{\pgfqpoint{3.942225in}{1.309697in}}%
\pgfpathlineto{\pgfqpoint{3.943155in}{1.306247in}}%
\pgfpathlineto{\pgfqpoint{3.943620in}{1.306247in}}%
\pgfpathlineto{\pgfqpoint{3.945480in}{1.305385in}}%
\pgfpathlineto{\pgfqpoint{3.946875in}{1.301936in}}%
\pgfpathlineto{\pgfqpoint{3.948270in}{1.300642in}}%
\pgfpathlineto{\pgfqpoint{3.948270in}{1.300211in}}%
\pgfpathlineto{\pgfqpoint{3.949665in}{1.300211in}}%
\pgfpathlineto{\pgfqpoint{3.951990in}{1.298918in}}%
\pgfpathlineto{\pgfqpoint{3.953385in}{1.296762in}}%
\pgfpathlineto{\pgfqpoint{3.954780in}{1.295469in}}%
\pgfpathlineto{\pgfqpoint{3.955710in}{1.294606in}}%
\pgfpathlineto{\pgfqpoint{3.956175in}{1.294606in}}%
\pgfpathlineto{\pgfqpoint{3.958035in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{3.959430in}{1.289433in}}%
\pgfpathlineto{\pgfqpoint{3.961755in}{1.288570in}}%
\pgfpathlineto{\pgfqpoint{3.963150in}{1.286846in}}%
\pgfpathlineto{\pgfqpoint{3.964080in}{1.285552in}}%
\pgfpathlineto{\pgfqpoint{3.965475in}{1.284259in}}%
\pgfpathlineto{\pgfqpoint{3.967335in}{1.282965in}}%
\pgfpathlineto{\pgfqpoint{3.968265in}{1.282103in}}%
\pgfpathlineto{\pgfqpoint{3.968730in}{1.282103in}}%
\pgfpathlineto{\pgfqpoint{3.970125in}{1.281241in}}%
\pgfpathlineto{\pgfqpoint{3.971520in}{1.279085in}}%
\pgfpathlineto{\pgfqpoint{3.972915in}{1.277792in}}%
\pgfpathlineto{\pgfqpoint{3.973380in}{1.276929in}}%
\pgfpathlineto{\pgfqpoint{3.974310in}{1.276929in}}%
\pgfpathlineto{\pgfqpoint{3.975240in}{1.276929in}}%
\pgfpathlineto{\pgfqpoint{3.976635in}{1.274342in}}%
\pgfpathlineto{\pgfqpoint{3.978030in}{1.273480in}}%
\pgfpathlineto{\pgfqpoint{3.979425in}{1.271324in}}%
\pgfpathlineto{\pgfqpoint{3.981750in}{1.270462in}}%
\pgfpathlineto{\pgfqpoint{3.983145in}{1.266151in}}%
\pgfpathlineto{\pgfqpoint{3.985470in}{1.264857in}}%
\pgfpathlineto{\pgfqpoint{3.986865in}{1.263133in}}%
\pgfpathlineto{\pgfqpoint{3.989190in}{1.261839in}}%
\pgfpathlineto{\pgfqpoint{3.989190in}{1.261408in}}%
\pgfpathlineto{\pgfqpoint{3.990585in}{1.261408in}}%
\pgfpathlineto{\pgfqpoint{3.992910in}{1.260114in}}%
\pgfpathlineto{\pgfqpoint{3.994305in}{1.257096in}}%
\pgfpathlineto{\pgfqpoint{3.998025in}{1.255803in}}%
\pgfpathlineto{\pgfqpoint{3.999420in}{1.252354in}}%
\pgfpathlineto{\pgfqpoint{4.000815in}{1.251060in}}%
\pgfpathlineto{\pgfqpoint{4.002210in}{1.248905in}}%
\pgfpathlineto{\pgfqpoint{4.003605in}{1.248473in}}%
\pgfpathlineto{\pgfqpoint{4.004535in}{1.246318in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{1.246318in}}%
\pgfpathlineto{\pgfqpoint{4.006395in}{1.245024in}}%
\pgfpathlineto{\pgfqpoint{4.007790in}{1.244162in}}%
\pgfpathlineto{\pgfqpoint{4.010580in}{1.242869in}}%
\pgfpathlineto{\pgfqpoint{4.011045in}{1.239851in}}%
\pgfpathlineto{\pgfqpoint{4.011975in}{1.239851in}}%
\pgfpathlineto{\pgfqpoint{4.013835in}{1.238557in}}%
\pgfpathlineto{\pgfqpoint{4.015230in}{1.236401in}}%
\pgfpathlineto{\pgfqpoint{4.016160in}{1.235539in}}%
\pgfpathlineto{\pgfqpoint{4.017555in}{1.233383in}}%
\pgfpathlineto{\pgfqpoint{4.018485in}{1.232090in}}%
\pgfpathlineto{\pgfqpoint{4.019880in}{1.229072in}}%
\pgfpathlineto{\pgfqpoint{4.021275in}{1.228210in}}%
\pgfpathlineto{\pgfqpoint{4.022670in}{1.226054in}}%
\pgfpathlineto{\pgfqpoint{4.023600in}{1.224760in}}%
\pgfpathlineto{\pgfqpoint{4.024995in}{1.221311in}}%
\pgfpathlineto{\pgfqpoint{4.027320in}{1.220449in}}%
\pgfpathlineto{\pgfqpoint{4.028715in}{1.217862in}}%
\pgfpathlineto{\pgfqpoint{4.029180in}{1.217862in}}%
\pgfpathlineto{\pgfqpoint{4.030110in}{1.215706in}}%
\pgfpathlineto{\pgfqpoint{4.030575in}{1.215706in}}%
\pgfpathlineto{\pgfqpoint{4.033365in}{1.214413in}}%
\pgfpathlineto{\pgfqpoint{4.033365in}{1.213982in}}%
\pgfpathlineto{\pgfqpoint{4.034760in}{1.213982in}}%
\pgfpathlineto{\pgfqpoint{4.036155in}{1.213119in}}%
\pgfpathlineto{\pgfqpoint{4.037550in}{1.207514in}}%
\pgfpathlineto{\pgfqpoint{4.038945in}{1.206652in}}%
\pgfpathlineto{\pgfqpoint{4.039875in}{1.204496in}}%
\pgfpathlineto{\pgfqpoint{4.040340in}{1.204496in}}%
\pgfpathlineto{\pgfqpoint{4.041270in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{4.042665in}{1.200616in}}%
\pgfpathlineto{\pgfqpoint{4.044525in}{1.200185in}}%
\pgfpathlineto{\pgfqpoint{4.045920in}{1.196305in}}%
\pgfpathlineto{\pgfqpoint{4.047780in}{1.195442in}}%
\pgfpathlineto{\pgfqpoint{4.047780in}{1.194149in}}%
\pgfpathlineto{\pgfqpoint{4.049175in}{1.194149in}}%
\pgfpathlineto{\pgfqpoint{4.050570in}{1.192855in}}%
\pgfpathlineto{\pgfqpoint{4.051965in}{1.189837in}}%
\pgfpathlineto{\pgfqpoint{4.054290in}{1.188544in}}%
\pgfpathlineto{\pgfqpoint{4.055220in}{1.186819in}}%
\pgfpathlineto{\pgfqpoint{4.055685in}{1.186819in}}%
\pgfpathlineto{\pgfqpoint{4.058010in}{1.185957in}}%
\pgfpathlineto{\pgfqpoint{4.059405in}{1.181646in}}%
\pgfpathlineto{\pgfqpoint{4.060800in}{1.180352in}}%
\pgfpathlineto{\pgfqpoint{4.062195in}{1.177334in}}%
\pgfpathlineto{\pgfqpoint{4.064985in}{1.176041in}}%
\pgfpathlineto{\pgfqpoint{4.066380in}{1.171298in}}%
\pgfpathlineto{\pgfqpoint{4.068240in}{1.170436in}}%
\pgfpathlineto{\pgfqpoint{4.069635in}{1.166555in}}%
\pgfpathlineto{\pgfqpoint{4.070565in}{1.165693in}}%
\pgfpathlineto{\pgfqpoint{4.071495in}{1.162675in}}%
\pgfpathlineto{\pgfqpoint{4.071960in}{1.162675in}}%
\pgfpathlineto{\pgfqpoint{4.072890in}{1.162244in}}%
\pgfpathlineto{\pgfqpoint{4.073355in}{1.160519in}}%
\pgfpathlineto{\pgfqpoint{4.074285in}{1.160519in}}%
\pgfpathlineto{\pgfqpoint{4.076145in}{1.159226in}}%
\pgfpathlineto{\pgfqpoint{4.077540in}{1.156208in}}%
\pgfpathlineto{\pgfqpoint{4.079865in}{1.155345in}}%
\pgfpathlineto{\pgfqpoint{4.080795in}{1.152327in}}%
\pgfpathlineto{\pgfqpoint{4.081260in}{1.152327in}}%
\pgfpathlineto{\pgfqpoint{4.083585in}{1.151034in}}%
\pgfpathlineto{\pgfqpoint{4.084515in}{1.150172in}}%
\pgfpathlineto{\pgfqpoint{4.084980in}{1.150172in}}%
\pgfpathlineto{\pgfqpoint{4.085910in}{1.148878in}}%
\pgfpathlineto{\pgfqpoint{4.087305in}{1.145860in}}%
\pgfpathlineto{\pgfqpoint{4.088235in}{1.144567in}}%
\pgfpathlineto{\pgfqpoint{4.089630in}{1.141549in}}%
\pgfpathlineto{\pgfqpoint{4.090560in}{1.140255in}}%
\pgfpathlineto{\pgfqpoint{4.091955in}{1.136806in}}%
\pgfpathlineto{\pgfqpoint{4.093350in}{1.135513in}}%
\pgfpathlineto{\pgfqpoint{4.094745in}{1.132495in}}%
\pgfpathlineto{\pgfqpoint{4.095675in}{1.131632in}}%
\pgfpathlineto{\pgfqpoint{4.096605in}{1.129477in}}%
\pgfpathlineto{\pgfqpoint{4.097070in}{1.129477in}}%
\pgfpathlineto{\pgfqpoint{4.099395in}{1.128183in}}%
\pgfpathlineto{\pgfqpoint{4.100790in}{1.127321in}}%
\pgfpathlineto{\pgfqpoint{4.102185in}{1.126459in}}%
\pgfpathlineto{\pgfqpoint{4.103580in}{1.123440in}}%
\pgfpathlineto{\pgfqpoint{4.104975in}{1.122147in}}%
\pgfpathlineto{\pgfqpoint{4.106370in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{4.107300in}{1.119129in}}%
\pgfpathlineto{\pgfqpoint{4.107765in}{1.117836in}}%
\pgfpathlineto{\pgfqpoint{4.108695in}{1.117836in}}%
\pgfpathlineto{\pgfqpoint{4.111485in}{1.116542in}}%
\pgfpathlineto{\pgfqpoint{4.112415in}{1.114818in}}%
\pgfpathlineto{\pgfqpoint{4.112880in}{1.114818in}}%
\pgfpathlineto{\pgfqpoint{4.115670in}{1.113955in}}%
\pgfpathlineto{\pgfqpoint{4.116600in}{1.111368in}}%
\pgfpathlineto{\pgfqpoint{4.117065in}{1.111368in}}%
\pgfpathlineto{\pgfqpoint{4.119855in}{1.110075in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{1.108781in}}%
\pgfpathlineto{\pgfqpoint{4.122180in}{1.107488in}}%
\pgfpathlineto{\pgfqpoint{4.123110in}{1.105332in}}%
\pgfpathlineto{\pgfqpoint{4.123575in}{1.105332in}}%
\pgfpathlineto{\pgfqpoint{4.124970in}{1.104039in}}%
\pgfpathlineto{\pgfqpoint{4.125435in}{1.102314in}}%
\pgfpathlineto{\pgfqpoint{4.126365in}{1.102314in}}%
\pgfpathlineto{\pgfqpoint{4.129620in}{1.101452in}}%
\pgfpathlineto{\pgfqpoint{4.131015in}{1.098003in}}%
\pgfpathlineto{\pgfqpoint{4.133805in}{1.096709in}}%
\pgfpathlineto{\pgfqpoint{4.135200in}{1.094985in}}%
\pgfpathlineto{\pgfqpoint{4.137990in}{1.094554in}}%
\pgfpathlineto{\pgfqpoint{4.138920in}{1.092829in}}%
\pgfpathlineto{\pgfqpoint{4.139385in}{1.092829in}}%
\pgfpathlineto{\pgfqpoint{4.140780in}{1.091967in}}%
\pgfpathlineto{\pgfqpoint{4.142175in}{1.088949in}}%
\pgfpathlineto{\pgfqpoint{4.144035in}{1.087655in}}%
\pgfpathlineto{\pgfqpoint{4.145430in}{1.083344in}}%
\pgfpathlineto{\pgfqpoint{4.146360in}{1.082481in}}%
\pgfpathlineto{\pgfqpoint{4.147755in}{1.079894in}}%
\pgfpathlineto{\pgfqpoint{4.148685in}{1.079463in}}%
\pgfpathlineto{\pgfqpoint{4.150080in}{1.077308in}}%
\pgfpathlineto{\pgfqpoint{4.153335in}{1.076014in}}%
\pgfpathlineto{\pgfqpoint{4.154730in}{1.072996in}}%
\pgfpathlineto{\pgfqpoint{4.156125in}{1.071703in}}%
\pgfpathlineto{\pgfqpoint{4.157520in}{1.069547in}}%
\pgfpathlineto{\pgfqpoint{4.158450in}{1.068253in}}%
\pgfpathlineto{\pgfqpoint{4.159845in}{1.065667in}}%
\pgfpathlineto{\pgfqpoint{4.161705in}{1.064373in}}%
\pgfpathlineto{\pgfqpoint{4.163100in}{1.060062in}}%
\pgfpathlineto{\pgfqpoint{4.164960in}{1.058768in}}%
\pgfpathlineto{\pgfqpoint{4.166355in}{1.057044in}}%
\pgfpathlineto{\pgfqpoint{4.167285in}{1.056612in}}%
\pgfpathlineto{\pgfqpoint{4.168215in}{1.054026in}}%
\pgfpathlineto{\pgfqpoint{4.168680in}{1.054026in}}%
\pgfpathlineto{\pgfqpoint{4.170075in}{1.053163in}}%
\pgfpathlineto{\pgfqpoint{4.171470in}{1.051870in}}%
\pgfpathlineto{\pgfqpoint{4.173330in}{1.051008in}}%
\pgfpathlineto{\pgfqpoint{4.174725in}{1.048852in}}%
\pgfpathlineto{\pgfqpoint{4.175655in}{1.047990in}}%
\pgfpathlineto{\pgfqpoint{4.177050in}{1.045403in}}%
\pgfpathlineto{\pgfqpoint{4.177980in}{1.044109in}}%
\pgfpathlineto{\pgfqpoint{4.179375in}{1.040660in}}%
\pgfpathlineto{\pgfqpoint{4.181235in}{1.039798in}}%
\pgfpathlineto{\pgfqpoint{4.182630in}{1.038073in}}%
\pgfpathlineto{\pgfqpoint{4.184025in}{1.037211in}}%
\pgfpathlineto{\pgfqpoint{4.185420in}{1.035486in}}%
\pgfpathlineto{\pgfqpoint{4.186350in}{1.034624in}}%
\pgfpathlineto{\pgfqpoint{4.187280in}{1.032899in}}%
\pgfpathlineto{\pgfqpoint{4.187745in}{1.032899in}}%
\pgfpathlineto{\pgfqpoint{4.188675in}{1.032037in}}%
\pgfpathlineto{\pgfqpoint{4.189140in}{1.030312in}}%
\pgfpathlineto{\pgfqpoint{4.190070in}{1.030312in}}%
\pgfpathlineto{\pgfqpoint{4.193325in}{1.029019in}}%
\pgfpathlineto{\pgfqpoint{4.194720in}{1.026432in}}%
\pgfpathlineto{\pgfqpoint{4.197045in}{1.025139in}}%
\pgfpathlineto{\pgfqpoint{4.197510in}{1.023414in}}%
\pgfpathlineto{\pgfqpoint{4.198440in}{1.023414in}}%
\pgfpathlineto{\pgfqpoint{4.200300in}{1.022121in}}%
\pgfpathlineto{\pgfqpoint{4.201695in}{1.019534in}}%
\pgfpathlineto{\pgfqpoint{4.202625in}{1.019103in}}%
\pgfpathlineto{\pgfqpoint{4.203555in}{1.017378in}}%
\pgfpathlineto{\pgfqpoint{4.204020in}{1.017378in}}%
\pgfpathlineto{\pgfqpoint{4.206345in}{1.016085in}}%
\pgfpathlineto{\pgfqpoint{4.207275in}{1.014791in}}%
\pgfpathlineto{\pgfqpoint{4.207740in}{1.014791in}}%
\pgfpathlineto{\pgfqpoint{4.210065in}{1.013498in}}%
\pgfpathlineto{\pgfqpoint{4.210995in}{1.010911in}}%
\pgfpathlineto{\pgfqpoint{4.211460in}{1.010911in}}%
\pgfpathlineto{\pgfqpoint{4.214715in}{1.010048in}}%
\pgfpathlineto{\pgfqpoint{4.216110in}{1.007030in}}%
\pgfpathlineto{\pgfqpoint{4.218900in}{1.005737in}}%
\pgfpathlineto{\pgfqpoint{4.220295in}{1.002288in}}%
\pgfpathlineto{\pgfqpoint{4.221690in}{1.001426in}}%
\pgfpathlineto{\pgfqpoint{4.223085in}{0.997976in}}%
\pgfpathlineto{\pgfqpoint{4.224015in}{0.997114in}}%
\pgfpathlineto{\pgfqpoint{4.225410in}{0.995389in}}%
\pgfpathlineto{\pgfqpoint{4.226805in}{0.994096in}}%
\pgfpathlineto{\pgfqpoint{4.228200in}{0.991078in}}%
\pgfpathlineto{\pgfqpoint{4.229595in}{0.990216in}}%
\pgfpathlineto{\pgfqpoint{4.230990in}{0.987629in}}%
\pgfpathlineto{\pgfqpoint{4.232385in}{0.986766in}}%
\pgfpathlineto{\pgfqpoint{4.233780in}{0.983317in}}%
\pgfpathlineto{\pgfqpoint{4.234710in}{0.982886in}}%
\pgfpathlineto{\pgfqpoint{4.235640in}{0.980299in}}%
\pgfpathlineto{\pgfqpoint{4.236105in}{0.980299in}}%
\pgfpathlineto{\pgfqpoint{4.237035in}{0.979868in}}%
\pgfpathlineto{\pgfqpoint{4.238430in}{0.976419in}}%
\pgfpathlineto{\pgfqpoint{4.241685in}{0.975557in}}%
\pgfpathlineto{\pgfqpoint{4.243080in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{4.244940in}{0.970383in}}%
\pgfpathlineto{\pgfqpoint{4.245405in}{0.969521in}}%
\pgfpathlineto{\pgfqpoint{4.246335in}{0.969521in}}%
\pgfpathlineto{\pgfqpoint{4.248660in}{0.968227in}}%
\pgfpathlineto{\pgfqpoint{4.249125in}{0.966071in}}%
\pgfpathlineto{\pgfqpoint{4.250055in}{0.966071in}}%
\pgfpathlineto{\pgfqpoint{4.251450in}{0.965209in}}%
\pgfpathlineto{\pgfqpoint{4.252845in}{0.961760in}}%
\pgfpathlineto{\pgfqpoint{4.253775in}{0.960898in}}%
\pgfpathlineto{\pgfqpoint{4.255170in}{0.957880in}}%
\pgfpathlineto{\pgfqpoint{4.256100in}{0.957017in}}%
\pgfpathlineto{\pgfqpoint{4.257495in}{0.955724in}}%
\pgfpathlineto{\pgfqpoint{4.258890in}{0.954861in}}%
\pgfpathlineto{\pgfqpoint{4.259355in}{0.952706in}}%
\pgfpathlineto{\pgfqpoint{4.260285in}{0.952706in}}%
\pgfpathlineto{\pgfqpoint{4.262145in}{0.951843in}}%
\pgfpathlineto{\pgfqpoint{4.263075in}{0.948825in}}%
\pgfpathlineto{\pgfqpoint{4.263540in}{0.948825in}}%
\pgfpathlineto{\pgfqpoint{4.266330in}{0.947532in}}%
\pgfpathlineto{\pgfqpoint{4.266795in}{0.946670in}}%
\pgfpathlineto{\pgfqpoint{4.267725in}{0.946670in}}%
\pgfpathlineto{\pgfqpoint{4.270515in}{0.945807in}}%
\pgfpathlineto{\pgfqpoint{4.271445in}{0.943220in}}%
\pgfpathlineto{\pgfqpoint{4.271910in}{0.943220in}}%
\pgfpathlineto{\pgfqpoint{4.274235in}{0.941927in}}%
\pgfpathlineto{\pgfqpoint{4.275165in}{0.940634in}}%
\pgfpathlineto{\pgfqpoint{4.275630in}{0.940634in}}%
\pgfpathlineto{\pgfqpoint{4.277025in}{0.939771in}}%
\pgfpathlineto{\pgfqpoint{4.277955in}{0.937616in}}%
\pgfpathlineto{\pgfqpoint{4.278420in}{0.937616in}}%
\pgfpathlineto{\pgfqpoint{4.279815in}{0.936753in}}%
\pgfpathlineto{\pgfqpoint{4.281210in}{0.934598in}}%
\pgfpathlineto{\pgfqpoint{4.282140in}{0.933304in}}%
\pgfpathlineto{\pgfqpoint{4.283535in}{0.931579in}}%
\pgfpathlineto{\pgfqpoint{4.284930in}{0.930717in}}%
\pgfpathlineto{\pgfqpoint{4.286325in}{0.928561in}}%
\pgfpathlineto{\pgfqpoint{4.288185in}{0.927268in}}%
\pgfpathlineto{\pgfqpoint{4.289580in}{0.925975in}}%
\pgfpathlineto{\pgfqpoint{4.292370in}{0.924681in}}%
\pgfpathlineto{\pgfqpoint{4.293765in}{0.921232in}}%
\pgfpathlineto{\pgfqpoint{4.296090in}{0.919938in}}%
\pgfpathlineto{\pgfqpoint{4.297485in}{0.916920in}}%
\pgfpathlineto{\pgfqpoint{4.299345in}{0.915627in}}%
\pgfpathlineto{\pgfqpoint{4.300740in}{0.913902in}}%
\pgfpathlineto{\pgfqpoint{4.302135in}{0.913040in}}%
\pgfpathlineto{\pgfqpoint{4.303530in}{0.908297in}}%
\pgfpathlineto{\pgfqpoint{4.305390in}{0.907435in}}%
\pgfpathlineto{\pgfqpoint{4.306785in}{0.903124in}}%
\pgfpathlineto{\pgfqpoint{4.309575in}{0.901830in}}%
\pgfpathlineto{\pgfqpoint{4.310970in}{0.900537in}}%
\pgfpathlineto{\pgfqpoint{4.312830in}{0.899243in}}%
\pgfpathlineto{\pgfqpoint{4.314225in}{0.896656in}}%
\pgfpathlineto{\pgfqpoint{4.315155in}{0.895363in}}%
\pgfpathlineto{\pgfqpoint{4.316085in}{0.893638in}}%
\pgfpathlineto{\pgfqpoint{4.316550in}{0.893638in}}%
\pgfpathlineto{\pgfqpoint{4.317945in}{0.893207in}}%
\pgfpathlineto{\pgfqpoint{4.319340in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{4.319805in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{4.321200in}{0.888896in}}%
\pgfpathlineto{\pgfqpoint{4.322130in}{0.888033in}}%
\pgfpathlineto{\pgfqpoint{4.323525in}{0.885878in}}%
\pgfpathlineto{\pgfqpoint{4.327245in}{0.885015in}}%
\pgfpathlineto{\pgfqpoint{4.328640in}{0.882429in}}%
\pgfpathlineto{\pgfqpoint{4.329570in}{0.881135in}}%
\pgfpathlineto{\pgfqpoint{4.330965in}{0.878548in}}%
\pgfpathlineto{\pgfqpoint{4.333290in}{0.877255in}}%
\pgfpathlineto{\pgfqpoint{4.333755in}{0.875961in}}%
\pgfpathlineto{\pgfqpoint{4.334685in}{0.875961in}}%
\pgfpathlineto{\pgfqpoint{4.335150in}{0.875961in}}%
\pgfpathlineto{\pgfqpoint{4.336545in}{0.872943in}}%
\pgfpathlineto{\pgfqpoint{4.338405in}{0.871650in}}%
\pgfpathlineto{\pgfqpoint{4.339800in}{0.869925in}}%
\pgfpathlineto{\pgfqpoint{4.341195in}{0.869063in}}%
\pgfpathlineto{\pgfqpoint{4.342125in}{0.867338in}}%
\pgfpathlineto{\pgfqpoint{4.342590in}{0.867338in}}%
\pgfpathlineto{\pgfqpoint{4.344915in}{0.866045in}}%
\pgfpathlineto{\pgfqpoint{4.346310in}{0.864320in}}%
\pgfpathlineto{\pgfqpoint{4.346775in}{0.864320in}}%
\pgfpathlineto{\pgfqpoint{4.347705in}{0.860440in}}%
\pgfpathlineto{\pgfqpoint{4.348170in}{0.860440in}}%
\pgfpathlineto{\pgfqpoint{4.349565in}{0.859147in}}%
\pgfpathlineto{\pgfqpoint{4.350960in}{0.857853in}}%
\pgfpathlineto{\pgfqpoint{4.352820in}{0.856560in}}%
\pgfpathlineto{\pgfqpoint{4.354215in}{0.855697in}}%
\pgfpathlineto{\pgfqpoint{4.356075in}{0.854404in}}%
\pgfpathlineto{\pgfqpoint{4.356540in}{0.852679in}}%
\pgfpathlineto{\pgfqpoint{4.357470in}{0.852679in}}%
\pgfpathlineto{\pgfqpoint{4.359330in}{0.851386in}}%
\pgfpathlineto{\pgfqpoint{4.360260in}{0.850524in}}%
\pgfpathlineto{\pgfqpoint{4.360725in}{0.850524in}}%
\pgfpathlineto{\pgfqpoint{4.362120in}{0.849230in}}%
\pgfpathlineto{\pgfqpoint{4.363515in}{0.846643in}}%
\pgfpathlineto{\pgfqpoint{4.364910in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{4.366305in}{0.842332in}}%
\pgfpathlineto{\pgfqpoint{4.367700in}{0.841469in}}%
\pgfpathlineto{\pgfqpoint{4.369095in}{0.840176in}}%
\pgfpathlineto{\pgfqpoint{4.370025in}{0.839314in}}%
\pgfpathlineto{\pgfqpoint{4.371420in}{0.836296in}}%
\pgfpathlineto{\pgfqpoint{4.372350in}{0.835865in}}%
\pgfpathlineto{\pgfqpoint{4.373745in}{0.832847in}}%
\pgfpathlineto{\pgfqpoint{4.376535in}{0.831553in}}%
\pgfpathlineto{\pgfqpoint{4.377465in}{0.829397in}}%
\pgfpathlineto{\pgfqpoint{4.377930in}{0.829397in}}%
\pgfpathlineto{\pgfqpoint{4.379790in}{0.828104in}}%
\pgfpathlineto{\pgfqpoint{4.379790in}{0.827673in}}%
\pgfpathlineto{\pgfqpoint{4.381185in}{0.827673in}}%
\pgfpathlineto{\pgfqpoint{4.382580in}{0.826810in}}%
\pgfpathlineto{\pgfqpoint{4.383975in}{0.822930in}}%
\pgfpathlineto{\pgfqpoint{4.385835in}{0.821637in}}%
\pgfpathlineto{\pgfqpoint{4.387230in}{0.818619in}}%
\pgfpathlineto{\pgfqpoint{4.389555in}{0.817325in}}%
\pgfpathlineto{\pgfqpoint{4.390950in}{0.815601in}}%
\pgfpathlineto{\pgfqpoint{4.392810in}{0.814307in}}%
\pgfpathlineto{\pgfqpoint{4.393740in}{0.812151in}}%
\pgfpathlineto{\pgfqpoint{4.394205in}{0.812151in}}%
\pgfpathlineto{\pgfqpoint{4.396530in}{0.811289in}}%
\pgfpathlineto{\pgfqpoint{4.397925in}{0.808271in}}%
\pgfpathlineto{\pgfqpoint{4.401180in}{0.806978in}}%
\pgfpathlineto{\pgfqpoint{4.402110in}{0.805253in}}%
\pgfpathlineto{\pgfqpoint{4.402575in}{0.805253in}}%
\pgfpathlineto{\pgfqpoint{4.405830in}{0.803960in}}%
\pgfpathlineto{\pgfqpoint{4.406760in}{0.802235in}}%
\pgfpathlineto{\pgfqpoint{4.407225in}{0.802235in}}%
\pgfpathlineto{\pgfqpoint{4.410480in}{0.800942in}}%
\pgfpathlineto{\pgfqpoint{4.411875in}{0.798355in}}%
\pgfpathlineto{\pgfqpoint{4.414665in}{0.797061in}}%
\pgfpathlineto{\pgfqpoint{4.416060in}{0.795768in}}%
\pgfpathlineto{\pgfqpoint{4.417920in}{0.794474in}}%
\pgfpathlineto{\pgfqpoint{4.418385in}{0.793181in}}%
\pgfpathlineto{\pgfqpoint{4.419315in}{0.793181in}}%
\pgfpathlineto{\pgfqpoint{4.421175in}{0.792319in}}%
\pgfpathlineto{\pgfqpoint{4.422570in}{0.790594in}}%
\pgfpathlineto{\pgfqpoint{4.423500in}{0.789732in}}%
\pgfpathlineto{\pgfqpoint{4.424895in}{0.787576in}}%
\pgfpathlineto{\pgfqpoint{4.429080in}{0.786714in}}%
\pgfpathlineto{\pgfqpoint{4.430475in}{0.783264in}}%
\pgfpathlineto{\pgfqpoint{4.431405in}{0.781971in}}%
\pgfpathlineto{\pgfqpoint{4.432800in}{0.779815in}}%
\pgfpathlineto{\pgfqpoint{4.433730in}{0.778522in}}%
\pgfpathlineto{\pgfqpoint{4.434660in}{0.777660in}}%
\pgfpathlineto{\pgfqpoint{4.435125in}{0.777660in}}%
\pgfpathlineto{\pgfqpoint{4.437450in}{0.776366in}}%
\pgfpathlineto{\pgfqpoint{4.438380in}{0.774210in}}%
\pgfpathlineto{\pgfqpoint{4.438845in}{0.774210in}}%
\pgfpathlineto{\pgfqpoint{4.440705in}{0.773348in}}%
\pgfpathlineto{\pgfqpoint{4.441170in}{0.771192in}}%
\pgfpathlineto{\pgfqpoint{4.442100in}{0.771192in}}%
\pgfpathlineto{\pgfqpoint{4.443495in}{0.769899in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{0.766881in}}%
\pgfpathlineto{\pgfqpoint{4.446750in}{0.765587in}}%
\pgfpathlineto{\pgfqpoint{4.448145in}{0.763863in}}%
\pgfpathlineto{\pgfqpoint{4.449540in}{0.762569in}}%
\pgfpathlineto{\pgfqpoint{4.450470in}{0.760414in}}%
\pgfpathlineto{\pgfqpoint{4.450935in}{0.760414in}}%
\pgfpathlineto{\pgfqpoint{4.453725in}{0.759120in}}%
\pgfpathlineto{\pgfqpoint{4.455120in}{0.756533in}}%
\pgfpathlineto{\pgfqpoint{4.457445in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{4.458840in}{0.751791in}}%
\pgfpathlineto{\pgfqpoint{4.461630in}{0.750928in}}%
\pgfpathlineto{\pgfqpoint{4.463025in}{0.749204in}}%
\pgfpathlineto{\pgfqpoint{4.466280in}{0.747910in}}%
\pgfpathlineto{\pgfqpoint{4.467675in}{0.745323in}}%
\pgfpathlineto{\pgfqpoint{4.469535in}{0.744461in}}%
\pgfpathlineto{\pgfqpoint{4.469535in}{0.743168in}}%
\pgfpathlineto{\pgfqpoint{4.470930in}{0.743168in}}%
\pgfpathlineto{\pgfqpoint{4.472325in}{0.741874in}}%
\pgfpathlineto{\pgfqpoint{4.473720in}{0.739287in}}%
\pgfpathlineto{\pgfqpoint{4.475115in}{0.738425in}}%
\pgfpathlineto{\pgfqpoint{4.476510in}{0.736700in}}%
\pgfpathlineto{\pgfqpoint{4.477440in}{0.735407in}}%
\pgfpathlineto{\pgfqpoint{4.478835in}{0.731958in}}%
\pgfpathlineto{\pgfqpoint{4.479765in}{0.731527in}}%
\pgfpathlineto{\pgfqpoint{4.481160in}{0.728077in}}%
\pgfpathlineto{\pgfqpoint{4.483020in}{0.726784in}}%
\pgfpathlineto{\pgfqpoint{4.484415in}{0.725491in}}%
\pgfpathlineto{\pgfqpoint{4.485345in}{0.725059in}}%
\pgfpathlineto{\pgfqpoint{4.486740in}{0.721179in}}%
\pgfpathlineto{\pgfqpoint{4.488135in}{0.719886in}}%
\pgfpathlineto{\pgfqpoint{4.489530in}{0.718592in}}%
\pgfpathlineto{\pgfqpoint{4.491390in}{0.717730in}}%
\pgfpathlineto{\pgfqpoint{4.492785in}{0.715143in}}%
\pgfpathlineto{\pgfqpoint{4.498365in}{0.713850in}}%
\pgfpathlineto{\pgfqpoint{4.499760in}{0.711694in}}%
\pgfpathlineto{\pgfqpoint{4.501620in}{0.710400in}}%
\pgfpathlineto{\pgfqpoint{4.503015in}{0.708676in}}%
\pgfpathlineto{\pgfqpoint{4.503945in}{0.707813in}}%
\pgfpathlineto{\pgfqpoint{4.505340in}{0.706089in}}%
\pgfpathlineto{\pgfqpoint{4.506735in}{0.704795in}}%
\pgfpathlineto{\pgfqpoint{4.507665in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{4.508130in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{4.509525in}{0.702640in}}%
\pgfpathlineto{\pgfqpoint{4.510920in}{0.700915in}}%
\pgfpathlineto{\pgfqpoint{4.512315in}{0.699622in}}%
\pgfpathlineto{\pgfqpoint{4.513710in}{0.695741in}}%
\pgfpathlineto{\pgfqpoint{4.516035in}{0.694879in}}%
\pgfpathlineto{\pgfqpoint{4.517430in}{0.690999in}}%
\pgfpathlineto{\pgfqpoint{4.519290in}{0.690568in}}%
\pgfpathlineto{\pgfqpoint{4.520220in}{0.687981in}}%
\pgfpathlineto{\pgfqpoint{4.520685in}{0.687981in}}%
\pgfpathlineto{\pgfqpoint{4.522545in}{0.686687in}}%
\pgfpathlineto{\pgfqpoint{4.523940in}{0.684963in}}%
\pgfpathlineto{\pgfqpoint{4.526265in}{0.683669in}}%
\pgfpathlineto{\pgfqpoint{4.526730in}{0.682376in}}%
\pgfpathlineto{\pgfqpoint{4.527660in}{0.682376in}}%
\pgfpathlineto{\pgfqpoint{4.530915in}{0.681082in}}%
\pgfpathlineto{\pgfqpoint{4.532310in}{0.679358in}}%
\pgfpathlineto{\pgfqpoint{4.534170in}{0.678927in}}%
\pgfpathlineto{\pgfqpoint{4.535565in}{0.675909in}}%
\pgfpathlineto{\pgfqpoint{4.537425in}{0.675909in}}%
\pgfpathlineto{\pgfqpoint{4.538820in}{0.673322in}}%
\pgfpathlineto{\pgfqpoint{4.541610in}{0.672459in}}%
\pgfpathlineto{\pgfqpoint{4.542540in}{0.670304in}}%
\pgfpathlineto{\pgfqpoint{4.543005in}{0.670304in}}%
\pgfpathlineto{\pgfqpoint{4.545330in}{0.669010in}}%
\pgfpathlineto{\pgfqpoint{4.546725in}{0.665130in}}%
\pgfpathlineto{\pgfqpoint{4.549515in}{0.663836in}}%
\pgfpathlineto{\pgfqpoint{4.549515in}{0.663405in}}%
\pgfpathlineto{\pgfqpoint{4.550910in}{0.663405in}}%
\pgfpathlineto{\pgfqpoint{4.554630in}{0.662112in}}%
\pgfpathlineto{\pgfqpoint{4.556025in}{0.660818in}}%
\pgfpathlineto{\pgfqpoint{4.558815in}{0.659525in}}%
\pgfpathlineto{\pgfqpoint{4.559745in}{0.657800in}}%
\pgfpathlineto{\pgfqpoint{4.560210in}{0.657800in}}%
\pgfpathlineto{\pgfqpoint{4.562535in}{0.656507in}}%
\pgfpathlineto{\pgfqpoint{4.563930in}{0.655645in}}%
\pgfpathlineto{\pgfqpoint{4.566720in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{4.568115in}{0.651764in}}%
\pgfpathlineto{\pgfqpoint{4.569045in}{0.651333in}}%
\pgfpathlineto{\pgfqpoint{4.569045in}{0.650040in}}%
\pgfpathlineto{\pgfqpoint{4.570440in}{0.650040in}}%
\pgfpathlineto{\pgfqpoint{4.571835in}{0.650040in}}%
\pgfpathlineto{\pgfqpoint{4.572765in}{0.647453in}}%
\pgfpathlineto{\pgfqpoint{4.573230in}{0.647453in}}%
\pgfpathlineto{\pgfqpoint{4.575090in}{0.646159in}}%
\pgfpathlineto{\pgfqpoint{4.575555in}{0.644866in}}%
\pgfpathlineto{\pgfqpoint{4.576485in}{0.644866in}}%
\pgfpathlineto{\pgfqpoint{4.577880in}{0.643572in}}%
\pgfpathlineto{\pgfqpoint{4.579275in}{0.641417in}}%
\pgfpathlineto{\pgfqpoint{4.580670in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{4.582065in}{0.637967in}}%
\pgfpathlineto{\pgfqpoint{4.585320in}{0.636674in}}%
\pgfpathlineto{\pgfqpoint{4.586715in}{0.634518in}}%
\pgfpathlineto{\pgfqpoint{4.589040in}{0.633225in}}%
\pgfpathlineto{\pgfqpoint{4.590435in}{0.631500in}}%
\pgfpathlineto{\pgfqpoint{4.594155in}{0.630207in}}%
\pgfpathlineto{\pgfqpoint{4.595550in}{0.628051in}}%
\pgfpathlineto{\pgfqpoint{4.598340in}{0.627189in}}%
\pgfpathlineto{\pgfqpoint{4.599735in}{0.625464in}}%
\pgfpathlineto{\pgfqpoint{4.600665in}{0.624602in}}%
\pgfpathlineto{\pgfqpoint{4.602060in}{0.622015in}}%
\pgfpathlineto{\pgfqpoint{4.605315in}{0.620722in}}%
\pgfpathlineto{\pgfqpoint{4.606710in}{0.618566in}}%
\pgfpathlineto{\pgfqpoint{4.610430in}{0.617272in}}%
\pgfpathlineto{\pgfqpoint{4.610430in}{0.615548in}}%
\pgfpathlineto{\pgfqpoint{4.611825in}{0.615548in}}%
\pgfpathlineto{\pgfqpoint{4.615545in}{0.614254in}}%
\pgfpathlineto{\pgfqpoint{4.615545in}{0.613392in}}%
\pgfpathlineto{\pgfqpoint{4.616940in}{0.613392in}}%
\pgfpathlineto{\pgfqpoint{4.619730in}{0.612099in}}%
\pgfpathlineto{\pgfqpoint{4.621125in}{0.609943in}}%
\pgfpathlineto{\pgfqpoint{4.624845in}{0.608649in}}%
\pgfpathlineto{\pgfqpoint{4.625775in}{0.607356in}}%
\pgfpathlineto{\pgfqpoint{4.626240in}{0.607356in}}%
\pgfpathlineto{\pgfqpoint{4.629030in}{0.606062in}}%
\pgfpathlineto{\pgfqpoint{4.629960in}{0.604769in}}%
\pgfpathlineto{\pgfqpoint{4.630425in}{0.604769in}}%
\pgfpathlineto{\pgfqpoint{4.631820in}{0.603476in}}%
\pgfpathlineto{\pgfqpoint{4.632750in}{0.602182in}}%
\pgfpathlineto{\pgfqpoint{4.633215in}{0.602182in}}%
\pgfpathlineto{\pgfqpoint{4.637400in}{0.600889in}}%
\pgfpathlineto{\pgfqpoint{4.637400in}{0.600458in}}%
\pgfpathlineto{\pgfqpoint{4.638795in}{0.600458in}}%
\pgfpathlineto{\pgfqpoint{4.640655in}{0.599164in}}%
\pgfpathlineto{\pgfqpoint{4.642050in}{0.598302in}}%
\pgfpathlineto{\pgfqpoint{4.645305in}{0.597008in}}%
\pgfpathlineto{\pgfqpoint{4.645305in}{0.596146in}}%
\pgfpathlineto{\pgfqpoint{4.646700in}{0.596146in}}%
\pgfpathlineto{\pgfqpoint{4.650885in}{0.594853in}}%
\pgfpathlineto{\pgfqpoint{4.650885in}{0.594421in}}%
\pgfpathlineto{\pgfqpoint{4.652280in}{0.594421in}}%
\pgfpathlineto{\pgfqpoint{4.653675in}{0.593128in}}%
\pgfpathlineto{\pgfqpoint{4.654605in}{0.591403in}}%
\pgfpathlineto{\pgfqpoint{4.655070in}{0.591403in}}%
\pgfpathlineto{\pgfqpoint{4.656465in}{0.590110in}}%
\pgfpathlineto{\pgfqpoint{4.656930in}{0.588817in}}%
\pgfpathlineto{\pgfqpoint{4.657860in}{0.588817in}}%
\pgfpathlineto{\pgfqpoint{4.661580in}{0.587954in}}%
\pgfpathlineto{\pgfqpoint{4.662510in}{0.586661in}}%
\pgfpathlineto{\pgfqpoint{4.662975in}{0.586661in}}%
\pgfpathlineto{\pgfqpoint{4.666695in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{4.668090in}{0.584074in}}%
\pgfpathlineto{\pgfqpoint{4.672740in}{0.582780in}}%
\pgfpathlineto{\pgfqpoint{4.673205in}{0.581918in}}%
\pgfpathlineto{\pgfqpoint{4.674135in}{0.581918in}}%
\pgfpathlineto{\pgfqpoint{4.678320in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{4.679250in}{0.578900in}}%
\pgfpathlineto{\pgfqpoint{4.679715in}{0.578900in}}%
\pgfpathlineto{\pgfqpoint{4.682505in}{0.577607in}}%
\pgfpathlineto{\pgfqpoint{4.683435in}{0.576744in}}%
\pgfpathlineto{\pgfqpoint{4.683900in}{0.576744in}}%
\pgfpathlineto{\pgfqpoint{4.691340in}{0.575451in}}%
\pgfpathlineto{\pgfqpoint{4.692735in}{0.573726in}}%
\pgfpathlineto{\pgfqpoint{4.697385in}{0.572433in}}%
\pgfpathlineto{\pgfqpoint{4.697385in}{0.572002in}}%
\pgfpathlineto{\pgfqpoint{4.698780in}{0.572002in}}%
\pgfpathlineto{\pgfqpoint{4.701105in}{0.571139in}}%
\pgfpathlineto{\pgfqpoint{4.701105in}{0.570277in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.570277in}}%
\pgfpathlineto{\pgfqpoint{4.709010in}{0.568984in}}%
\pgfpathlineto{\pgfqpoint{4.710405in}{0.567690in}}%
\pgfpathlineto{\pgfqpoint{4.711335in}{0.567259in}}%
\pgfpathlineto{\pgfqpoint{4.711800in}{0.565535in}}%
\pgfpathlineto{\pgfqpoint{4.712730in}{0.565535in}}%
\pgfpathlineto{\pgfqpoint{4.716450in}{0.564241in}}%
\pgfpathlineto{\pgfqpoint{4.717380in}{0.562517in}}%
\pgfpathlineto{\pgfqpoint{4.717845in}{0.562517in}}%
\pgfpathlineto{\pgfqpoint{4.721565in}{0.561223in}}%
\pgfpathlineto{\pgfqpoint{4.722960in}{0.559498in}}%
\pgfpathlineto{\pgfqpoint{4.727145in}{0.558205in}}%
\pgfpathlineto{\pgfqpoint{4.728540in}{0.556049in}}%
\pgfpathlineto{\pgfqpoint{4.732260in}{0.554756in}}%
\pgfpathlineto{\pgfqpoint{4.732260in}{0.554325in}}%
\pgfpathlineto{\pgfqpoint{4.733655in}{0.554325in}}%
\pgfpathlineto{\pgfqpoint{4.736445in}{0.553031in}}%
\pgfpathlineto{\pgfqpoint{4.737375in}{0.551738in}}%
\pgfpathlineto{\pgfqpoint{4.737840in}{0.551738in}}%
\pgfpathlineto{\pgfqpoint{4.744350in}{0.550444in}}%
\pgfpathlineto{\pgfqpoint{4.745745in}{0.548289in}}%
\pgfpathlineto{\pgfqpoint{4.749465in}{0.547426in}}%
\pgfpathlineto{\pgfqpoint{4.750395in}{0.545702in}}%
\pgfpathlineto{\pgfqpoint{4.750860in}{0.545702in}}%
\pgfpathlineto{\pgfqpoint{4.753650in}{0.544839in}}%
\pgfpathlineto{\pgfqpoint{4.754115in}{0.543546in}}%
\pgfpathlineto{\pgfqpoint{4.755045in}{0.543546in}}%
\pgfpathlineto{\pgfqpoint{4.756905in}{0.542253in}}%
\pgfpathlineto{\pgfqpoint{4.756905in}{0.541821in}}%
\pgfpathlineto{\pgfqpoint{4.758300in}{0.541821in}}%
\pgfpathlineto{\pgfqpoint{4.763880in}{0.540528in}}%
\pgfpathlineto{\pgfqpoint{4.763880in}{0.540097in}}%
\pgfpathlineto{\pgfqpoint{4.765275in}{0.540097in}}%
\pgfpathlineto{\pgfqpoint{4.769460in}{0.538803in}}%
\pgfpathlineto{\pgfqpoint{4.770855in}{0.537941in}}%
\pgfpathlineto{\pgfqpoint{4.776435in}{0.536648in}}%
\pgfpathlineto{\pgfqpoint{4.776900in}{0.535785in}}%
\pgfpathlineto{\pgfqpoint{4.777830in}{0.535785in}}%
\pgfpathlineto{\pgfqpoint{4.781550in}{0.534923in}}%
\pgfpathlineto{\pgfqpoint{4.782015in}{0.533630in}}%
\pgfpathlineto{\pgfqpoint{4.782945in}{0.533630in}}%
\pgfpathlineto{\pgfqpoint{4.795965in}{0.532336in}}%
\pgfpathlineto{\pgfqpoint{4.795965in}{0.531905in}}%
\pgfpathlineto{\pgfqpoint{4.797360in}{0.531905in}}%
\pgfpathlineto{\pgfqpoint{4.800150in}{0.530612in}}%
\pgfpathlineto{\pgfqpoint{4.800615in}{0.529749in}}%
\pgfpathlineto{\pgfqpoint{4.801545in}{0.529749in}}%
\pgfpathlineto{\pgfqpoint{4.804335in}{0.528456in}}%
\pgfpathlineto{\pgfqpoint{4.805730in}{0.527593in}}%
\pgfpathlineto{\pgfqpoint{4.811775in}{0.526300in}}%
\pgfpathlineto{\pgfqpoint{4.813170in}{0.524575in}}%
\pgfpathlineto{\pgfqpoint{4.819680in}{0.523282in}}%
\pgfpathlineto{\pgfqpoint{4.819680in}{0.522851in}}%
\pgfpathlineto{\pgfqpoint{4.821075in}{0.522851in}}%
\pgfpathlineto{\pgfqpoint{4.827585in}{0.521557in}}%
\pgfpathlineto{\pgfqpoint{4.827585in}{0.521126in}}%
\pgfpathlineto{\pgfqpoint{4.828980in}{0.521126in}}%
\pgfpathlineto{\pgfqpoint{4.839675in}{0.519833in}}%
\pgfpathlineto{\pgfqpoint{4.839675in}{0.519402in}}%
\pgfpathlineto{\pgfqpoint{4.841070in}{0.519402in}}%
\pgfpathlineto{\pgfqpoint{4.848510in}{0.518108in}}%
\pgfpathlineto{\pgfqpoint{4.848510in}{0.517677in}}%
\pgfpathlineto{\pgfqpoint{4.849905in}{0.517677in}}%
\pgfpathlineto{\pgfqpoint{4.856415in}{0.516384in}}%
\pgfpathlineto{\pgfqpoint{4.856415in}{0.515952in}}%
\pgfpathlineto{\pgfqpoint{4.857810in}{0.515952in}}%
\pgfpathlineto{\pgfqpoint{4.872690in}{0.514659in}}%
\pgfpathlineto{\pgfqpoint{4.873620in}{0.513366in}}%
\pgfpathlineto{\pgfqpoint{4.874085in}{0.513366in}}%
\pgfpathlineto{\pgfqpoint{4.890825in}{0.512072in}}%
\pgfpathlineto{\pgfqpoint{4.890825in}{0.511641in}}%
\pgfpathlineto{\pgfqpoint{4.892220in}{0.511641in}}%
\pgfpathlineto{\pgfqpoint{4.908960in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{4.910355in}{0.509485in}}%
\pgfpathlineto{\pgfqpoint{4.933605in}{0.508192in}}%
\pgfpathlineto{\pgfqpoint{4.933605in}{0.507761in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{0.507761in}}%
\pgfpathlineto{\pgfqpoint{4.962900in}{0.506467in}}%
\pgfpathlineto{\pgfqpoint{4.962900in}{0.506036in}}%
\pgfpathlineto{\pgfqpoint{4.964295in}{0.506036in}}%
\pgfpathlineto{\pgfqpoint{4.986150in}{0.504743in}}%
\pgfpathlineto{\pgfqpoint{4.986150in}{0.504311in}}%
\pgfpathlineto{\pgfqpoint{4.987545in}{0.504311in}}%
\pgfpathlineto{\pgfqpoint{5.030790in}{0.503018in}}%
\pgfpathlineto{\pgfqpoint{5.030790in}{0.502587in}}%
\pgfpathlineto{\pgfqpoint{5.032185in}{0.502587in}}%
\pgfpathlineto{\pgfqpoint{5.072640in}{0.501293in}}%
\pgfpathlineto{\pgfqpoint{5.072640in}{0.500862in}}%
\pgfpathlineto{\pgfqpoint{5.074035in}{0.500862in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140240in}{2.500806in}}%
\pgfpathlineto{\pgfqpoint{5.293056in}{2.500806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{2.500806in}}{\pgfqpoint{5.323611in}{2.531362in}}%
\pgfpathlineto{\pgfqpoint{5.323611in}{3.413056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{3.443611in}}{\pgfqpoint{5.293056in}{3.443611in}}%
\pgfpathlineto{\pgfqpoint{4.140240in}{3.443611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.109684in}{3.443611in}}{\pgfqpoint{4.109684in}{3.413056in}}%
\pgfpathlineto{\pgfqpoint{4.109684in}{2.531362in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.109684in}{2.500806in}}{\pgfqpoint{4.140240in}{2.500806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170795in}{3.266425in}}%
\pgfpathlineto{\pgfqpoint{4.476351in}{3.266425in}}%
\pgfpathlineto{\pgfqpoint{4.476351in}{3.373369in}}%
\pgfpathlineto{\pgfqpoint{4.170795in}{3.373369in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.598573in,y=3.266425in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1 click}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170795in}{3.042182in}}%
\pgfpathlineto{\pgfqpoint{4.476351in}{3.042182in}}%
\pgfpathlineto{\pgfqpoint{4.476351in}{3.149126in}}%
\pgfpathlineto{\pgfqpoint{4.170795in}{3.149126in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.598573in,y=3.042182in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5 clicks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170795in}{2.817939in}}%
\pgfpathlineto{\pgfqpoint{4.476351in}{2.817939in}}%
\pgfpathlineto{\pgfqpoint{4.476351in}{2.924883in}}%
\pgfpathlineto{\pgfqpoint{4.170795in}{2.924883in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.598573in,y=2.817939in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10 clicks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170795in}{2.593696in}}%
\pgfpathlineto{\pgfqpoint{4.476351in}{2.593696in}}%
\pgfpathlineto{\pgfqpoint{4.476351in}{2.700640in}}%
\pgfpathlineto{\pgfqpoint{4.170795in}{2.700640in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.598573in,y=2.593696in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20 clicks}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/correction_accuracy_berkeley.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \def\oursBaseline{ours baseline '' }
%%   \def\oursItertrain{+T}
%%   \def\oursItertrainFeedback{+T, F}
%%   \def\oursItertrainEncoder{+T, I}
%%   \def\oursItertrainEncoderFeedback{+T, I,F}
%%   \def\oursItertrainEncoderFeedbackGF{+T,I,F,G}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738451in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{5.736667in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{5.736667in}{3.736667in}}%
\pgfpathlineto{\pgfqpoint{0.738451in}{3.736667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738451in}{0.678431in}}{\pgfqpoint{4.998216in}{3.058236in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738451in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{0.738451in}{3.736667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738451in}{0.678431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738451in,y=0.546487in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738451in}{0.678431in}}{\pgfqpoint{4.998216in}{3.058236in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001515in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{1.001515in}{3.736667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001515in}{0.678431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001515in,y=0.546487in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738451in}{0.678431in}}{\pgfqpoint{4.998216in}{3.058236in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527643in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{1.527643in}{3.736667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527643in}{0.678431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527643in,y=0.546487in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738451in}{0.678431in}}{\pgfqpoint{4.998216in}{3.058236in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053771in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{2.053771in}{3.736667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053771in}{0.678431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053771in,y=0.546487in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738451in}{0.678431in}}{\pgfqpoint{4.998216in}{3.058236in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579899in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{2.579899in}{3.736667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579899in}{0.678431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579899in,y=0.546487in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738451in}{0.678431in}}{\pgfqpoint{4.998216in}{3.058236in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106027in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{3.106027in}{3.736667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106027in}{0.678431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106027in,y=0.546487in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738451in}{0.678431in}}{\pgfqpoint{4.998216in}{3.058236in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632155in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{3.632155in}{3.736667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632155in}{0.678431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.632155in,y=0.546487in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738451in}{0.678431in}}{\pgfqpoint{4.998216in}{3.058236in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158283in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{4.158283in}{3.736667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158283in}{0.678431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.158283in,y=0.546487in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738451in}{0.678431in}}{\pgfqpoint{4.998216in}{3.058236in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684411in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{4.684411in}{3.736667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684411in}{0.678431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.684411in,y=0.546487in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738451in}{0.678431in}}{\pgfqpoint{4.998216in}{3.058236in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210539in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{5.210539in}{3.736667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210539in}{0.678431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210539in,y=0.546487in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738451in}{0.678431in}}{\pgfqpoint{4.998216in}{3.058236in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736667in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{5.736667in}{3.736667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.736667in}{0.678431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.736667in,y=0.546487in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.237559in,y=0.356624in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \# Clicks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738451in}{0.678431in}}{\pgfqpoint{4.998216in}{3.058236in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738451in}{1.295222in}}%
\pgfpathlineto{\pgfqpoint{5.736667in}{1.295222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412178in,y=1.242850in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738451in}{0.678431in}}{\pgfqpoint{4.998216in}{3.058236in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738451in}{1.614109in}}%
\pgfpathlineto{\pgfqpoint{5.736667in}{1.614109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412178in,y=1.561737in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738451in}{0.678431in}}{\pgfqpoint{4.998216in}{3.058236in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738451in}{1.932996in}}%
\pgfpathlineto{\pgfqpoint{5.736667in}{1.932996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412178in,y=1.880624in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738451in}{0.678431in}}{\pgfqpoint{4.998216in}{3.058236in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738451in}{2.251883in}}%
\pgfpathlineto{\pgfqpoint{5.736667in}{2.251883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412178in,y=2.199511in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738451in}{0.678431in}}{\pgfqpoint{4.998216in}{3.058236in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738451in}{2.570770in}}%
\pgfpathlineto{\pgfqpoint{5.736667in}{2.570770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412178in,y=2.518398in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738451in}{0.678431in}}{\pgfqpoint{4.998216in}{3.058236in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738451in}{2.889657in}}%
\pgfpathlineto{\pgfqpoint{5.736667in}{2.889657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412178in,y=2.837285in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738451in}{0.678431in}}{\pgfqpoint{4.998216in}{3.058236in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738451in}{3.208544in}}%
\pgfpathlineto{\pgfqpoint{5.736667in}{3.208544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412178in,y=3.156172in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738451in}{0.678431in}}{\pgfqpoint{4.998216in}{3.058236in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738451in}{3.527431in}}%
\pgfpathlineto{\pgfqpoint{5.736667in}{3.527431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412178in,y=3.475059in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356622in,y=2.207549in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Correction accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738451in}{0.678431in}}{\pgfqpoint{4.998216in}{3.058236in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738451in}{3.524310in}}%
\pgfpathlineto{\pgfqpoint{1.001515in}{3.244176in}}%
\pgfpathlineto{\pgfqpoint{1.264579in}{3.077828in}}%
\pgfpathlineto{\pgfqpoint{1.527643in}{2.800943in}}%
\pgfpathlineto{\pgfqpoint{1.790707in}{2.544504in}}%
\pgfpathlineto{\pgfqpoint{2.053771in}{2.318665in}}%
\pgfpathlineto{\pgfqpoint{2.316835in}{2.127587in}}%
\pgfpathlineto{\pgfqpoint{2.579899in}{1.957852in}}%
\pgfpathlineto{\pgfqpoint{2.842963in}{1.683512in}}%
\pgfpathlineto{\pgfqpoint{3.106027in}{1.456981in}}%
\pgfpathlineto{\pgfqpoint{3.369091in}{1.341778in}}%
\pgfpathlineto{\pgfqpoint{3.632155in}{1.282403in}}%
\pgfpathlineto{\pgfqpoint{3.895219in}{1.203435in}}%
\pgfpathlineto{\pgfqpoint{4.158283in}{1.117469in}}%
\pgfpathlineto{\pgfqpoint{4.421347in}{1.160303in}}%
\pgfpathlineto{\pgfqpoint{4.684411in}{1.014489in}}%
\pgfpathlineto{\pgfqpoint{4.947475in}{0.878045in}}%
\pgfpathlineto{\pgfqpoint{5.210539in}{0.861110in}}%
\pgfpathlineto{\pgfqpoint{5.473603in}{0.817442in}}%
\pgfpathlineto{\pgfqpoint{5.736667in}{0.839239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738451in}{0.678431in}}{\pgfqpoint{4.998216in}{3.058236in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738451in}{3.593767in}}%
\pgfpathlineto{\pgfqpoint{1.001515in}{3.029852in}}%
\pgfpathlineto{\pgfqpoint{1.264579in}{2.903520in}}%
\pgfpathlineto{\pgfqpoint{1.527643in}{2.859396in}}%
\pgfpathlineto{\pgfqpoint{1.790707in}{2.738850in}}%
\pgfpathlineto{\pgfqpoint{2.053771in}{2.745686in}}%
\pgfpathlineto{\pgfqpoint{2.316835in}{2.709066in}}%
\pgfpathlineto{\pgfqpoint{2.579899in}{2.623386in}}%
\pgfpathlineto{\pgfqpoint{2.842963in}{2.537940in}}%
\pgfpathlineto{\pgfqpoint{3.106027in}{2.378736in}}%
\pgfpathlineto{\pgfqpoint{3.369091in}{2.413556in}}%
\pgfpathlineto{\pgfqpoint{3.632155in}{2.305986in}}%
\pgfpathlineto{\pgfqpoint{3.895219in}{2.140200in}}%
\pgfpathlineto{\pgfqpoint{4.158283in}{2.159753in}}%
\pgfpathlineto{\pgfqpoint{4.421347in}{2.065117in}}%
\pgfpathlineto{\pgfqpoint{4.684411in}{1.968954in}}%
\pgfpathlineto{\pgfqpoint{4.947475in}{1.801651in}}%
\pgfpathlineto{\pgfqpoint{5.210539in}{1.769316in}}%
\pgfpathlineto{\pgfqpoint{5.473603in}{1.764474in}}%
\pgfpathlineto{\pgfqpoint{5.736667in}{1.669001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738451in}{0.678431in}}{\pgfqpoint{4.998216in}{3.058236in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738451in}{3.597656in}}%
\pgfpathlineto{\pgfqpoint{1.001515in}{3.068297in}}%
\pgfpathlineto{\pgfqpoint{1.264579in}{3.044513in}}%
\pgfpathlineto{\pgfqpoint{1.527643in}{2.974625in}}%
\pgfpathlineto{\pgfqpoint{1.790707in}{3.062686in}}%
\pgfpathlineto{\pgfqpoint{2.053771in}{3.061403in}}%
\pgfpathlineto{\pgfqpoint{2.316835in}{2.943373in}}%
\pgfpathlineto{\pgfqpoint{2.579899in}{2.969520in}}%
\pgfpathlineto{\pgfqpoint{2.842963in}{3.047445in}}%
\pgfpathlineto{\pgfqpoint{3.106027in}{3.047174in}}%
\pgfpathlineto{\pgfqpoint{3.369091in}{3.042567in}}%
\pgfpathlineto{\pgfqpoint{3.632155in}{3.070415in}}%
\pgfpathlineto{\pgfqpoint{3.895219in}{2.877679in}}%
\pgfpathlineto{\pgfqpoint{4.158283in}{3.007633in}}%
\pgfpathlineto{\pgfqpoint{4.421347in}{2.982661in}}%
\pgfpathlineto{\pgfqpoint{4.684411in}{2.963768in}}%
\pgfpathlineto{\pgfqpoint{4.947475in}{3.075926in}}%
\pgfpathlineto{\pgfqpoint{5.210539in}{2.884858in}}%
\pgfpathlineto{\pgfqpoint{5.473603in}{2.812373in}}%
\pgfpathlineto{\pgfqpoint{5.736667in}{2.881855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738451in}{0.678431in}}{\pgfqpoint{4.998216in}{3.058236in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738451in}{3.584420in}}%
\pgfpathlineto{\pgfqpoint{1.001515in}{2.934768in}}%
\pgfpathlineto{\pgfqpoint{1.264579in}{2.788897in}}%
\pgfpathlineto{\pgfqpoint{1.527643in}{2.800095in}}%
\pgfpathlineto{\pgfqpoint{1.790707in}{2.745316in}}%
\pgfpathlineto{\pgfqpoint{2.053771in}{2.680502in}}%
\pgfpathlineto{\pgfqpoint{2.316835in}{2.801344in}}%
\pgfpathlineto{\pgfqpoint{2.579899in}{2.774337in}}%
\pgfpathlineto{\pgfqpoint{2.842963in}{2.825749in}}%
\pgfpathlineto{\pgfqpoint{3.106027in}{2.724521in}}%
\pgfpathlineto{\pgfqpoint{3.369091in}{2.577314in}}%
\pgfpathlineto{\pgfqpoint{3.632155in}{2.658360in}}%
\pgfpathlineto{\pgfqpoint{3.895219in}{2.663538in}}%
\pgfpathlineto{\pgfqpoint{4.158283in}{2.608501in}}%
\pgfpathlineto{\pgfqpoint{4.421347in}{2.625571in}}%
\pgfpathlineto{\pgfqpoint{4.684411in}{2.507161in}}%
\pgfpathlineto{\pgfqpoint{4.947475in}{2.665952in}}%
\pgfpathlineto{\pgfqpoint{5.210539in}{2.480603in}}%
\pgfpathlineto{\pgfqpoint{5.473603in}{2.620995in}}%
\pgfpathlineto{\pgfqpoint{5.736667in}{2.673027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.738451in}{0.678431in}}{\pgfqpoint{4.998216in}{3.058236in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.738451in}{3.564863in}}%
\pgfpathlineto{\pgfqpoint{1.001515in}{2.919227in}}%
\pgfpathlineto{\pgfqpoint{1.264579in}{2.937846in}}%
\pgfpathlineto{\pgfqpoint{1.527643in}{2.793057in}}%
\pgfpathlineto{\pgfqpoint{1.790707in}{2.705574in}}%
\pgfpathlineto{\pgfqpoint{2.053771in}{2.840925in}}%
\pgfpathlineto{\pgfqpoint{2.316835in}{2.819032in}}%
\pgfpathlineto{\pgfqpoint{2.579899in}{2.822973in}}%
\pgfpathlineto{\pgfqpoint{2.842963in}{2.767825in}}%
\pgfpathlineto{\pgfqpoint{3.106027in}{2.656034in}}%
\pgfpathlineto{\pgfqpoint{3.369091in}{2.660793in}}%
\pgfpathlineto{\pgfqpoint{3.632155in}{2.774796in}}%
\pgfpathlineto{\pgfqpoint{3.895219in}{2.702335in}}%
\pgfpathlineto{\pgfqpoint{4.158283in}{2.710133in}}%
\pgfpathlineto{\pgfqpoint{4.421347in}{2.612138in}}%
\pgfpathlineto{\pgfqpoint{4.684411in}{2.459602in}}%
\pgfpathlineto{\pgfqpoint{4.947475in}{2.552907in}}%
\pgfpathlineto{\pgfqpoint{5.210539in}{2.616798in}}%
\pgfpathlineto{\pgfqpoint{5.473603in}{2.636416in}}%
\pgfpathlineto{\pgfqpoint{5.736667in}{2.417706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738451in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{0.738451in}{3.736667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736667in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{5.736667in}{3.736667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738451in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{5.736667in}{0.678431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738451in}{3.736667in}}%
\pgfpathlineto{\pgfqpoint{5.736667in}{3.736667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845396in}{0.754820in}}%
\pgfpathlineto{\pgfqpoint{2.348437in}{0.754820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.378992in}{0.754820in}}{\pgfqpoint{2.378992in}{0.785376in}}%
\pgfpathlineto{\pgfqpoint{2.378992in}{1.834586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.378992in}{1.865142in}}{\pgfqpoint{2.348437in}{1.865142in}}%
\pgfpathlineto{\pgfqpoint{0.845396in}{1.865142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.814840in}{1.865142in}}{\pgfqpoint{0.814840in}{1.834586in}}%
\pgfpathlineto{\pgfqpoint{0.814840in}{0.785376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.814840in}{0.754820in}}{\pgfqpoint{0.845396in}{0.754820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875951in}{1.750558in}}%
\pgfpathlineto{\pgfqpoint{1.181507in}{1.750558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303729in,y=1.697086in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \oursBaseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875951in}{1.537661in}}%
\pgfpathlineto{\pgfqpoint{1.181507in}{1.537661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303729in,y=1.484188in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \oursItertrain}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875951in}{1.324763in}}%
\pgfpathlineto{\pgfqpoint{1.181507in}{1.324763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303729in,y=1.271291in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \oursItertrainEncoder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875951in}{1.111865in}}%
\pgfpathlineto{\pgfqpoint{1.181507in}{1.111865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303729in,y=1.058393in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \oursItertrainEncoderFeedback}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875951in}{0.898968in}}%
\pgfpathlineto{\pgfqpoint{1.181507in}{0.898968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303729in,y=0.845495in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \oursItertrainEncoderFeedbackGF}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

